Self-Paced Contextual Reinforcement Learning

Generalization and adaptation of learned skills to novel situations is a core requirement for intelligent autonomous robots. Although contextual reinforcement learning provides a principled framework for learning and generalization of behaviors across related tasks, it generally relies on uninformed sampling of environments from an unknown, uncontrolled context distribution, thus missing the benefits of structured, sequential learning. We introduce a novel relative entropy reinforcement learning algorithm that gives the agent the freedom to control the intermediate task distribution, allowing for its gradual progression towards the target context distribution. Empirical evaluation shows that the proposed curriculum learning scheme drastically improves sample efficiency and enables learning in scenarios with both broad and sharp target context distributions in which classical approaches perform sub-optimally.

==> avoid-final-policies-1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.5\textwidth,
height=0.32\textwidth,
legend cell align={left},
legend image post style={scale=0.25},
legend style={row sep=-1.25pt, font=\tiny, draw=white!80.0!black, fill opacity=0.8},
tick pos=left,
xmin=0.35, xmax=1.15,
ymin=1.1, ymax=1.5,
ticks=none,
y dir=reverse
]

\addlegendimage{color0, line width=3 pt}
\addlegendentry{SPRL}
\addlegendimage{color1, line width=3 pt}
\addlegendentry{C-REPS}
\addlegendimage{color2, line width=3 pt}
\addlegendentry{GoalGAN}

\addplot [line width=4.0pt, color0, opacity=0.5]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11172528316197	1.31938642995772 \\
1.10674697456509	1.33991198562072 \\
1.10176760892216	1.35885299059664 \\
1.09686285050964	1.37630566703072 \\
1.09201686221676	1.39224121312582 \\
1.0872075372749	1.40662113692328 \\
1.08239729476747	1.41937850919669 \\
1.07752409340101	1.43039552823523 \\
1.07249362474687	1.43948099329308 \\
1.06720632467891	1.4464232339317 \\
1.06168181261013	1.45127527926771 \\
1.05614661473139	1.45459043859977 \\
1.05083492661476	1.45698726122781 \\
1.04584182094163	1.45878530977623 \\
1.04118746779871	1.46013490211659 \\
1.03686933854368	1.46113780951601 \\
1.03287521172359	1.46187346602416 \\
1.02918516714976	1.46240419447087 \\
1.02577368354622	1.46277875760394 \\
1.02261117959941	1.46303494153942 \\
1.01966399814047	1.46320020451886 \\
1.01689425511767	1.46328837807971 \\
1.01425465590239	1.46328634231181 \\
1.01167444720104	1.46311385575711 \\
1.00902525999815	1.46252575937673 \\
1.00608302520426	1.46099786533835 \\
1.00262167574362	1.45798017547417 \\
0.998640217135035	1.45354618446431 \\
0.994278272053431	1.44817368579535 \\
0.989618473859327	1.44218206734281 \\
0.984690014717486	1.43573549236343 \\
0.979502965040772	1.42893850113337 \\
0.974060213803522	1.42186912973537 \\
0.96836190954259	1.41459095865115 \\
0.962407530712009	1.40715856948894 \\
0.956196964033229	1.39962028332669 \\
0.949731109098647	1.39201963742385 \\
0.943012232281139	1.38439622777804 \\
0.936044175997963	1.37678621578582 \\
0.928832477697439	1.36922265129295 \\
0.921631219689812	1.36260093761767 \\
0.914821252830572	1.3584168140064 \\
0.90792112331419	1.35507521644055 \\
0.900895270712685	1.3524274022095 \\
0.893786612967543	1.35012610272601 \\
0.886293254094276	1.34786569223399 \\
0.878421810057633	1.34541383722718 \\
0.870156377437862	1.34253916481398 \\
0.86157182506617	1.3389743165794 \\
0.852618190814131	1.33457002030883 \\
0.843477241244864	1.32987424927787 \\
0.834269518699648	1.32513276746913 \\
0.825076169372616	1.32031387282387 \\
0.815873388937579	1.31569135988982 \\
0.806700455659523	1.31132353185382 \\
0.797578325811453	1.3072162352587 \\
0.788532020665892	1.30333923013886 \\
0.77958032248125	1.29969566720204 \\
0.770748048655918	1.29629702541141 \\
0.762060708760752	1.29314667888406 \\
0.753541454610459	1.29024585265156 \\
0.745212505988142	1.28759565486983 \\
0.737091356681185	1.28520735129042 \\
0.729189217614388	1.28309590210328 \\
0.721520410632668	1.28128465961818 \\
0.714115690445717	1.27970960371468 \\
0.706980216550541	1.27840941024159 \\
0.700128858636219	1.27736004870978 \\
0.693572492230066	1.2765853108294 \\
0.687335344991591	1.27604357286021 \\
0.681403222327284	1.2757712639665 \\
0.675801510803404	1.27574954451487 \\
0.670537833044073	1.27594603109825 \\
0.66559262501612	1.27640572474171 \\
0.660999469687344	1.27708551125242 \\
0.656730462640457	1.27800682631975 \\
0.652798180224334	1.27915260220625 \\
0.649195760175748	1.28052032086607 \\
0.645915759486788	1.28210630955731 \\
0.642949372699983	1.28390614973529 \\
0.64028584328278	1.2859150038351 \\
0.637912562236738	1.28812774935072 \\
0.635814812746303	1.29053897912703 \\
0.63397624970654	1.29314312014974 \\
0.632378717404199	1.29593440432606 \\
0.631002223539474	1.29890684601037 \\
0.629825295788652	1.30205431602597 \\
0.628824944056224	1.30537052824363 \\
0.627976729423572	1.30884903653691 \\
0.627255051802957	1.31248328957319 \\
0.626633138881907	1.31626661075816 \\
0.626083337862271	1.32019224442307 \\
0.625577157159976	1.32425334225585 \\
0.625085554150355	1.32844299859734 \\
0.624579064744876	1.33275424830354 \\
0.624028012882842	1.33718007296127 \\
0.623402712964812	1.34171340070699 \\
0.622673703089642	1.34634710604816 \\
0.621811936824519	1.35107399094473 \\
0.620789021375263	1.3558867692531 \\
0.619577438398796	1.36077803791596 \\
0.618150770416837	1.36574024027956 \\
0.616483925764246	1.37076561950377 \\
0.61455336099648	1.37584616149437 \\
0.612337298917942	1.38097352659124 \\
0.609815940524004	1.38613896919661 \\
0.606971669236588	1.39133324438 \\
0.603789245980292	1.3965465002346 \\
0.600255993902708	1.40176815431965 \\
0.596361971923553	1.40698675181156 \\
0.592100136855157	1.41218980185432 \\
0.587466494657044	1.41736358680778 \\
0.582460242611849	1.42249293624704 \\
0.577083906079312	1.42756095300142 \\
0.571343476417938	1.43254867109099 \\
0.565248561401866	1.43743461310024 \\
0.558812567346338	1.44219419368719 \\
0.552052945656691	1.44679887992946 \\
0.544991560191977	1.45121495592328 \\
0.537655273934444	1.4554016268461 \\
0.530076927612666	1.45930800190875 \\
0.522297004536696	1.46286818166541 \\
0.514572225954507	1.46557367813789 \\
0.508461245682949	1.46572761660187 \\
0.502421956167483	1.46563066728421 \\
0.49601929417444	1.46550876459101 \\
0.489204307584038	1.46554861491955 \\
0.481873971084211	1.46558063705745 \\
0.474009755481159	1.46537825455904 \\
0.466091346772568	1.46452046423472 \\
0.458395078475501	1.46284572727732 \\
0.450875229700044	1.46053430044879 \\
0.443485084343901	1.45776812791277 \\
0.436195376871079	1.45466659396891 \\
0.428991151449531	1.45129840697344 \\
0.42186364281393	1.44770495334266 \\
0.414805950507658	1.44391244089963 \\
0.407811129960413	1.43993691409689 \\
0.40087129614338	1.43578640054996 \\
0.393977400094053	1.43146122721338 \\
0.387120357699547	1.42695127599389 \\
0.380296695965482	1.4222243380828 \\
0.3735307613258	1.41718339220172 \\
0.366956467041633	1.41151921141964 \\
0.361023592079225	1.40437107181728 \\
0.356449949764617	1.39451220084601 \\
0.353310334993332	1.38190699266469 \\
0.351197094545735	1.36726129407393 \\
0.349932093688449	1.35084772912049 \\
0.349465838514165	1.33271747435271 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11679092568735	1.3018784612508 \\
1.1162443845035	1.30431134765107 \\
1.11595449154786	1.30694729632555 \\
1.11581140007395	1.30976602429067 \\
1.11581728651657	1.31279492315254 \\
1.11589900020028	1.31603513286206 \\
1.11593685856107	1.31940770247928 \\
1.11597986894012	1.32296581052583 \\
1.11596328961419	1.32663627933414 \\
1.11590671682312	1.33041763990235 \\
1.11581930064766	1.33430529192015 \\
1.11574938787074	1.33836556340438 \\
1.1156345783031	1.34251430115218 \\
1.1154897493434	1.34674751521178 \\
1.11532154353858	1.35105713800249 \\
1.11513367130934	1.35543346465754 \\
1.11492883898216	1.35986553448164 \\
1.1148898670593	1.36457520563884 \\
1.11468048994125	1.36928202813859 \\
1.11465808503438	1.37432894013942 \\
1.11438959317778	1.37941756057029 \\
1.11451567369158	1.38509167011295 \\
1.11423380937102	1.39071567312808 \\
1.11349763967197	1.39620067879286 \\
1.11242366260778	1.40163795528338 \\
1.11089369598639	1.40687264615843 \\
1.10892417863401	1.41188502747175 \\
1.10652801830711	1.41664595288103 \\
1.10371999816854	1.4211233752729 \\
1.10051757358111	1.4252843412018 \\
1.09694345403251	1.42910062561325 \\
1.09302996904321	1.43255852951165 \\
1.08882335508759	1.43566944178584 \\
1.0843839260099	1.43847276105191 \\
1.0797797938863	1.44102531958404 \\
1.07507767755555	1.4433834874656 \\
1.07033679105273	1.44559043197955 \\
1.06560768121622	1.44767335787645 \\
1.06093379204948	1.44964675971202 \\
1.05635337044818	1.45151678013071 \\
1.05190078358903	1.4532845733811 \\
1.04760722539337	1.45494849371069 \\
1.04350116765556	1.45650545842859 \\
1.03960778223206	1.4579518178597 \\
1.03594985513734	1.45928391276995 \\
1.03254699287217	1.46049844360309 \\
1.02941556824271	1.46159268674271 \\
1.02656869283529	1.4625646513794 \\
1.02401550992768	1.46341316816052 \\
1.02176186454476	1.46413792952185 \\
1.01980964137048	1.4647395002318 \\
1.01815686887825	1.4652192845874 \\
1.01688825972086	1.46544462435709 \\
1.01603846262402	1.46546971996438 \\
1.01547790012513	1.46551771818227 \\
1.0150992336954	1.46550386630383 \\
1.01480587254418	1.46545835344663 \\
1.01469414646375	1.46530141196965 \\
1.01475317259309	1.4650328362953 \\
1.01494897606428	1.46465353909467 \\
1.01524303927916	1.46415828269947 \\
1.01559036083385	1.46353128626891 \\
1.01593788200091	1.46274102395904 \\
1.01622299763418	1.46173528650013 \\
1.01637403194326	1.46044156645561 \\
1.01631549718709	1.45877988491473 \\
1.01597762606427	1.45668761789939 \\
1.01530442402587	1.45413911142186 \\
1.01425309666795	1.4511428440716 \\
1.01278810756653	1.44772371152311 \\
1.0108763844317	1.44390886149803 \\
1.00848585315982	1.43972247819038 \\
1.0055857713058	1.4351854634452 \\
1.00214755863384	1.43031649755623 \\
0.998145633503043	1.42513317725879 \\
0.993558135057837	1.41965292774564 \\
0.988367519267813	1.4138936731527 \\
0.982561040614844	1.40787431119905 \\
0.976131132564119	1.40161503914602 \\
0.969075696635637	1.39513756746046 \\
0.961398306604122	1.38846524694504 \\
0.953108332053003	1.38162312709847 \\
0.944220984158062	1.37463795796316 \\
0.934757285947365	1.3675381440817 \\
0.925048689315145	1.36132990821087 \\
0.915586499214259	1.3575722671292 \\
0.905674439584437	1.35446716073989 \\
0.895338708834397	1.35175436485971 \\
0.884454950084527	1.34909099336522 \\
0.872987189907322	1.34608960941591 \\
0.860924377823373	1.34243623105678 \\
0.84839207499849	1.33761228772372 \\
0.835443043805492	1.33200860789788 \\
0.822342598558061	1.32613937429842 \\
0.809255466934737	1.320226794688 \\
0.796221604352883	1.31446498109762 \\
0.783295542363767	1.30904365863429 \\
0.770551753969592	1.30393789482384 \\
0.758045579235141	1.29915422504094 \\
0.745834389724133	1.29473501231867 \\
0.733979839969909	1.29071530191789 \\
0.722523906521743	1.28716084703515 \\
0.711506713782915	1.28411890955768 \\
0.700991428070176	1.2815385618616 \\
0.690995977806164	1.27946204852721 \\
0.681588605536408	1.27789065760064 \\
0.672765609995607	1.27682893191758 \\
0.664555009950637	1.27628877859231 \\
0.656990905563676	1.27624185071983 \\
0.650077442370307	1.27668472179312 \\
0.643815669418117	1.27760659961082 \\
0.638199881533271	1.27899166973198 \\
0.633217473140711	1.28081990181343 \\
0.628848173220019	1.28306735734587 \\
0.62506502132718	1.28570667858602 \\
0.621833975962561	1.28870723385442 \\
0.619113920561373	1.29203527142386 \\
0.61685755698877	1.29565430523483 \\
0.615011495361634	1.29952532482395 \\
0.613516488731934	1.30360701193647 \\
0.612308396032836	1.30785615523503 \\
0.611318444039784	1.31222789732916 \\
0.610473763840021	1.31667603601253 \\
0.609698226600058	1.3211534043992 \\
0.608912946681898	1.32561216591626 \\
0.608036984084456	1.33000414660464 \\
0.606988018415389	1.33428115529761 \\
0.605683058933639	1.33839530248582 \\
0.60403910145298	1.34229929299658 \\
0.60197380670023	1.34594671143577 \\
0.599406156756901	1.34929228791661 \\
0.596257087875978	1.35229214308815 \\
0.592450095449287	1.35490401140106 \\
0.587911805832044	1.35708744183191 \\
0.582572510551421	1.35880397606722 \\
0.576366658980189	1.36001730477713 \\
0.56923330615067	1.36069340306744 \\
0.561116512992162	1.36080064638882 \\
0.551965696928445	1.36030990804242 \\
0.541735931516106	1.35919463893235 \\
0.530388194702234	1.35743092941609 \\
0.517889566409598	1.35499755207697 \\
0.504213377612488	1.35187598309405 \\
0.489339314962257	1.34805039869992 \\
0.473253487514989	1.34350764200834 \\
0.455948465446089	1.33823715414335 \\
0.437423305223214	1.33223086178669 \\
0.417683582319204	1.32548301033124 \\
0.396741462677455	1.31798992657136 \\
0.374615860816305	1.30974968498192 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11423372996707	1.29895724673017 \\
1.1103762282361	1.29889154225633 \\
1.10722870522191	1.29987401977389 \\
1.10476086986578	1.30182123951794 \\
1.10294538169353	1.30465702047383 \\
1.10175469066137	1.30830434803581 \\
1.10116134790248	1.31268621177329 \\
1.10113800679835	1.31772585485453 \\
1.1016572737974	1.32334694369604 \\
1.10269160452203	1.32947363340765 \\
1.10421308154932	1.3360305364427 \\
1.10619310554293	1.34294253716905 \\
1.10860194787354	1.35013437580909 \\
1.11140808812091	1.35752983984938 \\
1.11436824938072	1.36487618022845 \\
1.11578556238272	1.37127629510456 \\
1.11536247716249	1.37638805854466 \\
1.11525143576284	1.38152231301116 \\
1.11527776375218	1.3865799007597 \\
1.11537141910192	1.39150984219343 \\
1.11549429767296	1.39626735305425 \\
1.11562519697929	1.40081078771501 \\
1.11566964568431	1.40503226575879 \\
1.11575008811565	1.408965479486 \\
1.11576490226304	1.41252478244851 \\
1.11580008697737	1.41569229878208 \\
1.11585764123768	1.41841643726224 \\
1.11591827569442	1.42062225414052 \\
1.11596525970691	1.42226361713045 \\
1.115966104334	1.42340094897694 \\
1.11591521110967	1.4241670629948 \\
1.1158482154989	1.42465799432222 \\
1.11577831562479	1.42495645091882 \\
1.11571192234778	1.42510388579563 \\
1.11564864944171	1.42512623672364 \\
1.1155860776531	1.42504636502746 \\
1.11552138551089	1.42488611894831 \\
1.11545173099146	1.42466408108959 \\
1.11537442301611	1.42439605937123 \\
1.1152870200016	1.42409544314833 \\
1.11518728960206	1.42377346884774 \\
1.11507337906967	1.42343962361955 \\
1.11494340578145	1.42310154663899 \\
1.11479588377243	1.42276554639957 \\
1.11462978059285	1.42243679594874 \\
1.11444477583847	1.42211952533175 \\
1.11448876254707	1.42174254527406 \\
1.11446523779766	1.42135570118704 \\
1.11434375236633	1.42098503126851 \\
1.11412886883433	1.42061254778063 \\
1.1136673004223	1.42027973204331 \\
1.11277902449622	1.42007966537559 \\
1.11141873560011	1.41996377830023 \\
1.10951151466668	1.41981641991818 \\
1.10693833102798	1.41943020015735 \\
1.10356286063367	1.41855304423686 \\
1.09931727799964	1.41705147744026 \\
1.09424308473139	1.41499417400145 \\
1.08842252424441	1.41252425689701 \\
1.08192144858415	1.40974854705398 \\
1.07478684456204	1.40673150910381 \\
1.06705620078869	1.40351296668864 \\
1.05876310175316	1.40011893584144 \\
1.04994002515803	1.39656722277999 \\
1.04061977525443	1.39287048970081 \\
1.03083621790548	1.38903804726689 \\
1.02062463395056	1.38507697139229 \\
1.01002185051994	1.38099284422419 \\
0.999066235394043	1.37679027732125 \\
0.987797602212362	1.372473303712 \\
0.976257054816384	1.36804568792244 \\
0.964486788381954	1.36351118240016 \\
0.952529859014881	1.35887374698813 \\
0.940909137262332	1.35550503776353 \\
0.929654869500866	1.35365748825098 \\
0.918391804260897	1.3522289617884 \\
0.907082579497935	1.35098262430883 \\
0.895675919531921	1.34962235827933 \\
0.88414325348286	1.34787699219232 \\
0.872490551462186	1.34554542388142 \\
0.860812393653362	1.34221820858468 \\
0.849103218576161	1.33811691302843 \\
0.837560736483466	1.33359938303721 \\
0.826274960587576	1.32886684038716 \\
0.815320611439363	1.32393343211857 \\
0.804689600308258	1.31890505486705 \\
0.794412160709233	1.31390389487281 \\
0.784514205359323	1.3089529591567 \\
0.775015006745884	1.30406203137749 \\
0.765927832971592	1.29925431359309 \\
0.757265774392036	1.29455960309474 \\
0.749038839889698	1.29000561278738 \\
0.741253118689188	1.28561834052113 \\
0.733911070698498	1.28142297414138 \\
0.727011472544106	1.27744491156516 \\
0.720549244823645	1.27370859329355 \\
0.714516600920635	1.27023775311317 \\
0.708902186030813	1.26705538320756 \\
0.703691602637143	1.26418338106413 \\
0.698867725980645	1.26164200518196 \\
0.694409927638246	1.25945043027372 \\
0.690294285855708	1.25762828508642 \\
0.686486252318394	1.25620890079474 \\
0.682955332606757	1.25520387966284 \\
0.679681282865827	1.25461655516941 \\
0.676619744584163	1.25446246667821 \\
0.673746606155467	1.25474730081703 \\
0.671024320486316	1.2554654408731 \\
0.668417105285282	1.2566345819419 \\
0.665883442284094	1.25824873401748 \\
0.66340348177449	1.26028716726295 \\
0.660919813290962	1.26276758354067 \\
0.658409706045506	1.26565979999066 \\
0.655835128785807	1.26895266331383 \\
0.653161096597269	1.27262787801834 \\
0.650353878568324	1.27666350678433 \\
0.647381204933719	1.28103399788669 \\
0.64421242042827	1.28571039969909 \\
0.640818663411284	1.29066050480905 \\
0.637173037011109	1.29584900080146 \\
0.633250762800786	1.30123763855472 \\
0.629029312292941	1.30678542361735 \\
0.624488514074517	1.31244883167916 \\
0.619610635544037	1.3181820474584 \\
0.614380438837957	1.32393722550738 \\
0.608785210941664	1.32966477099407 \\
0.602814768303172	1.33531363821082 \\
0.596461436554315	1.34083164430129 \\
0.589720006215904	1.3461657954428 \\
0.582587665529303	1.35126262245712 \\
0.575063911824427	1.35606852253703 \\
0.567150443111281	1.36053010346285 \\
0.558851031878801	1.3645945263397 \\
0.550171383411267	1.3682098425182 \\
0.54111898129625	1.37132531999129 \\
0.531702923197518	1.3738917542363 \\
0.521933750383155	1.37586175828038 \\
0.511823274888494	1.37719002683838 \\
0.501384408475132	1.3778335698738 \\
0.490630997603334	1.37775191204966 \\
0.479577668321003	1.37690725641127 \\
0.468239684148773	1.37526461329896 \\
0.456632818630747	1.37279189872766 \\
0.444773242279855	1.36946000980259 \\
0.432677421423814	1.36524288740361 \\
0.420362024397018	1.36011757748375 \\
0.407843829182701	1.35406430118321 \\
0.395139626481396	1.34706654037397 \\
0.382266113484117	1.33911113978039 \\
0.369239776159513	1.33018842072044 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11341265799979	1.30578719381223 \\
1.10964714105288	1.3129455337329 \\
1.10605155889468	1.31981174153743 \\
1.10260939374032	1.32639668331729 \\
1.09927695495837	1.33267790399053 \\
1.09601216001991	1.33863650563374 \\
1.09277363943527	1.3442556371832 \\
1.08952103655894	1.34952064457715 \\
1.08621522802572	1.35441906251155 \\
1.08281851846435	1.35894055309996 \\
1.07929481122257	1.36307680367449 \\
1.07560976599392	1.36682139452205 \\
1.07173094787905	1.37016964717893 \\
1.06762797301643	1.37311846545974 \\
1.06327265583748	1.37566618306 \\
1.05863916237921	1.37781243193746 \\
1.05370417236198	1.37955804372473 \\
1.0484470499078	1.38090499187697 \\
1.04285001929985	1.3818563757709 \\
1.03689833887955	1.38241644099495 \\
1.03058046390184	1.38259062435569 \\
1.0238881884938	1.38238560906011 \\
1.01681675785586	1.38180937563621 \\
1.00936494409829	1.38087123696558 \\
1.00153508192998	1.37958185018312 \\
0.993333063131273	1.37795320284359 \\
0.984768290877129	1.37599857463385 \\
0.975853596348088	1.37373247849194 \\
0.966605120727064	1.37117058622302 \\
0.957042165818849	1.36832964383501 \\
0.947187016364557	1.36522738123152 \\
0.937064736841333	1.36188241995892 \\
0.926702945262801	1.35831418167778 \\
0.916131566293802	1.35454279908589 \\
0.905382565884476	1.35058903023903 \\
0.894489669607214	1.3464741766181 \\
0.883488066925286	1.34222000486355 \\
0.872414103710192	1.33784867181159 \\
0.861304965434032	1.33338265229065 \\
0.850198353574983	1.32884466904211 \\
0.839132157875157	1.32425762409351 \\
0.828144127171254	1.31964453091791 \\
0.817271541573925	1.31502844674703 \\
0.806550888798683	1.31043240445921 \\
0.796017547448217	1.30587934353085 \\
0.785705480013272	1.30139203961614 \\
0.775646938297333	1.29699303240369 \\
0.765872183880053	1.29270455148531 \\
0.75640922611667	1.28854844006238 \\
0.747283580026086	1.28454607640508 \\
0.738518359836885	1.28071829381545 \\
0.73013278255563	1.27708530115842 \\
0.722144000939727	1.27366658129725 \\
0.714565640417563	1.27048082450554 \\
0.707407941049088	1.26754583329621 \\
0.700677725165892	1.26487843267296 \\
0.694378569622056	1.26249438000761 \\
0.68850982917998	1.26040828170764 \\
0.68306811191943	1.25863348805033 \\
0.678046349585853	1.2571820199989 \\
0.673434052013711	1.25606447935935 \\
0.669217611649656	1.25528996197868 \\
0.665379728981201	1.25486598357269 \\
0.661900639726017	1.25479838906267 \\
0.658757586271128	1.25509128999643 \\
0.655925259269649	1.25574699460924 \\
0.653375622511719	1.25676594849218 \\
0.651078814165668	1.25814667212832 \\
0.649002975670964	1.2598857182426 \\
0.647114682926603	1.26197763142448 \\
0.64537896107084	1.26441491828883 \\
0.643760034921444	1.26718802255518 \\
0.642221340992071	1.27028531608048 \\
0.64072589785785	1.27369309864579 \\
0.63923662908021	1.27739560811603 \\
0.637716692846852	1.28137504289566 \\
0.636129779696206	1.28561159708017 \\
0.634440424131482	1.29008350771869 \\
0.632614303252537	1.29476711509907 \\
0.630618524529185	1.29963693609527 \\
0.62842190047741	1.30466575072009 \\
0.625995207954335	1.30982470193925 \\
0.623311429990322	1.31508340872323 \\
0.620345978246849	1.32041009223466 \\
0.617076894377913	1.32577171496857 \\
0.613485028770611	1.33113413258128 \\
0.60955419534508	1.33646225805882 \\
0.605271301302309	1.34172023778586 \\
0.600626450918825	1.34687163897851 \\
0.595613022698754	1.35187964783477 \\
0.590227719406892	1.35670727763043 \\
0.58447059072254	1.36131758583941 \\
0.57834502847655	1.36567389917932 \\
0.571857734667953	1.36974004526759 \\
0.56501866270816	1.37348058931493 \\
0.557840932617487	1.37686107397648 \\
0.55034072120771	1.37984826013043 \\
0.542537128630787	1.38241036597053 \\
0.534452023057024	1.38451730141402 \\
0.526109865655372	1.38614089449177 \\
0.517537518457635	1.38725510618387 \\
0.50876403804946	1.38783623019964 \\
0.499820458272843	1.38786307460126 \\
0.490739565156281	1.38731712305259 \\
0.481555667014137	1.38618267490464 \\
0.472304362004507	1.38444696526284 \\
0.463022304397538	1.3821002684135 \\
0.453746969481212	1.37913599012189 \\
0.444516415643276	1.37555075581087 \\
0.435369041046603	1.37134450192053 \\
0.426343331821627	1.36652057644003 \\
0.417477599103995	1.36108585166689 \\
0.408809703606162	1.35505084814057 \\
0.400376768508936	1.34842986428651 \\
0.392214883835423	1.3412411026301 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
0.384358807570532	1.3335067813607 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1182168406913	1.29968934280724 \\
1.11852414878564	1.29954191515892 \\
1.11833329256304	1.29952936114002 \\
1.11812326086719	1.2996675943347 \\
1.11784499434353	1.29996700129049 \\
1.11759770282954	1.30043135995663 \\
1.11734597923018	1.30106962087402 \\
1.11708056471376	1.30190151265659 \\
1.11679772792552	1.30293398204983 \\
1.11649596691288	1.30417050037259 \\
1.11617514158952	1.30561414725149 \\
1.11582650550211	1.30730777608789 \\
1.11541435581028	1.3093550922605 \\
1.11495736558792	1.3117777718757 \\
1.11443772546233	1.31458367017571 \\
1.11426391279804	1.31860688637172 \\
1.11329524083494	1.32291351082084 \\
1.11161703532538	1.32754699006987 \\
1.10916296770257	1.3323869381138 \\
1.10596733552371	1.33741380619018 \\
1.10206260630912	1.3426009272006 \\
1.09748377095838	1.3479199527435 \\
1.09226798984509	1.35334077975454 \\
1.08645441055222	1.35883174958514 \\
1.08008395769239	1.36435986006083 \\
1.07319910468556	1.36989099777665 \\
1.06584362914993	1.37539018781354 \\
1.05806235369431	1.38082185788531 \\
1.04990087399791	1.38615011354085 \\
1.04140527625681	1.39133902066969 \\
1.03262184632197	1.39635289124771 \\
1.02359677313061	1.40115656806486 \\
1.01437584933125	1.40571570416429 \\
1.00500417231269	1.40999703296546 \\
0.995525849154048	1.41396862561146 \\
0.985983709286279	1.4176001330075 \\
0.97641902885094	1.42086301128247 \\
0.966871270799219	1.42373073089626 \\
0.957377844628599	1.42617897111987 \\
0.947973889254332	1.42818580283208 \\
0.938692081841154	1.42973186317335 \\
0.929562474515446	1.43080052530173 \\
0.920612359839399	1.43137806520213 \\
0.911866164905501	1.43145382534799 \\
0.903345373064543	1.43102037239748 \\
0.895068471763364	1.43007364358384 \\
0.887050924796294	1.42861307460302 \\
0.879305167432682	1.42664170101594 \\
0.871840915985268	1.4241662154774 \\
0.864663990388742	1.42119703857808 \\
0.857778247682479	1.41774823158419 \\
0.851184421777113	1.41383748274154 \\
0.844880466080935	1.40948598746087 \\
0.838861721567576	1.40471829615558 \\
0.833121053856017	1.39956212288645 \\
0.827649223206064	1.39404811471948 \\
0.822434181391007	1.38820961151803 \\
0.817462620221994	1.3820823320713 \\
0.812719281877692	1.37570408958844 \\
0.808187353722938	1.36911446118989 \\
0.803848731913245	1.36235444970795 \\
0.799684256032092	1.35546613539246 \\
0.795673950418506	1.34849232148818 \\
0.791797268283468	1.34147617715941 \\
0.788033473619054	1.33446088067673 \\
0.784361313165376	1.32748927069133 \\
0.780760133727752	1.32060349527152 \\
0.777209532558591	1.3138446840183 \\
0.773689693366045	1.30725262594258 \\
0.77018162039909	1.30086546635367 \\
0.766667336043458	1.29471942282527 \\
0.763130065007889	1.28884852302986 \\
0.75955440260742	1.28328436662604 \\
0.755926465745105	1.27805591317439 \\
0.752234025343837	1.27318929776038 \\
0.74846661915874	1.26870767569044 \\
0.744615644075866	1.26463109729843 \\
0.740674427177044	1.26097641355744 \\
0.736638275024763	1.25775721284221 \\
0.732504500796276	1.25498378883366 \\
0.728272429074454	1.25266313920536 \\
0.723943378285908	1.25079899438638 \\
0.719520620966219	1.24939187536101 \\
0.715009322228639	1.24843917914847 \\
0.71041645701633	1.24793529030925 \\
0.705750706927687	1.24787171655428 \\
0.701022337616741	1.24823724629111 \\
0.696243057981819	1.24901812573308 \\
0.691425862560245	1.25019825302415 \\
0.686584858739008	1.25175938669639 \\
0.681735080565105	1.25368136568006 \\
0.67689229108952	1.25594233802844 \\
0.672072775301512	1.25851899550014 \\
0.667293125802482	1.26138681116059 \\
0.662570023430386	1.26452027721952 \\
0.657920015077045	1.26789314041131 \\
0.653359290943567	1.27147863234791 \\
0.648903463456031	1.27524969242731 \\
0.644567350017586	1.27917918106186 \\
0.640364761707082	1.28324008119741 \\
0.636308299950896	1.28740568632307 \\
0.632409302870325	1.29164977399387 \\
0.628677084369836	1.29594676119942 \\
0.625119656989043	1.30027184382196 \\
0.621742992388343	1.3046011180942 \\
0.618550997350944	1.30891168430943 \\
0.61554541787848	1.31318172946327 \\
0.612725845387067	1.31739059434215 \\
0.610089187133886	1.32151881479882 \\
0.607630296270933	1.32554815953978 \\
0.605341477245758	1.32946163759059 \\
0.603212555244178	1.33324349783119 \\
0.601230973722229	1.33687921293538 \\
0.599381501262491	1.34035544307236 \\
0.597646764976147	1.34366000477389 \\
0.596006995759727	1.34678181371976 \\
0.594440175981628	1.34971082850979 \\
0.592922162234673	1.35243798584498 \\
0.591426807232287	1.35495513206723 \\
0.589926101728939	1.35725495212211 \\
0.58839033369006	1.35933089780664 \\
0.586788261569768	1.36117711689989 \\
0.585087300998408	1.36278838468846 \\
0.583253723130443	1.36416003927077 \\
0.58125286293712	1.36528792187054 \\
0.57904933563803	1.36616832322405 \\
0.576607259409221	1.36679793692695 \\
0.573890482466299	1.36717382043808 \\
0.570862812602017	1.36729336424259 \\
0.567488247260081	1.36715426947699 \\
0.563731202251246	1.36675453411793 \\
0.559556737264818	1.36609244763628 \\
0.554930776399393	1.36516659382212 \\
0.549820322031398	1.36397586129726 \\
0.544193660459616	1.36251946105221 \\
0.538020557908907	1.36079695017826 \\
0.53127244564771	1.35880826081263 \\
0.523922593172823	1.3565537331787 \\
0.515946268643057	1.35403415148207 \\
0.507320886003623	1.35125078131478 \\
0.498026138540015	1.34820540711791 \\
0.488044118941493	1.34490036814653 \\
0.477359426353136	1.3413385912531 \\
0.46595926137378	1.33752361862963 \\
0.453833510552563	1.3334596283839 \\
0.44097482271251	1.32915144540719 \\
0.42737868049384	1.32460453932136 \\
0.413043472047987	1.31982500520898 \\
0.397970570149186	1.31481952106321 \\
0.382164429698567	1.30959527297766 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1156986256545	1.29566448752084 \\
1.11479627446687	1.29054626386237 \\
1.1146304351662	1.28538795705214 \\
1.11457949386518	1.28072035757155 \\
1.11460954728104	1.2765816716697 \\
1.11471893772235	1.27305109074504 \\
1.11456345459737	1.27024327205167 \\
1.11439258594112	1.26813110611354 \\
1.11432332938599	1.26661258271111 \\
1.11440766775088	1.26568303589689 \\
1.11443100857601	1.26537500211317 \\
1.11442449950824	1.2655489166285 \\
1.11434982109415	1.266312129427 \\
1.11430576512264	1.26787455432177 \\
1.11429213957087	1.27034710977569 \\
1.11431157665746	1.27380132492911 \\
1.11440002224056	1.27828316677688 \\
1.11431336598784	1.28358907554289 \\
1.11402387504076	1.28968095953345 \\
1.11349096462177	1.29650962833421 \\
1.11293018414885	1.30424185874388 \\
1.11215469604171	1.31267036436932 \\
1.11115147456511	1.32173949776556 \\
1.10991177005665	1.33139449482035 \\
1.10842666716244	1.34157413441665 \\
1.10668680417119	1.35221049133336 \\
1.10468167788359	1.36322790936071 \\
1.1023984504718	1.37454094243224 \\
1.09981978864645	1.38605023241649 \\
1.09691969859766	1.39763403362876 \\
1.09365494712881	1.40912999338205 \\
1.08994644487863	1.42029430540196 \\
1.08564030057753	1.43071302144579 \\
1.08046152592609	1.43968375663574 \\
1.07417179237589	1.44652396398974 \\
1.06706874529881	1.45170437476745 \\
1.05963105686887	1.45617562614269 \\
1.05200162995786	1.46017932287561 \\
1.04423867925615	1.46377451973559 \\
1.03805978173266	1.46545621191676 \\
1.03331957222577	1.46575586982267 \\
1.02948288185131	1.46573748526474 \\
1.02578217969333	1.46580201000253 \\
1.02220464966494	1.46589702238962 \\
1.01874387426416	1.46599896265791 \\
1.01539274716788	1.46609561484314 \\
1.01180817706897	1.46642366628229 \\
1.0083607342164	1.46658951900712 \\
1.00504669391392	1.46665686237239 \\
1.00181331046861	1.46667199711416 \\
0.998566995623143	1.46662464564812 \\
0.995092340886355	1.46644597125571 \\
0.991082475730195	1.46607245135768 \\
0.986461990420501	1.46560524665508 \\
0.98027895753604	1.46545952255727 \\
0.973192148051143	1.4651617047685 \\
0.965812903040109	1.46422194678009 \\
0.958308650557919	1.46248111296012 \\
0.950679835528151	1.45997320274689 \\
0.942933748111305	1.45673293083454 \\
0.93507817151582	1.45280074128456 \\
0.927121290170507	1.44822138491808 \\
0.919071449282605	1.44304277268962 \\
0.910937078191164	1.43731511179801 \\
0.902726680330581	1.43109028387687 \\
0.894448806698492	1.42442137544168 \\
0.886112142029412	1.41736228341491 \\
0.877725554109136	1.40996736328747 \\
0.869298147654725	1.40229109743753 \\
0.860839312137021	1.39438777459421 \\
0.852358762191683	1.38631117783432 \\
0.844018509421004	1.37899863822667 \\
0.836043689736378	1.37405403023106 \\
0.82809872539838	1.36979751825039 \\
0.820142228024073	1.36602223177327 \\
0.812124480591911	1.36242846861123 \\
0.804008459734087	1.35873398893938 \\
0.795840244669659	1.35462350815599 \\
0.787570744022873	1.34952100073581 \\
0.779204101546971	1.34371942991099 \\
0.770931073271128	1.33758003208145 \\
0.762826205570675	1.33112440701795 \\
0.754848501952116	1.32486399636841 \\
0.747034787387061	1.31894143347337 \\
0.739388160555506	1.31339248931157 \\
0.731915259208784	1.30822003826726 \\
0.72462645353086	1.30343160566252 \\
0.717536874986744	1.29902976228472 \\
0.710660472930078	1.29503198265005 \\
0.704005078547256	1.29145780475388 \\
0.697578787641863	1.28832335075095 \\
0.691393248753466	1.28562705683217 \\
0.685452852543264	1.28337689767348 \\
0.679752234444013	1.2815914932744 \\
0.674288570438366	1.28028042910098 \\
0.669089116372561	1.27938928429518 \\
0.664136037280506	1.27894057972749 \\
0.65944356688776	1.27890899958202 \\
0.655009086056372	1.27928774914132 \\
0.650822254719334	1.2800622740136 \\
0.646891114603046	1.28120786901068 \\
0.643208139348134	1.28270795468603 \\
0.639765884733419	1.28454397653934 \\
0.636555723144635	1.28669567226059 \\
0.63356724219032	1.28914159112306 \\
0.630788747057949	1.29185948937207 \\
0.628206869752757	1.29482644759664 \\
0.625806677429902	1.29801901661976 \\
0.623571800856037	1.30141335834958 \\
0.621484266549984	1.3049852934452 \\
0.619524943685025	1.30871047577177 \\
0.617673393599661	1.3125644271246 \\
0.615908013600211	1.31652261362074 \\
0.614206147284947	1.32056051354826 \\
0.612544194934746	1.324653673079 \\
0.610897716965459	1.32877775075482 \\
0.609241545715599	1.33290855562473 \\
0.607549894428948	1.33702207672089 \\
0.605796464921864	1.34109450506408 \\
0.603954552334929	1.34510224856956 \\
0.601997145885213	1.34902194035549 \\
0.599897024605609	1.352830440957 \\
0.597626847194925	1.35650483495267 \\
0.595159235244971	1.36002242250319 \\
0.592466849262725	1.36336070628883 \\
0.589522457063361	1.36649737431519 \\
0.586298994270431	1.36941027903956 \\
0.582769616819507	1.37207741325701 \\
0.578907745517721	1.37447688318069 \\
0.574687102860131	1.37658687915861 \\
0.570081742441081	1.37838564449268 \\
0.565066071420821	1.3798514428671 \\
0.559614866611352	1.38096252495041 \\
0.55370328482774	1.38169709480523 \\
0.547306868210293	1.38203327681208 \\
0.540401545258722	1.38194908387751 \\
0.532963628333519	1.38142238773472 \\
0.524969808376577	1.38043089214047 \\
0.516397147589792	1.37895210970761 \\
0.507223070796867	1.37696334297585 \\
0.497425356212614	1.37444167010723 \\
0.486982126371134	1.37136393529872 \\
0.475871840037513	1.36770674364297 \\
0.464073286069393	1.36344645975307 \\
0.451565580433798	1.35855920901515 \\
0.438328167961432	1.35302087985196 \\
0.424340830996736	1.34680712486544 \\
0.409583707974409	1.33989335814399 \\
0.394037326280589	1.33225474529801 \\
0.377682655803876	1.32386618179205 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11554069126554	1.30517254788697 \\
1.11443005668196	1.31221216014322 \\
1.11285985106234	1.31893612917159 \\
1.11032619535011	1.32491253721114 \\
1.1066723557337	1.33000569523902 \\
1.10191113637917	1.334256923211 \\
1.09605443400963	1.33769959235741 \\
1.08912088907769	1.34036807855254 \\
1.08113581477261	1.3422976818627 \\
1.07213143451873	1.34352507856303 \\
1.06214701555936	1.34408876883807 \\
1.05122884965573	1.3440294238496 \\
1.03943005246669	1.34339006457553 \\
1.02681018901642	1.34221605840377 \\
1.01343475575014	1.34055495932753 \\
0.999374557560279	1.33845623586709 \\
0.984705015053796	1.3359709312716 \\
0.969505429313758	1.3331512913317 \\
0.953858223040081	1.33005038338712 \\
0.937848170441043	1.32672171991518 \\
0.921561624048973	1.32321889285758 \\
0.905085744341738	1.3195952204757 \\
0.888507737020145	1.31590340632479 \\
0.871914102450744	1.3121952091491 \\
0.855389901741397	1.30852112252052 \\
0.839018043953493	1.30493006345709 \\
0.822878598980385	1.3014690698092 \\
0.80704814062837	1.2981830067485 \\
0.791599124453042	1.29511428317255 \\
0.776599304959787	1.29230257922925 \\
0.762111196877713	1.28978458647798 \\
0.748191585331253	1.28759376245723 \\
0.734891581162875	1.28576010335098 \\
0.72225420580691	1.28430994166122 \\
0.710317215646848	1.28326571730282 \\
0.699110786834983	1.28264585847516 \\
0.688657737110457	1.28246462348164 \\
0.678973854657636	1.28273198643823 \\
0.670066435525203	1.28345355954336 \\
0.661936523081232	1.28463051971002 \\
0.654577580787834	1.2862596138295 \\
0.647976222709158	1.28833316883966 \\
0.642111446958743	1.29083914018522 \\
0.636956621778287	1.29376119229606 \\
0.632478771464097	1.2970788291261 \\
0.628639423767709	1.3007675517277 \\
0.625394301217876	1.30479905010927 \\
0.622695181205467	1.30914142713584 \\
0.62048963123816	1.31375946704792 \\
0.618721381761112	1.31861492515796 \\
0.617331736825171	1.32366685390624 \\
0.616259481022145	1.32887195271156 \\
0.615442016590524	1.33418495171142 \\
0.614815634897536	1.33955900841951 \\
0.614316475179738	1.34494613370409 \\
0.613880892384845	1.35029762660436 \\
0.61344623773836	1.3555645279236 \\
0.612951356829547	1.36069807652012 \\
0.612337151030124	1.36565017114163 \\
0.61154709988652	1.37037382936096 \\
0.61052774280017	1.37482363925287 \\
0.609229083414482	1.37895619777711 \\
0.607604979423696	1.3827305312437 \\
0.605613467933161	1.38610849293933 \\
0.603217039713562	1.38905513387733 \\
0.600382859196504	1.39153904374884 \\
0.597082929917913	1.39353266035254 \\
0.593294205417952	1.39501254707771 \\
0.588998646121472	1.39595963913602 \\
0.584183223151334	1.39635945993759 \\
0.578839870439402	1.3962023090724 \\
0.572965386937444	1.39548342268949 \\
0.566561291233733	1.39420310574153 \\
0.559633631471132	1.39236683384414 \\
0.552192754127561	1.38998532078741 \\
0.544253035915214	1.3870745464551 \\
0.535832583712862	1.38365573938016 \\
0.526952907993684	1.37975530852746 \\
0.517638575591994	1.37540472006712 \\
0.507916847837281	1.3706403166347 \\
0.497817310074995	1.36550307854435 \\
0.487371498417598	1.36003832831922 \\
0.476612529266474	1.35429538150735 \\
0.465574736757949	1.34832714794769 \\
0.45429332285252	1.34218968842316 \\
0.442804024335478	1.33594173203971 \\
0.43114280055309	1.32964415978389 \\
0.419345545291344	1.32335945962587 \\
0.407447825833817	1.31715115831844 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
0.395484651933764	1.31108323474414 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1135767895464	1.29217043442565 \\
1.10980872935712	1.28329688460756 \\
1.1058510558874	1.2755210233598 \\
1.10175185662438	1.26874553472687 \\
1.09752876858027	1.26292608478485 \\
1.09319838596035	1.25801552352304 \\
1.08877589571603	1.25396629989722 \\
1.08427521159126	1.25073063626931 \\
1.07970899943489	1.24826071090459 \\
1.07508866673155	1.24650880391204 \\
1.07042434089909	1.24542742461256 \\
1.06572484972018	1.244969429197 \\
1.06099771056001	1.24508813298289 \\
1.05624913159922	1.24573741900164 \\
1.05148402647411	1.24687184324366 \\
1.04670604271164	1.24844673619047 \\
1.04191760377448	1.25041829997247 \\
1.03711996418356	1.25274370042943 \\
1.03231327695407	1.25538115341228 \\
1.02749667240993	1.25829000478769 \\
1.02266834730312	1.26143080375654 \\
1.01782566304528	1.26476536925307 \\
1.01296525175479	1.2682568493422 \\
1.00808312873275	1.27186977367147 \\
1.00317480990694	1.27557009915818 \\
0.99823543272647	1.27932524919917 \\
0.993259878953329	1.28310414677926 \\
0.988242897782034	1.28687724192539 \\
0.983179227726551	1.29061653400598 \\
0.978063715744476	1.29429558941033 \\
0.972891432122069	1.29788955516164 \\
0.967657779718948	1.30137516901977 \\
0.962358596266336	1.30473076661782 \\
0.956990248525617	1.30793628614995 \\
0.951549717241845	1.31097327108746 \\
0.946034671967032	1.31382487134731 \\
0.94044353497756	1.3164758432713 \\
0.934775533665914	1.31891254869708 \\
0.929030740946476	1.32112295331487 \\
0.923210103375835	1.32309662440693 \\
0.917315456847754	1.32482472796469 \\
0.91134952987988	1.32630002507186 \\
0.905315934661821	1.32751686733604 \\
0.899219146181223	1.32847119105008 \\
0.893064469884652	1.32916050967213 \\
0.886857998462413	1.3295839041346 \\
0.880606558469607	1.3297420104318 \\
0.874317647608591	1.32963700389602 \\
0.86799936359898	1.32927257955595 \\
0.861660325649079	1.32865392797952 \\
0.855309589615636	1.3277877060358 \\
0.848956557995795	1.32668200206576 \\
0.842610885934998	1.32534629502714 \\
0.836282384456736	1.32379140727042 \\
0.829980922124197	1.32202945070853 \\
0.823716326330201	1.32007376625633 \\
0.817498285381206	1.31793885653581 \\
0.811336252494576	1.31564031196321 \\
0.80523935276741	1.3131947304531 \\
0.799216294101752	1.3106196310892 \\
0.793275282986983	1.30793336221787 \\
0.787423945947698	1.30515500451914 \\
0.781669257366647	1.30230426969621 \\
0.776017474289322	1.29940139549994 \\
0.770474078711683	1.29646703786592 \\
0.765043727747086	1.29352216098924 \\
0.759730211964504	1.29058792619465 \\
0.754536422089177	1.28768558047729 \\
0.749464324160127	1.2848363455914 \\
0.744514943147816	1.28206130855134 \\
0.739688354950436	1.27938131438159 \\
0.734983686609656	1.27681686191023 \\
0.730399124516678	1.27438800334514 \\
0.725931930317442	1.27211424830432 \\
0.721578464171937	1.27001447289338 \\
0.71733421497681	1.26810683433502 \\
0.713193837122535	1.26640869156003 \\
0.709151193326072	1.26493653206795 \\
0.705199403056636	1.26370590526073 \\
0.701330896055393	1.26273136234613 \\
0.697537470438894	1.26202640280188 \\
0.69381035487016	1.26160342728832 \\
0.690140274279797	1.26147369679865 \\
0.686517518621535	1.26164729774445 \\
0.682932014151585	1.26213311259003 \\
0.679373396728284	1.26293879557645 \\
0.675831086637392	1.26407075301305 \\
0.67229436445827	1.26553412756499 \\
0.668752447496993	1.26733278592785 \\
0.665194566323694	1.26946930925726 \\
0.661610040963219	1.27194498571104 \\
0.657988356300395	1.2747598044649 \\
0.654319236274081	1.27791245057788 \\
0.650592716448004	1.28140030011092 \\
0.646799214561596	1.28521941493851 \\
0.642929598681162	1.28936453673774 \\
0.638975252591505	1.29382907968896 \\
0.634928138091389	1.29860512147346 \\
0.630780853884077	1.30368339220347 \\
0.626526690787881	1.30905326096243 \\
0.622159683033068	1.31470271966275 \\
0.617674655462687	1.32061836393695 \\
0.613067266519279	1.32678537075424 \\
0.608334046981278	1.33318747238496 \\
0.603472434518815	1.33980692619874 \\
0.598480804278294	1.3466244795494 \\
0.593358495893159	1.35361932862664 \\
0.588105837577986	1.36076906957376 \\
0.582724168330885	1.36804963927591 \\
0.577215859805079	1.3754352418431 \\
0.57158434021374	1.38289825466334 \\
0.565834123872368	1.3904091045019 \\
0.55997085195712	1.39793609863282 \\
0.554001353300618	1.40544518689986 \\
0.547933739552716	1.41289961512207 \\
0.54177755870969	1.42025940304331 \\
0.535544048646701	1.42748053051501 \\
0.529246565640862	1.43451362225149 \\
0.522901328328297	1.44130173916889 \\
0.516528750050902	1.44777651774194 \\
0.510155903844233	1.45385115632078 \\
0.503821191134964	1.45940733493858 \\
0.497583021317406	1.46427131825288 \\
0.492690785033145	1.46590712311628 \\
0.488663686293122	1.46562231364685 \\
0.484119673995362	1.46602832077842 \\
0.480050450466114	1.46555575644613 \\
0.475430505127848	1.46549577625039 \\
0.470436118428329	1.46550772663977 \\
0.465080904571151	1.46519052085751 \\
0.459757838362653	1.46410912387103 \\
0.454492162281572	1.46242028632337 \\
0.449201604635864	1.46030189074847 \\
0.44383600137498	1.45784590797666 \\
0.438359273848722	1.45509999859495 \\
0.432740913273947	1.45209064744793 \\
0.426952972866753	1.44883112386217 \\
0.420968900995538	1.44532457837504 \\
0.414763124683504	1.44156534384472 \\
0.408311375139546	1.43753818120185 \\
0.401593741418475	1.43321235390619 \\
0.394606360931732	1.42851899184197 \\
0.387404010186389	1.42327106463738 \\
0.380229318944025	1.41692966082369 \\
0.373656268742278	1.40837831994236 \\
0.368087125558014	1.39689998745457 \\
0.363227727483151	1.38305771112428 \\
0.358783001666974	1.367371651013 \\
0.354657370335422	1.34998642705502 \\
0.350814490229992	1.33093661385774 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11071590201937	1.30115116384672 \\
1.10240408080068	1.30222057670091 \\
1.09404319310982	1.30323741669688 \\
1.08562801597202	1.30420497171803 \\
1.07716106806527	1.30512863673845 \\
1.06864492215648	1.30601295846851 \\
1.06008260720146	1.30686196963076 \\
1.05147767747156	1.30767919676455 \\
1.04283421628156	1.30846761455509 \\
1.03415682157896	1.30922957540099 \\
1.02545058003803	1.30996673475386 \\
1.0167210364019	1.31067998359357 \\
1.00797416099057	1.31136939414284 \\
0.999216316584361	1.31203418199138 \\
0.990454224923177	1.31267268613009 \\
0.981694932588881	1.31328236743564 \\
0.972945775845054	1.31385982557597 \\
0.964214343975113	1.31440083394614 \\
0.955508440713058	1.31490039199275 \\
0.946836043459317	1.31535279408765 \\
0.93820526009281	1.31575171393993 \\
0.929624283315336	1.31609030337519 \\
0.921101342587751	1.31636130415721 \\
0.912644653834328	1.316557171379 \\
0.904262367199224	1.31667020680911 \\
0.895962513235431	1.31669270044768 \\
0.887752947990475	1.31661707842852 \\
0.879641297523703	1.31643605530156 \\
0.871634902446592	1.31614278864622 \\
0.863740763119622	1.31573103390494 \\
0.855965486166912	1.31519529728691 \\
0.848315232982872	1.31453098457838 \\
0.840795670904003	1.31373454370786 \\
0.833411927704133	1.31280359895283 \\
0.8261685500435	1.31173707474002 \\
0.819069466462078	1.31053530708345 \\
0.812117955456351	1.30920014082293 \\
0.805316619117561	1.30773501097047 \\
0.798667362739339	1.30614500664133 \\
0.792171380725014	1.30443691623925 \\
0.785829149040873	1.30261925278026 \\
0.779640424372689	1.30070225847311 \\
0.773604250050273	1.29869788792548 \\
0.767718968710002	1.29661976960892 \\
0.761982241569745	1.29448314548974 \\
0.756391074095856	1.29230478901308 \\
0.750941847749398	1.29010290190865 \\
0.745630357410094	1.28789699056567 \\
0.740451853993287	1.28570772299613 \\
0.735401091698756	1.28355676766568 \\
0.730472379262246	1.28146661571607 \\
0.725659634522132	1.27946038832884 \\
0.720956441566095	1.27756163118272 \\
0.716356109686929	1.27579409813499 \\
0.711851733353493	1.27418152640717 \\
0.70743625239294	1.27274740567585 \\
0.703102511584068	1.27151474355947 \\
0.698843318879101	1.2705058300501 \\
0.694651501502321	1.26974200346574 \\
0.690519959218508	1.26924342049372 \\
0.68644171412141	1.26902883285913 \\
0.682409956361874	1.26911537308616 \\
0.678418085315568	1.2695183517248 \\
0.67445974578026	1.27025106829294 \\
0.670528858890654	1.27132463803654 \\
0.666619647542963	1.27274783643952 \\
0.662726656229533	1.2745269632242 \\
0.658844765293471	1.27666572737371 \\
0.654969199721755	1.27916515448343 \\
0.651095532700048	1.28202351751211 \\
0.647219684250641	1.28523629175737 \\
0.643337915364054	1.2887961346287 \\
0.639446818112496	1.29269289053615 \\
0.635543302297592	1.29691362095888 \\
0.631624579233903	1.30144265950678 \\
0.6276881433027	1.30626169154473 \\
0.62373175192651	1.31134985771472 \\
0.619753404613854	1.31668388047031 \\
0.615751321705654	1.32223821253272 \\
0.611723923420369	1.32798520599182 \\
0.607669809744955	1.33389530061074 \\
0.603587741654135	1.33993722975279 \\
0.599476624062375	1.34607824223609 \\
0.595335490822613	1.35228433833699 \\
0.591163491984421	1.35852051811018 \\
0.586959883413355	1.36475104017161 \\
0.582724018754193	1.37093968910155 \\
0.578455343595548	1.37705004966572 \\
0.574153391564446	1.3830457861196 \\
0.569817781950498	1.38889092494474 \\
0.565448218336002	1.39455013945032 \\
0.56104448759952	1.39998903473175 \\
0.556606458580144	1.40517443146971 \\
0.552134079659081	1.41007464691589 \\
0.54762737456553	1.41465977106008 \\
0.543086435888287	1.41890193529728 \\
0.53851141612765	1.42277556978661 \\
0.533902516714103	1.42625764400308 \\
0.529259976299344	1.42932788268728 \\
0.524584060795216	1.43196894662806 \\
0.519875059003573	1.4341665649082 \\
0.515133288990395	1.43590960329103 \\
0.51035912114538	1.43719005370244 \\
0.505553023477444	1.43800293394296 \\
0.500715632433039	1.4383460962417 \\
0.495847847982495	1.43821995819089 \\
0.490950945217589	1.43762718785124 \\
0.486026687613295	1.43657239155817 \\
0.481077421766219	1.43506186157037 \\
0.476106132411302	1.43310343532721 \\
0.471116441432659	1.43070649693507 \\
0.466112544898905	1.42788211906746 \\
0.461099094965436	1.42464330972627 \\
0.45608104456596	1.42100530469727 \\
0.45106347854917	1.41698584051694 \\
0.446051454004305	1.41260535444731 \\
0.441049866360848	1.40788708071175 \\
0.436063349471012	1.40285703680144 \\
0.431096210278429	1.3975439126174 \\
0.426152393606037	1.39197888541351 \\
0.421235470373776	1.3861953856881 \\
0.416348642528582	1.3802288361027 \\
0.41149475916986	1.37411638014021 \\
0.406676339958036	1.36789661168971 \\
0.401895603386498	1.36160931217484 \\
0.397154498648661	1.35529519856284 \\
0.392454740601251	1.34899568349616 \\
0.387797847766428	1.34275264759985 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
0.383185183513746	1.33660822344391 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11703149522967	1.30191843873441 \\
1.1164977480219	1.3044909602016 \\
1.11601503188753	1.30736459659405 \\
1.11557087364422	1.31051763196246 \\
1.11515176320071	1.31391614557395 \\
1.11475192957394	1.3175287602855 \\
1.11500874341084	1.32183738066105 \\
1.11506153310598	1.32624281877125 \\
1.11494095455919	1.33075645479729 \\
1.11477374975311	1.33542939990136 \\
1.11454400150667	1.34017866084838 \\
1.11463291155034	1.34539538700856 \\
1.11452811553527	1.35059223890661 \\
1.11464027419657	1.3560627567997 \\
1.1145999068338	1.3615130573153 \\
1.11448723712066	1.36698826522649 \\
1.11451135137947	1.37258982308341 \\
1.1144230004243	1.3781000497835 \\
1.11418726231444	1.38343770785417 \\
1.11382317392627	1.38858786434891 \\
1.1134552655119	1.3936458309616 \\
1.11296731024739	1.39845924883045 \\
1.11237372006582	1.40301495432556 \\
1.11168115029337	1.4072926283192 \\
1.11089393395326	1.41127113314298 \\
1.11001369841857	1.41492789774005 \\
1.10903950625537	1.41823912694896 \\
1.10796876213181	1.42118147228771 \\
1.10679947055304	1.42373635269644 \\
1.10553410105296	1.42589753289463 \\
1.10418394162375	1.42767988571971 \\
1.10277093105771	1.42912341745857 \\
1.10132430759134	1.43028704950954 \\
1.09987347333421	1.43123456699719 \\
1.0984417929003	1.43202198399755 \\
1.09704426337228	1.43269237063157 \\
1.0956882761556	1.43327683589744 \\
1.09437548588437	1.43379770502845 \\
1.09310325047845	1.4342714535154 \\
1.09186615097972	1.43471075677281 \\
1.09065657612168	1.43512579324451 \\
1.08946531123123	1.4355250470236 \\
1.08828194463008	1.43591581839142 \\
1.08709516447194	1.43630453741682 \\
1.08589299095373	1.43669695068582 \\
1.08466292294328	1.43709792401529 \\
1.08339240096671	1.43751237426484 \\
1.08206834484434	1.43794471578652 \\
1.0806771583162	1.43839761837147 \\
1.07920570412584	1.43887342818538 \\
1.07764046952932	1.43937312767218 \\
1.07596748682284	1.43989566174287 \\
1.07417199917186	1.44043692597897 \\
1.07223777792567	1.44098803768192 \\
1.07014601692955	1.44153262729382 \\
1.06787372986627	1.44204292722208 \\
1.0653918990825	1.44247512504915 \\
1.06266446885357	1.44276636223065 \\
1.05965046594401	1.44283862037688 \\
1.05631119123819	1.44261437145247 \\
1.05261989303817	1.44203880724865 \\
1.04856626657122	1.44109125266326 \\
1.04415221362553	1.43977664015627 \\
1.03938448573623	1.4381091190662 \\
1.03427019030902	1.4361016879617 \\
1.02881557135137	1.43376325271036 \\
1.02302623496831	1.43109909207354 \\
1.01690768379276	1.42811212611702 \\
1.01046579594997	1.42480412225905 \\
1.0037071823994	1.42117666495968 \\
0.996639434784989	1.41723190246542 \\
0.989271288685411	1.41297311816867 \\
0.981612723903454	1.40840516943793 \\
0.973675017801635	1.40353482539016 \\
0.965470762952957	1.39837102508926 \\
0.957013856966096	1.39292507038366 \\
0.94831947002424	1.38721076266813 \\
0.93940399413154	1.38124448963988 \\
0.93028497703787	1.37504526608357 \\
0.92098104313365	1.36863473147982 \\
0.91194153967982	1.36360036510278 \\
0.903179296421965	1.3602297631293 \\
0.894374027477179	1.35739418457069 \\
0.885500230447497	1.35494117002461 \\
0.876596088578996	1.35245936265532 \\
0.867361565391285	1.34962755952052 \\
0.857830441992738	1.34618987576777 \\
0.848022552714612	1.34199167657276 \\
0.838057563125076	1.3366254988364 \\
0.82796885272228	1.33070736852665 \\
0.817920221118839	1.32461240827928 \\
0.80801676598927	1.31840070444121 \\
0.798223003548977	1.31233466275323 \\
0.78856752444787	1.3065424368172 \\
0.779068614749075	1.30106125580522 \\
0.769742624741586	1.29590666992169 \\
0.760608980717054	1.29109960045228 \\
0.751685047606419	1.28667754521865 \\
0.742989029188263	1.2826743849405 \\
0.73453767028538	1.27911608918506 \\
0.726345732929865	1.27602553551243 \\
0.718410883868349	1.27345811532734 \\
0.710733365477032	1.27145141328971 \\
0.703332629361459	1.26995873375001 \\
0.696196340871267	1.26904879944087 \\
0.689351164552443	1.26866106300986 \\
0.682764189646288	1.26887254254585 \\
0.676473667376325	1.26958136302766 \\
0.670449808697195	1.27084200091114 \\
0.664696388979797	1.2726161731572 \\
0.659202745890441	1.27488867307578 \\
0.653957092959496	1.27763553594592 \\
0.64894593017069	1.28082864249868 \\
0.644153379961351	1.28443568413465 \\
0.639561279115451	1.28842054607635 \\
0.635149241766019	1.29274362892329 \\
0.630894729232061	1.29736216916735 \\
0.626773146030795	1.30223058025324 \\
0.622757957001102	1.3073008165602 \\
0.618820823537878	1.31252275899347 \\
0.614931757568079	1.31784461908103 \\
0.611059292045365	1.32321335761231 \\
0.607170666694557	1.328575113382 \\
0.60323202763669	1.33387563729937 \\
0.599208639422078	1.33906072691461 \\
0.59506510791056	1.34407665628022 \\
0.590765612369548	1.34887059601308 \\
0.586274145111103	1.35339101847033 \\
0.581554756955109	1.35758808312554 \\
0.576571806780061	1.36141399756436 \\
0.571290213395897	1.36482335004062 \\
0.565675707931613	1.36777341027152 \\
0.559695084859597	1.37022439610674 \\
0.553316449666438	1.37213970485335 \\
0.546509461021521	1.37348610930005 \\
0.539245565098595	1.37423391973252 \\
0.531498219498458	1.37435711429588 \\
0.523243104048914	1.37383344075575 \\
0.514458315681088	1.37264449288224 \\
0.50512454466057	1.37077576426281 \\
0.495225229734439	1.36821668139506 \\
0.484746690256276	1.36496061660877 \\
0.473678234046879	1.36100488000039 \\
0.462012240577768	1.35635068844396 \\
0.449744219947005	1.35100310911536 \\
0.436872848973657	1.34497097495115 \\
0.423399986514285	1.33826677002459 \\
0.40933067078552	1.33090648379568 \\
0.394673102084785	1.32290943434378 \\
0.379438614895773	1.31429806177318 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11456871377714	1.29949437663088 \\
1.11057999677642	1.29925479955855 \\
1.10674586649375	1.29933469934313 \\
1.10304853411964	1.29970912908424 \\
1.09946976651354	1.30035760243156 \\
1.09599123300811	1.30125875875172 \\
1.09259485068288	1.30239097144862 \\
1.08926291068696	1.30373249426578 \\
1.08597816814894	1.30526157272216 \\
1.08272391812839	1.30695652993545 \\
1.07948405531468	1.3087958444292 \\
1.07624313121008	1.31075822782864 \\
1.07298641089798	1.3128227058325 \\
1.0696999305383	1.31496870333772 \\
1.06637055550597	1.31717613320724 \\
1.06298603853129	1.31942548746189 \\
1.05953507692679	1.32169792935026 \\
1.05600736787875	1.32397538464188 \\
1.05239366076692	1.3262406305043 \\
1.04868580551061	1.32847738040935 \\
1.04487679599844	1.33067036363717 \\
1.04096080773099	1.33280539808909 \\
1.03693322888127	1.334869455271 \\
1.03279068405552	1.33685071646052 \\
1.02853105011281	1.33873861921861 \\
1.02415346347876	1.34052389354786 \\
1.01965831846504	1.34219858713405 \\
1.01504725618598	1.34375607923551 \\
1.01032314374771	1.34519108290934 \\
1.00549004347605	1.34649963538611 \\
1.00055317204887	1.34767907653045 \\
0.995518849508079	1.34872801545523 \\
0.990394438244883	1.34964628549503 \\
0.985188272180228	1.35043488789075 \\
0.979909576496129	1.35109592469001 \\
0.974568378412073	1.35163252152576 \\
0.969175409638861	1.35204874109349 \\
0.963742001277062	1.35234948830113 \\
0.958279972054748	1.35254040820956 \\
0.952801510916042	1.35262777801101 \\
0.947319055075404	1.35261839440156 \\
0.941845164740321	1.35251945779067 \\
0.936392395775649	1.35233845485061 \\
0.930973171635326	1.35208304094143 \\
0.925599655921183	1.3517609239523 \\
0.920283626944038	1.35137975107725 \\
0.915036355659616	1.35094699999457 \\
0.909868488331398	1.35046987584613 \\
0.904789935235111	1.34995521531692 \\
0.899809766665806	1.34940939899996 \\
0.894936117439268	1.34883827309893 \\
0.890176100995605	1.3482470813735 \\
0.885535734115359	1.34764040807326 \\
0.881019873148323	1.34702213243783 \\
0.876632162533586	1.34639539516627 \\
0.872374996257468	1.34576257708042 \\
0.868249492755311	1.34512529002778 \\
0.864255632267929	1.34448437726123 \\
0.860391642949544	1.34383993990387 \\
0.856654967785898	1.34319134351059 \\
0.853041668455284	1.34253727000046 \\
0.849546591865115	1.34187575943605 \\
0.846163452284247	1.34120426641354 \\
0.842884900264441	1.34051972369887 \\
0.839702604581855	1.33981861287944 \\
0.836607345292168	1.33909704066276 \\
0.833589116891453	1.3383508195605 \\
0.830637240434821	1.33757555163916 \\
0.827740483368457	1.33676671399582 \\
0.824887185743131	1.33591974461474 \\
0.82206539140296	1.33503012727711 \\
0.819262982683869	1.33409347423271 \\
0.816467817113031	1.33310560539725 \\
0.813667864574459	1.33206262291189 \\
0.810851343397256	1.33096097999071 \\
0.808006853832028	1.3297975430861 \\
0.805123507407527	1.32856964651965 \\
0.802191050703477	1.3272751388557 \\
0.799199982136152	1.32591242043336 \\
0.796141660429968	1.3244804716204 \\
0.793008403540253	1.32297887150458 \\
0.789793576898299	1.32140780689441 \\
0.786491669968677	1.31976807165899 \\
0.783098360239088	1.31806105659275 \\
0.779610563903325	1.31628873014417 \\
0.776026472646477	1.31445361049441 \\
0.77234557609664	1.31255872961062 \\
0.768568669667237	1.31060759002694 \\
0.764697847676747	1.30860411522085 \\
0.760736481796229	1.30655259455329 \\
0.756689185037726	1.30445762382338 \\
0.752561761656424	1.30232404255384 \\
0.74836114349467	1.30015686916787 \\
0.744095313444832	1.29796123524255 \\
0.739773216848879	1.29574232002691 \\
0.735404661784035	1.29350528639519 \\
0.731000209304508	1.29125521936621 \\
0.726571054817856	1.28899706826151 \\
0.722128901869911	1.28673559349662 \\
0.717685829693366	1.28447531890443 \\
0.713254155941258	1.28222049037886 \\
0.708846296076843	1.27997504150272 \\
0.704474620925282	1.27774256668769 \\
0.700151313909502	1.27552630221107 \\
0.695888229492381	1.2733291153834 \\
0.691696754329747	1.27115350192881 \\
0.687587672603771	1.26900159150647 \\
0.683571036954259	1.26687516115126 \\
0.679656046356702	1.26477565626683 \\
0.675850932211393	1.26270421866687 \\
0.672162853808442	1.26066172103425 \\
0.668597804220294	1.25864880705359 \\
0.665160645578309	1.25666593557552 \\
0.661854549201056	1.25471343402159 \\
0.65868169085131	1.25279154135245 \\
0.655642710612274	1.25090046833905 \\
0.652736777443613	1.24904045143248 \\
0.649961591969783	1.24721180588914 \\
0.647313382070337	1.24541497888297 \\
0.644786998249453	1.2436505990404 \\
0.642375584106838	1.24191952917294 \\
0.640071156357216	1.24022290027555 \\
0.63786429635371	1.23856215604808 \\
0.635744279352515	1.23693908513014 \\
0.633699160422574	1.23535584640808 \\
0.631715854929603	1.23381498883455 \\
0.629780228523251	1.23231946406158 \\
0.627877194874367	1.23087263184455 \\
0.625990819990405	1.22947825814058 \\
0.624104431877151	1.22814050597186 \\
0.622200734293785	1.22686391925153 \\
0.620261923340796	1.22565339989089 \\
0.618269805628553	1.22451417861921 \\
0.616205916798099	1.2234517800481 \\
0.614051639204738	1.22247198260064 \\
0.611788317628199	1.22158077399904 \\
0.609397371939517	1.22078430306247 \\
0.606860405732861	1.22008882860875 \\
0.60415931001877	1.21950066627894 \\
0.601276361171887	1.21902613411286 \\
0.598194312429566	1.21867149769666 \\
0.594896478345667	1.2184429156813 \\
0.591366811714768	1.21834638643441 \\
0.587589972593986	1.21838769653861 \\
0.583551389160971	1.21857237178849 \\
0.579237310255997	1.21890563126735 \\
0.574634849561888	1.21939234500581 \\
0.569732021477032	1.22003699563791 \\
0.564517768832858	1.22084364437955 \\
0.562240891574298	1.22079342238711 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11435159412817	1.30188171160916 \\
1.1102315691275	1.30422845064906 \\
1.10596396705067	1.30649299341624 \\
1.10155241087562	1.30867527237685 \\
1.09700556012752	1.31077916379434 \\
1.09233188146745	1.31280788438356 \\
1.08754004554925	1.31476445437539 \\
1.08263896119646	1.3166517468153 \\
1.07763776039539	1.31847249381088 \\
1.07254575780455	1.3202292645972 \\
1.06737239743592	1.32192443317344 \\
1.06212719451392	1.32356014490704 \\
1.05681967678401	1.32513828704769 \\
1.05145932754659	1.32666046554294 \\
1.04605553155387	1.32812798910367 \\
1.04061752428701	1.32954186066443 \\
1.03515434480632	1.33090277594749 \\
1.02967479220928	1.33221112861088 \\
1.02418738566379	1.3334670213482 \\
1.01870032796502	1.33467028225874 \\
1.01322147256708	1.33582048579093 \\
1.00775829405299	1.33691697756416 \\
1.00231786201957	1.33795890238515 \\
0.996906818364915	1.33894523479059 \\
0.991531357972526	1.33987481146723 \\
0.986197212788167	1.34074636492143 \\
0.980909639282776	1.34155855779474 \\
0.975673409287676	1.34231001724906 \\
0.970492804177843	1.34299936887531 \\
0.965371612365418	1.34362526961372 \\
0.960313130049835	1.34418643921176 \\
0.955320165153435	1.34468168978747 \\
0.950395044352841	1.34510995311107 \\
0.945539623097288	1.34547030526677 \\
0.940755298485832	1.3457619884078 \\
0.936043024856557	1.34598442937192 \\
0.931403331922723	1.34613725498005 \\
0.926836345273677	1.34622030389719 \\
0.922341809042447	1.34623363499182 \\
0.917919110527601	1.34617753218585 \\
0.913567306544133	1.34605250584245 \\
0.909285151267165	1.34585929079145 \\
0.905071125323051	1.34559884114203 \\
0.90092346587519	1.34527232207863 \\
0.896840197446452	1.34488109887762 \\
0.892819163216655	1.34442672341956 \\
0.888858056531947	1.34391091850303 \\
0.884954452363278	1.34333556029192 \\
0.881105838453257	1.34270265924728 \\
0.877309645894724	1.34201433990792 \\
0.873563278890066	1.34127281989021 \\
0.869864143447856	1.34048038847749 \\
0.866209674782594	1.33963938516274 \\
0.862597363194238	1.3387521784954 \\
0.859024778216793	1.33782114556456 \\
0.855489590839372	1.33684865242635 \\
0.851989593618956	1.33583703575461 \\
0.848522718521338	1.33478858596056 \\
0.845087052345602	1.33370553199024 \\
0.841680849607677	1.33259002796915 \\
0.838302542780154	1.33144414182183 \\
0.834950749808399	1.33026984595159 \\
0.831624278847068	1.32906901002265 \\
0.828322130186159	1.32784339584468 \\
0.825043495361738	1.32659465431882 \\
0.821787753473089	1.3253243243657 \\
0.818554464755217	1.32403383371996 \\
0.815343361483066	1.3227245014438 \\
0.812154336311289	1.32139754198414 \\
0.808987428180628	1.32005407057432 \\
0.805842805948722	1.31869510976323 \\
0.802720749929027	1.31732159684171 \\
0.799621631546358	1.31593439192844 \\
0.796545891340898	1.3145342864756 \\
0.79349401557412	1.31312201195827 \\
0.790466511709637	1.31169824851999 \\
0.787463883059141	1.31026363336101 \\
0.784486602898176	1.30881876867392 \\
0.781535088368098	1.30736422895429 \\
0.778609674489082	1.30590056753945 \\
0.775710588614202	1.30442832225842 \\
0.772837925656233	1.30294802010651 \\
0.769991624416867	1.30146018089147 \\
0.767171445342314	1.2999653198315 \\
0.764376950019842	1.29846394911855 \\
0.761607482716632	1.29695657849368 \\
0.758862154245518	1.29544371491166 \\
0.756139828421826	1.29392586140128 \\
0.753439111351819	1.29240351525332 \\
0.750758343766404	1.29087716569068 \\
0.748095596584021	1.28934729119291 \\
0.745448669854364	1.2878143566614 \\
0.742815095200041	1.28627881061987 \\
0.740192141836993	1.28474108264856 \\
0.737576826216701	1.2832015812489 \\
0.734965925294481	1.28166069232841 \\
0.732355993388917	1.28011877848381 \\
0.729743382558145	1.2785761792431 \\
0.727124266379761	1.27703321240638 \\
0.724494666983091	1.27549017659886 \\
0.721850485145808	1.27394735512122 \\
0.719187533231914	1.27240502114938 \\
0.716501570715316	1.27086344430206 \\
0.713788342003012	1.2693228985581 \\
0.711043616244634	1.26778367146894 \\
0.708263228791037	1.26624607457503 \\
0.705443123944199	1.26471045489929 \\
0.702579398623955	1.26317720735667 \\
0.69966834656436	1.26164678788746 \\
0.696706502643883	1.26011972709384 \\
0.693690686949194	1.25859664413498 \\
0.690618048172166	1.25707826061616 \\
0.687486105943742	1.25556541419307 \\
0.684292791716615	1.25405907160315 \\
0.681036487820918	1.25256034083259 \\
0.677716064333356	1.25107048213029 \\
0.674330913420111	1.24959091758869 \\
0.670880980837196	1.2481232390259 \\
0.667366794298452	1.24666921392396 \\
0.663789488450734	1.24523078920328 \\
0.66015082622768	1.2438100926444 \\
0.656453216387402	1.24240943180219 \\
0.652699727075136	1.24103129029666 \\
0.648894095288813	1.23967832140547 \\
0.645040732163434	1.23835333892639 \\
0.641144724028423	1.23705930532284 \\
0.637211829230508	1.23579931720985 \\
0.633248470752724	1.23457658828211 \\
0.629261724697331	1.23339442982844 \\
0.6252593047366	1.23225622901686 \\
0.621249542669993	1.23116542517186 \\
0.617241365258993	1.23012548429839 \\
0.613244267541463	1.22913987213589 \\
0.609268282855476	1.22821202604952 \\
0.605323949827964	1.22734532608388 \\
0.601422276605906	1.22654306551731 \\
0.597574702626998	1.22580842126182 \\
0.593793058242582	1.22514442445461 \\
0.590089522517918	1.22455393158239 \\
0.586476579543631	1.22403959646992 \\
0.582966973597169	1.22360384344825 \\
0.579573663494483	1.22324884199846 \\
0.576309776469852	1.22297648314204 \\
0.57318867259054	1.22278835512019 \\
0.570223439950947	1.22268573626408 \\
0.567427554853476	1.22266955768899 \\
0.565116903006783	1.22265504945887 \\
0.565116903006783	1.22265504945887 \\
0.565116903006783	1.22265504945887 \\
0.565116903006783	1.22265504945887 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11488383232182	1.30033624025971 \\
1.11122173533916	1.30077761050022 \\
1.10751526250492	1.30121738845379 \\
1.1037737442894	1.30164957307049 \\
1.10000329897158	1.30206641374341 \\
1.09620981221323	1.3024608948602 \\
1.09239896024641	1.30282686678824 \\
1.08857627844926	1.30315911389437 \\
1.08474715051208	1.30345336078088 \\
1.08091677626313	1.3037062464084 \\
1.07709012856807	1.30391528295012 \\
1.07327190771057	1.30407880836338 \\
1.06946649740614	1.30419593723133 \\
1.06567792457641	1.30426651195499 \\
1.06190982386147	1.30429105503251 \\
1.05816540724336	1.30427072246858 \\
1.05444743884808	1.30420725803201 \\
1.05075821485287	1.30410294795844 \\
1.04709954837159	1.30396057568462 \\
1.04347275918044	1.30378337624682 \\
1.03987866815301	1.30357499004783 \\
1.03631759628624	1.3033394157791 \\
1.03278936820891	1.30308096236707 \\
1.02929332006937	1.30280419989218 \\
1.02582831169755	1.30251390950236 \\
1.02239274292821	1.30221503241026 \\
1.01898457395825	1.30191261812411 \\
1.0156013495912	1.30161177211661 \\
1.01224022719793	1.30131760318442 \\
1.00889800819541	1.30103517079332 \\
1.00557117281501	1.30076943274048 \\
1.0022559179004	1.30052519349612 \\
0.998948197443003	1.30030705361197 \\
0.995643765530505	1.30011936060307 \\
0.992338221353263	1.29996616172282 \\
0.989027055883775	1.29985115905842 \\
0.985705699817779	1.29977766737515 \\
0.982369572341733	1.29974857513259 \\
0.979014130271545	1.29976630908457 \\
0.975634917091802	1.2998328028567 \\
0.972227611413885	1.29994946987133 \\
0.968788074365786	1.30011718095907 \\
0.9653123954263	1.30033624695985 \\
0.961796936222028	1.30060640657406 \\
0.958238371817259	1.30092681967684 \\
0.954633729044527	1.3012960662558 \\
0.950980421447399	1.30171215107595 \\
0.947276280436643	1.30217251411443 \\
0.943519582296354	1.30267404674478 \\
0.9397090707173	1.30321311358424 \\
0.935843974580564	1.30378557985102 \\
0.931924020764774	1.30438684401151 \\
0.927949441804451	1.30501187543059 \\
0.923920978284429	1.30565525667441 \\
0.919839875915362	1.30631123005242 \\
0.915707877297054	1.30697374792852 \\
0.911527208439083	1.3076365262774 \\
0.907300560170876	1.30829310091547 \\
0.903031064635286	1.30893688579498 \\
0.898722267119835	1.30956123271702 \\
0.894378093537224	1.31015949179393 \\
0.890002813920665	1.31072507197548 \\
0.88560100234915	1.3112515009461 \\
0.881177493762232	1.31173248370235 \\
0.876737338162524	1.31216195913189 \\
0.87228575273632	1.31253415393606 \\
0.867828072447956	1.31284363326901 \\
0.863369699681467	1.31308534750553 \\
0.858916053513242	1.31325467459796 \\
0.854472519201859	1.31334745753834 \\
0.850044398475731	1.31336003650507 \\
0.845636861185955	1.31328927534267 \\
0.841254898870842	1.31313258209813 \\
0.8369032807504	1.31288792341635 \\
0.832586512633981	1.31255383267926 \\
0.828308799182864	1.31212941185797 \\
0.824074009922368	1.31161432713211 \\
0.819885649345881	1.3110087984154 \\
0.8157468313967	1.31031358300973 \\
0.811660258553634	1.30952995369005 \\
0.807628205683809	1.30865967159869 \\
0.803652508761932	1.30770495439822 \\
0.799734558490313	1.30666844019666 \\
0.795875298789188	1.3055531478156 \\
0.792075230063205	1.30436243402008 \\
0.788334417088239	1.30309994836868 \\
0.784652501303875	1.30176958637122 \\
0.781028717241697	1.30037544166034 \\
0.777461912768763	1.29892175789123 \\
0.773950572779956	1.29741288108044 \\
0.770492845932899	1.29585321308049 \\
0.767086573985323	1.2942471668617 \\
0.763729323267537	1.29259912423685 \\
0.760418417802347	1.29091339661848 \\
0.757150973571517	1.28919418934317 \\
0.75392393342178	1.28744557003369 \\
0.750734102104485	1.28567144139861 \\
0.747578180950979	1.28387551879155 \\
0.744452801700662	1.28206131276993 \\
0.741354559019847	1.28023211680672 \\
0.738280041276737	1.27839100022068 \\
0.735225859170514	1.27654080630142 \\
0.732188671850053	1.27468415551699 \\
0.729165210199558	1.27282345360611 \\
0.726152297013703	1.27096090427409 \\
0.723146863833033	1.26909852613443 \\
0.720145964260493	1.26723817346672 \\
0.717146783631465	1.26538156029789 \\
0.714146644961663	1.26353028725868 \\
0.711143011149006	1.26168587062183 \\
0.708133483456404	1.25984977289283 \\
0.705115796351557	1.25802343429977 \\
0.702087808826773	1.25620830451549 \\
0.699047492365816	1.2544058739432 \\
0.695992915765387	1.25261770390647 \\
0.692922227055614	1.25084545510503 \\
0.689833632796379	1.24909091372955 \\
0.686725375054228	1.24735601467032 \\
0.683595706387734	1.245642861306 \\
0.680442863187276	1.24395374141854 \\
0.677265037728328	1.24229113884742 \\
0.674060349305351	1.24065774057004 \\
0.67082681481647	1.23905643897339 \\
0.667562319167308	1.23749032916384 \\
0.664264585855928	1.23596270124579 \\
0.660931148090047	1.2344770275844 \\
0.657559320772818	1.23303694515037 \\
0.654146173674938	1.23164623312626 \\
0.650688506088982	1.23030878602998 \\
0.647182823237188	1.22902858268329 \\
0.643625314676793	1.2278096514181 \\
0.640011834918009	1.22665603197094 \\
0.636337886439244	1.22557173456578 \\
0.632598605252724	1.22456069672489 \\
0.628788749141726	1.22362673837858 \\
0.624902688658656	1.22277351586473 \\
0.620934400941601	1.2220044754197 \\
0.616877466376201	1.22132280676252 \\
0.612725068100089	1.22073139736478 \\
0.60846999431904	1.22023278797995 \\
0.60410464337774	1.21982912997842 \\
0.599621031503876	1.21952214499906 \\
0.595010803122432	1.21931308738572 \\
0.590265243617661	1.21920270982831 \\
0.585375294403515	1.21919123257475 \\
0.580331570149302	1.21927831652235 \\
0.575124377996179	1.21946304043666 \\
0.569743738591802	1.21974388248411 \\
0.564179408765051	1.22011870620142 \\
0.561750868021727	1.21970413249316 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11531198634963	1.3004551323314 \\
1.1125704609674	1.30137564751777 \\
1.10959478301242	1.30229990143595 \\
1.10639473362899	1.30321629484425 \\
1.1029910283653	1.30412451723303 \\
1.099403400732	1.30502410678703 \\
1.09565119985273	1.30591499310339 \\
1.09175339439004	1.30679750476902 \\
1.08772853760927	1.30767232711315 \\
1.08359470489377	1.30854043207648 \\
1.07936942021659	1.30940299640765 \\
1.0750695804175	1.31026131774683 \\
1.07071138213497	1.31111673379768 \\
1.06631025395272	1.3119705473626 \\
1.06188079503932	1.31282395864628 \\
1.05743672085064	1.31367800547914 \\
1.0529908160815	1.31453351170815 \\
1.04855489485154	1.3153910437916 \\
1.04413976801053	1.31625087552558 \\
1.03975521740255	1.31711296077166 \\
1.03540997691133	1.31797691401823 \\
1.03111172010504	1.31884199857669 \\
1.02686705430081	1.31970712218075 \\
1.02268152087231	1.32057083971841 \\
1.01855960162601	1.32143136278255 \\
1.01450473107245	1.32228657567631 \\
1.01051931441742	1.32313405745695 \\
1.00660475109417	1.32397110954682 \\
1.00276146365224	1.324794788386 \\
0.998988931810805	1.32560194254805 \\
0.99528573147493	1.32638925369221 \\
0.991649578502012	1.32715328068169 \\
0.988077376992556	1.32789050616167 \\
0.984565271864979	1.32859738486215 \\
0.981108705457803	1.32927039287161 \\
0.977702477884714	1.32990607711784 \\
0.974340810848527	1.33050110429299 \\
0.971017414599116	1.33105230847078 \\
0.967725557698002	1.33155673668544 \\
0.964458139228709	1.332011691773 \\
0.961207763067392	1.33241477181728 \\
0.957966813802956	1.33276390559284 \\
0.954727533870225	1.3330573834559 \\
0.951482101434231	1.3332938832006 \\
0.948222708538724	1.33347249047041 \\
0.944941639008385	1.33359271339298 \\
0.941631345572269	1.33365449118931 \\
0.938284525656741	1.33365819659424 \\
0.934894195279959	1.3336046320137 \\
0.931453760467787	1.33349501943338 \\
0.927957085603384	1.333330984183 \\
0.924398558120341	1.3331145327484 \\
0.920773148952742	1.33284802490954 \\
0.917076468165309	1.33253414056455 \\
0.91330481520341	1.33217584167758 \\
0.909455223226342	1.3317763298601 \\
0.90552549701824	1.33133900015987 \\
0.901514244009161	1.33086739168931 \\
0.897420897984432	1.33036513577297 \\
0.893245735112896	1.32983590233304 \\
0.888989881984008	1.32928334526012 \\
0.884655315409459	1.32871104753511 \\
0.880244853816433	1.32812246687467 \\
0.875762140136297	1.32752088266912 \\
0.871211616173639	1.32690934496648 \\
0.866598488525304	1.32629062623046 \\
0.861928686206645	1.3256671765642 \\
0.857208810231521	1.32504108304515 \\
0.852446075482759	1.32441403376146 \\
0.847648245299708	1.32378728707676 \\
0.842823559298105	1.32316164657957 \\
0.837980655023559	1.32253744209645 \\
0.833128484122465	1.3219145170667 \\
0.828276223791818	1.32129222249016 \\
0.823433184341105	1.32066941757231 \\
0.818608713764077	1.32004447710114 \\
0.813812100274549	1.31941530550134 \\
0.809052473807519	1.31877935742373 \\
0.804338707523748	1.31813366464229 \\
0.799679320381765	1.31747486895009 \\
0.795082381855236	1.31679926066836 \\
0.790555419875261	1.31610282231208 \\
0.786105333066015	1.31538127689112 \\
0.781738308318071	1.31463014026866 \\
0.777459744706626	1.31384477694991 \\
0.773274184712058	1.31302045863296 \\
0.769185253638	1.31215242482218 \\
0.765195608048145	1.31123594478169 \\
0.761306893958011	1.31026638009272 \\
0.757519715422806	1.30923924707458 \\
0.753833614058494	1.30815027833375 \\
0.750247059921286	1.30699548271945 \\
0.746757454052407	1.30577120298665 \\
0.743361142871529	1.30447417049851 \\
0.740053444475034	1.30310155633933 \\
0.736828686765934	1.30165101825566 \\
0.733680257212128	1.30012074289651 \\
0.73060066390041	1.2985094828839 \\
0.727581607426651	1.29681658831019 \\
0.724614063039409	1.29504203232907 \\
0.721688372336308	1.29318643058162 \\
0.718794343701355	1.2912510542763 \\
0.715921360568194	1.28923783682111 \\
0.713058496500589	1.28714937398698 \\
0.710194635998203	1.28498891766186 \\
0.707318599864337	1.28276036333414 \\
0.704419273913471	1.280468231521 \\
0.701485739751263	1.27811764343086 \\
0.69850740632871	1.27571429121761 \\
0.695474140955964	1.27326440324782 \\
0.692376398460245	1.27077470485884 \\
0.689205347186471	1.26825237513506 \\
0.685952990568566	1.2657050002711 \\
0.682612283043631	1.26314052412364 \\
0.679177239139749	1.26056719657749 \\
0.675643034640394	1.25799352036644 \\
0.672006098813323	1.25542819699487 \\
0.668264196788317	1.2528800724028 \\
0.664416501274863	1.25035808300421 \\
0.660463652926512	1.24787120270781 \\
0.656407808781559	1.24542839150018 \\
0.652252678338326	1.2430385461346 \\
0.64800354695606	1.24071045342598 \\
0.643667286407571	1.23845274660307 \\
0.639252352545723	1.23627386511511 \\
0.634768770181056	1.23418201823225 \\
0.630228105400766	1.23218515271816 \\
0.625643425688496	1.23029092479029 \\
0.62102924832848	1.22850667651988 \\
0.616401477695238	1.22683941676056 \\
0.611777332139828	1.22529580663208 \\
0.607175261284398	1.22388214952633 \\
0.602614854626999	1.22260438554607 \\
0.598116742437191	1.22146809023415 \\
0.593702489988587	1.22047847740276 \\
0.589394486226034	1.21964040582944 \\
0.585215828001745	1.21895838954832 \\
0.581190201035669	1.21843661143347 \\
0.577341888804498	1.21807893613516 \\
0.57369511141068	1.21788894572625 \\
0.570274732820287	1.21786993368889 \\
0.567105593410578	1.21802494643468 \\
0.564212500244692	1.21835680650816 \\
0.562813739409478	1.2184610267895 \\
0.562813739409478	1.2184610267895 \\
0.562813739409478	1.2184610267895 \\
0.562813739409478	1.2184610267895 \\
0.562813739409478	1.2184610267895 \\
0.562813739409478	1.2184610267895 \\
0.562813739409478	1.2184610267895 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11131654316482	1.30355246930118 \\
1.1039829172156	1.30693088853623 \\
1.09685683170528	1.310011535957 \\
1.08992508695346	1.31281393799774 \\
1.08317680633165	1.31535301678802 \\
1.07660112187381	1.31764396804203 \\
1.07018739052912	1.31970227100828 \\
1.06392525550971	1.3215436896905 \\
1.05780469727399	1.32318419844541 \\
1.05181604842432	1.32463986995221 \\
1.0459500011453	1.32592674561382 \\
1.04019761096473	1.32706069970004 \\
1.03455030034167	1.32805730383964 \\
1.02899986353622	1.32893169574346 \\
1.02353847325778	1.32969845453395 \\
1.01815868904384	1.33037148422183 \\
1.01285346704797	1.3309639064112 \\
1.00761617079307	1.33148796306021 \\
1.00244058240911	1.33195492997516 \\
0.997320913881061	1.33237504161742 \\
0.992251817861785	1.33275742772278 \\
0.987228397642058	1.33311006215495 \\
0.982246215909987	1.33343972433086 \\
0.977301301971417	1.33375197346131 \\
0.972390157140001	1.33405113574527 \\
0.967509758040463	1.3343403045421 \\
0.962657557601255	1.3346213534228 \\
0.957831483543958	1.33489496187362 \\
0.953029934206725	1.33516065329444 \\
0.948251771568489	1.33541684480297 \\
0.943496311369875	1.33566090822721 \\
0.938763310256119	1.33588924154528 \\
0.934052949897058	1.33609734991535 \\
0.929365818069529	1.33627993533237 \\
0.924702886718349	1.33643099385338 \\
0.920065487043402	1.33654391925189 \\
0.915455281692126	1.33661161189518 \\
0.910874234168706	1.33662659158692 \\
0.906324575603272	1.33658111308302 \\
0.901808769056152	1.33646728296999 \\
0.897329471563451	1.3362771765936 \\
0.892889494160508	1.33600295373999 \\
0.888491760148953	1.33563697180142 \\
0.884139261900671	1.3351718952039 \\
0.879835016517774	1.3346007999323 \\
0.87558202069129	1.33391727206013 \\
0.871383205122481	1.33311549927326 \\
0.867241388889163	1.33219035447014 \\
0.863159234154859	1.33113747062196 \\
0.8591392016308	1.32995330618572 \\
0.855183507209504	1.32863520047807 \\
0.851294080193494	1.3271814185384 \\
0.847472523543636	1.32559118513353 \\
0.843720076568131	1.32386470768326 \\
0.840037580465315	1.32200318801378 \\
0.83642544712083	1.32000882297393 \\
0.83288363154231	1.31788479407544 \\
0.829411608292344	1.31563524644185 \\
0.826008352253173	1.31326525746952 \\
0.822672324024305	1.31078079571703 \\
0.819401460217235	1.30818867064474 \\
0.816193168869869	1.30549647392247 \\
0.813044330157571	1.3027125131099 \\
0.809951302528185	1.29984573858863 \\
0.806909934335749	1.29690566468782 \\
0.803915580992226	1.29390228599453 \\
0.800963127599379	1.29084598987611 \\
0.798047016964389	1.28774746626399 \\
0.795161282843948	1.2846176157569 \\
0.792299588202949	1.28146745709636 \\
0.789455268216466	1.27830803504938 \\
0.786621377688163	1.27515032970243 \\
0.783790742505373	1.27200516812894 \\
0.780956014701606	1.26888313933934 \\
0.778109730651758	1.26579451336022 \\
0.775244371884538	1.26274916521788 \\
0.772352427961074	1.25975650452313 \\
0.769426460838852	1.25682541126932 \\
0.76645917011646	1.25396417836614 \\
0.763443458537474	1.25118046133822 \\
0.76037249712138	1.24848123552242 \\
0.757239789286003	1.24587276100021 \\
0.754039233329481	1.24336055540574 \\
0.750765182650493	1.24094937465389 \\
0.747412503103099	1.23864320154029 \\
0.743976626907044	1.23644524207502 \\
0.740453602565501	1.23435792932699 \\
0.736840140279587	1.23238293447563 \\
0.733133652392306	1.23052118469308 \\
0.729332288443262	1.22877288741297 \\
0.725434964469064	1.22713756048241 \\
0.721441386242208	1.22561406764255 \\
0.7173520662027	1.22420065873969 \\
0.713168333901028	1.22289501403488 \\
0.708892339837608	1.22169429195411 \\
0.704527052651715	1.22059517960473 \\
0.700076249681289	1.21959394537584 \\
0.695544500983162	1.21868649294122 \\
0.690937146970268	1.21786841599271 \\
0.686260269887485	1.21713505304905 \\
0.681520659410109	1.21648154170994 \\
0.676725772707801	1.2159028717571 \\
0.671883689371426	1.21539393654169 \\
0.667003061649831	1.21494958214158 \\
0.66209306048769	1.21456465382053 \\
0.657163317893497	1.21423403937359 \\
0.652223866198135	1.21395270899956 \\
0.647285074788873	1.21371575139925 \\
0.642357584920804	1.2135184058583 \\
0.63745224321748	1.21335609013373 \\
0.632580034474838	1.2132244240241 \\
0.62775201437737	1.21311924856203 \\
0.622979242723155	1.21303664082613 \\
0.618272717735062	1.21297292442407 \\
0.613643312009513	1.212924675751 \\
0.60910171062217	1.21288872617588 \\
0.604658351872335	1.21286216035222 \\
0.600323371105336	1.21284231088994 \\
0.596106548005436	1.21282674965877 \\
0.592017257701626	1.21281327602384 \\
0.588064425975765	1.21279990233728 \\
0.584256615473708	1.21278483303471 \\
0.58060146480112	1.21276646371222 \\
0.577106464734369	1.21274333079422 \\
0.573778401376611	1.21271410917769 \\
0.570623435090126	1.21267758770342 \\
0.56764710542303	1.21263264284018 \\
0.564854413561974	1.21257821236459 \\
0.562249414023993	1.21251328472907 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
0.560659444396984	1.21226147764649 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11463783098942	1.30183731240015 \\
1.11097138076561	1.30431525362642 \\
1.10710535041002	1.30669469751991 \\
1.10304506940437	1.30895515870412 \\
1.09880858512876	1.31109253383 \\
1.09441265448192	1.31310278802169 \\
1.08987355705892	1.31498296012434 \\
1.08520710877046	1.31673118771793 \\
1.08042865512626	1.31834670427461 \\
1.07555304069451	1.31982979859936 \\
1.07059456960775	1.32118175453167 \\
1.06556696500383	1.32240478009414 \\
1.06048333162488	1.3235019310778 \\
1.0553561236958	1.32447703169784 \\
1.05019711899992	1.32533459367227 \\
1.04501739939291	1.32607973441535 \\
1.03982733762246	1.32671809472887 \\
1.03463659012122	1.32725575625967 \\
1.02945409533747	1.32769915897979 \\
1.02428807711989	1.32805501898366 \\
1.01914605265407	1.32833024695362 \\
1.0140348444462	1.3285318677053 \\
1.00896059585618	1.32866694127736 \\
1.00392878969508	1.32874248607222 \\
0.998944269417755	1.32876540458346 \\
0.994011262460753	1.32874241226024 \\
0.989133405297403	1.32867997006087 \\
0.984313769806656	1.32858422123598 \\
0.979554890579155	1.32846093285881 \\
0.974858792813567	1.3283154425861 \\
0.970227020487839	1.32815261109007 \\
0.96566066452348	1.32797678055053 \\
0.961160390695938	1.32779173953816 \\
0.956726467079901	1.32760069455689 \\
0.952358790854619	1.32740624844542 \\
0.948056914330353	1.32721038576793 \\
0.943820070092334	1.32701446525226 \\
0.93964719519255	1.32681921926146 \\
0.935536954351747	1.32662476021352 \\
0.931487762163718	1.3264305937941 \\
0.927497804320854	1.32623563874063 \\
0.923565057903634	1.32603825291216 \\
0.919687310796975	1.32583626530078 \\
0.915862180312945	1.32562701358554 \\
0.91208713111206	1.32540738678118 \\
0.908359492524306	1.32517387249019 \\
0.904676475376124	1.32492260822948 \\
0.901035188430926	1.32464943627143 \\
0.897432654548635	1.3243499614135 \\
0.893865826664298	1.32401961107136 \\
0.890331603677484	1.32365369707701 \\
0.886826846333218	1.32324747855552 \\
0.883348393162005	1.32279622525151 \\
0.879893076531529	1.32229528067961 \\
0.876457738846246	1.32174012448047 \\
0.873039248913781	1.32112643337646 \\
0.869634518479243	1.32045014013731 \\
0.866240518910645	1.31970748998679 \\
0.86285429800105	1.31889509390552 \\
0.859472996836104	1.31800997831276 \\
0.85609386665969	1.31704963064132 \\
0.852714285655841	1.31601204035393 \\
0.849331775551895	1.31489573498708 \\
0.845944017936539	1.31369981084871 \\
0.842548870176913	1.3124239580401 \\
0.83914438081136	1.31106847951848 \\
0.835728804288968	1.30963430396668 \\
0.832300614923455	1.30812299228818 \\
0.828858519927461	1.30653673760076 \\
0.825401471393527	1.30487835865936 \\
0.821928677090132	1.30315128669795 \\
0.818439609944733	1.30135954574153 \\
0.814934016090802	1.29950772650175 \\
0.811411921362109	1.29760095403309 \\
0.807873636124853	1.29564484939042 \\
0.804319758346428	1.29364548559164 \\
0.800751174808562	1.29160933825223 \\
0.797169060382082	1.28954323131868 \\
0.793574875290498	1.2874542783865 \\
0.789970360299949	1.28534982014372 \\
0.786357529783644	1.28323735853201 \\
0.782738662619787	1.2811244882646 \\
0.779116290893114	1.27901882638139 \\
0.775493186381463	1.27692794055721 \\
0.771872344820563	1.27485927690813 \\
0.768256967952165	1.27282008806219 \\
0.764650443373217	1.27081736227464 \\
0.761056322216754	1.2688577543739 \\
0.757478294708879	1.26694751932069 \\
0.753920163660573	1.26509244915193 \\
0.750385815968266	1.26329781405915 \\
0.746879192213113	1.26156830832206 \\
0.743404254465775	1.25990800177812 \\
0.739964952421246	1.25832029746162 \\
0.736565188006677	1.25680789598889 \\
0.733208778624278	1.25537276720163 \\
0.729899419210909	1.25401612950829 \\
0.726640643315733	1.25273843728386 \\
0.723435783417037	1.25153937660362 \\
0.720287930718576	1.25041786949558 \\
0.717199894684392	1.2493720868021 \\
0.714174162588374	1.24839946964342 \\
0.711212859370618	1.24749675937667 \\
0.708317708106413	1.24666003584425 \\
0.705489991404988	1.24588476360626 \\
0.702730514063699	1.24516584575508 \\
0.700039567308638	1.24449768481698 \\
0.6974168949545	1.24387425015716 \\
0.694861661814576	1.24328915122251 \\
0.692372424685867	1.24273571588145 \\
0.689947106224235	1.24220707305411 \\
0.687582972010319	1.24169623876901 \\
0.685276611088478	1.24119620473645 \\
0.683023920238475	1.24070002849358 \\
0.680820092213037	1.24020092415264 \\
0.678659608144068	1.23969235277309 \\
0.676536234286425	1.23916811137962 \\
0.674443023231128	1.23862241966164 \\
0.672372319680078	1.23805000341662 \\
0.670315770832287	1.23744617383753 \\
0.668264341387796	1.23680690179472 \\
0.66620833313042	1.23612888632329 \\
0.664137409004919	1.23540961659771 \\
0.662040621558658	1.23464742675525 \\
0.659906445573169	1.23384154301756 \\
0.657722814667711	1.23299212265372 \\
0.655477161615891	1.23210028442804 \\
0.653156462078134	1.23116813027858 \\
0.650747281418069	1.23019875807835 \\
0.648235824240321	1.22919626543706 \\
0.645607986261301	1.22816574460636 \\
0.642849408103934	1.22711326865454 \\
0.639945530592217	1.22604586917481 \\
0.636881651112445	1.2249715058848 \\
0.633642980604969	1.22389902856059 \\
0.630214700753724	1.22283813182706 \\
0.626582020950164	1.2217993033946 \\
0.622730234623706	1.22079376639098 \\
0.618644774551809	1.21983341648468 \\
0.614311266788878	1.2189307545316 \\
0.609715582883799	1.21809881550127 \\
0.604843890090132	1.21735109444979 \\
0.599682699310249	1.21670147030605 \\
0.594218910554017	1.21616412822354 \\
0.588439855733475	1.21575348122436 \\
0.582333338656719	1.21548409182219 \\
0.575887672126886	1.21537059425949 \\
0.569091712095921	1.21542761792858 \\
0.561934888868935	1.21566971246766 \\
0.558885568752261	1.21497989447145 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1146140007852	1.30170167684142 \\
1.11117691240642	1.30373315656781 \\
1.10786514152019	1.30546197635195 \\
1.1046580769427	1.30688836229281 \\
1.10154319930959	1.30802367174076 \\
1.09850753740233	1.30888010637592 \\
1.09553833254632	1.30947139453871 \\
1.0926231504607	1.3098127705055 \\
1.08974997609658	1.309920905868 \\
1.08690728407477	1.30981379623861 \\
1.08408409166073	1.30951062213149 \\
1.08127000503491	1.30903159384425 \\
1.0784552614325	1.30839778600662 \\
1.07563076845762	1.30763096516747 \\
1.07278814075515	1.30675341257629 \\
1.06991973369923	1.30578774373147 \\
1.06701867351671	1.30475672602967 \\
1.06407888318946	1.30368309579407 \\
1.06109510349483	1.30258937598699 \\
1.05806290860705	1.30149769597137 \\
1.05497871576903	1.3004296147443 \\
1.05183978864254	1.29940594910885 \\
1.04864423404613	1.29844660827036 \\
1.04539099189282	1.29757043633721 \\
1.04207981824029	1.29679506417344 \\
1.03871126146456	1.29613677199292 \\
1.03528663166325	1.29561036400296 \\
1.03180796348587	1.29522905630276 \\
1.028277972675	1.29500437911952 \\
1.02470000668465	1.29494609432614 \\
1.02107798981779	1.29506212903063 \\
1.01741636339579	1.29535852586193 \\
1.0137200215358	1.29583941040141 \\
1.00999424316869	1.29650697602747 \\
1.00624462097941	1.29736148625425 \\
1.00247698799267	1.29840129445752 \\
0.998697342559789	1.29962288069368 \\
0.994911772526865	1.30102090513471 \\
0.991126379380086	1.30258827746415 \\
0.987347203169851	1.30431624141079 \\
0.983580149012405	1.3061944734382 \\
0.979830915954525	1.30821119446322 \\
0.976104928964107	1.31035329334573 \\
0.972407274776817	1.31260646077744 \\
0.968742642286761	1.31495533210072 \\
0.965115268117553	1.31738363751043 \\
0.961528887949868	1.31987435803279 \\
0.957986694113368	1.32240988563719 \\
0.954491299875661	1.32497218581876 \\
0.951044710780063	1.32754296099239 \\
0.947648303298517	1.33010381306213 \\
0.944302810977704	1.33263640357394 \\
0.941008318166545	1.33512260992332 \\
0.937764261323451	1.33754467617229 \\
0.934569437813298	1.33988535713089 \\
0.931422022018393	1.3421280544759 \\
0.928319588505806	1.34425694381076 \\
0.925259141916335	1.34625709171449 \\
0.922237153168599	1.34811456197899 \\
0.919249601505911	1.34981651039064 \\
0.916292021853889	1.35135126756927 \\
0.913359556903337	1.35270840953012 \\
0.910447013285937	1.35387881577901 \\
0.907548921169729	1.3548547148826 \\
0.904659596567495	1.35562971757267 \\
0.901773205624301	1.35619883754232 \\
0.898883830131153	1.35655850017483 \\
0.895985533500588	1.35670653951197 \\
0.893072426437934	1.35664218382238 \\
0.890138731549585	1.35636603017529 \\
0.887178846147628	1.35588000846494 \\
0.884187402538914	1.35518733537141 \\
0.881159325126014	1.35429245878722 \\
0.878089883697162	1.3532009932888 \\
0.874974742341183	1.35191964728865 \\
0.871810003490262	1.35045614256648 \\
0.868592246666566	1.34881912694485 \\
0.865318561586357	1.34701808094238 \\
0.861986575355384	1.34506321930332 \\
0.858594473570149	1.34296538836132 \\
0.855141015219476	1.34073596024528 \\
0.85162554135803	1.33838672497302 \\
0.848047977596911	1.33592978150253 \\
0.844408830525062	1.33337742881985 \\
0.840709178238256	1.33074205813692 \\
0.836950655209235	1.32803604725218 \\
0.833135431782771	1.325271658093 \\
0.829266188622671	1.32246093841178 \\
0.825346086474025	1.31961562855041 \\
0.821378731633074	1.31674707411932 \\
0.817368137539155	1.31386614536179 \\
0.813318682918321	1.31098316389039 \\
0.809235066916651	1.3081078373929 \\
0.805122261663341	1.30524920281075 \\
0.800985462699711	1.30241557839441 \\
0.796830037700816	1.29961452493862 \\
0.792661473901927	1.29685281639673 \\
0.788485324623382	1.29413641996857 \\
0.784307155264834	1.29147048565107 \\
0.780132489114483	1.28885934513654 \\
0.775966753291176	1.28630651984045 \\
0.771815225108024	1.2838147377408 \\
0.767682979116185	1.28138595861447 \\
0.763574835057372	1.27902140716458 \\
0.759495306924153	1.27672161344719 \\
0.755448553298912	1.27448645992689 \\
0.751438329115887	1.27231523442017 \\
0.747467938966693	1.27020668812365 \\
0.743540192048422	1.26815909787242 \\
0.739657358835343	1.26617033173237 \\
0.735821129540494	1.2642379170006 \\
0.732032574422434	1.26235910967002 \\
0.728292105984981	1.26053096440846 \\
0.724599443114105	1.25875040410918 \\
0.72095357719593	1.25701428808932 \\
0.717352740262969	1.25531947804384 \\
0.71379437522185	1.25366290090648 \\
0.710275108224471	1.25204160782365 \\
0.706790723255297	1.25045282851307 \\
0.703336139019729	1.2488940203537 \\
0.699905388231582	1.24736291163739 \\
0.696491599410916	1.24585753850336 \\
0.693086981316257	1.24437627517343 \\
0.689682810146728	1.24291785720658 \\
0.686269419659307	1.24148139759547 \\
0.682836194353597	1.24006639563155 \\
0.679371565880659	1.23867273856973 \\
0.675863012833134	1.23730069622468 \\
0.672297064070723	1.23595090872844 \\
0.668659305727835	1.23462436777072 \\
0.664934392038807	1.23332239172809 \\
0.661106060100518	1.23204659516453 \\
0.657157148672636	1.23079885325293 \\
0.653069621092498	1.2295812617234 \\
0.648824592355108	1.22839609298949 \\
0.644402360379536	1.22724574913726 \\
0.639782441451828	1.22613271248339 \\
0.634943609802071	1.22505949441816 \\
0.629863941240488	1.22402858324675 \\
0.624520860745209	1.22304239172825 \\
0.618891193863696	1.22210320498657 \\
0.612951221761708	1.22121312943223 \\
0.606676739729282	1.22037404328844 \\
0.600043118933431	1.21958754926091 \\
0.593025371193378	1.21885492982832 \\
0.585598216547217	1.21817710556027 \\
0.577736153380319	1.21755459679151 \\
0.569413530897076	1.21698748889621 \\
0.560866987263522	1.21642095408478 \\
0.560866987263522	1.21642095408478 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11573264327692	1.30055584568069 \\
1.11403602254453	1.30145267840405 \\
1.1127691408761	1.30254624820484 \\
1.1114229713649	1.30353403684137 \\
1.10997653078299	1.30440922483693 \\
1.10842213053645	1.30517716767129 \\
1.1067520195174	1.30584305554874 \\
1.10495900111524	1.30641243230089 \\
1.10303650750681	1.30689117688801 \\
1.10097865636276	1.30728546692139 \\
1.09878028220136	1.30760172949765 \\
1.09643695879791	1.3078465872845 \\
1.093945016073	1.30802680433964 \\
1.09130155358184	1.3081492337594 \\
1.08850445126896	1.30822076795915 \\
1.08555237747873	1.3082482917026 \\
1.08244479388056	1.30823863766732 \\
1.07918195684067	1.30819854420812 \\
1.07576491475741	1.30813461496672 \\
1.07219550092484	1.30805328002242 \\
1.06847632156765	1.30796075835319 \\
1.06461073878523	1.3078630214614 \\
1.06060284824194	1.30776575810315 \\
1.05645745153998	1.30767434013985 \\
1.05218002330701	1.30759378960172 \\
1.04777667312116	1.30752874711464 \\
1.04325410247984	1.30748344189324 \\
1.03861955709568	1.3074616635446 \\
1.03388077487196	1.30746673595873 \\
1.02904592997152	1.30750149358421 \\
1.02412357344626	1.30756826040032 \\
1.01912257094006	1.30766883190182 \\
1.01405203801502	1.30780446040852 \\
1.00892127368033	1.30797584400031 \\
1.00373969272482	1.30818311935932 \\
0.99851675746762	1.30842585877501 \\
0.993261909547867	1.3087030715357 \\
0.987984502373545	1.30901320989195 \\
0.982693734841517	1.30935417973381 \\
0.977398586926628	1.30972335607605 \\
0.972107757717162	1.31011760339376 \\
0.966829606447753	1.31053330079565 \\
0.961572097049268	1.31096637196572 \\
0.956342746698861	1.31141231974484 \\
0.951148578812607	1.31186626516534 \\
0.945996080878555	1.31232299069248 \\
0.940891167480011	1.31277698736959 \\
0.935839148807985	1.31322250550779 \\
0.930844704908524	1.3136536085092 \\
0.925911865855565	1.31406422936324 \\
0.92104399798358	1.31444822931143 \\
0.91624379625711	1.3147994581368 \\
0.911513282796914	1.3151118155 \\
0.906853811525257	1.31537931271717 \\
0.902266078836538	1.31559613435311 \\
0.897750140144254	1.31575669898968 \\
0.893305432101968	1.31585571852217 \\
0.888930800244609	1.31588825533716 \\
0.884624531747811	1.31584977673275 \\
0.880384392957265	1.31573620595794 \\
0.876207671297656	1.31554396927011 \\
0.872091221132017	1.31527003843974 \\
0.868031513107554	1.31491196816874 \\
0.864024686493392	1.31446792793227 \\
0.860066603989592	1.31393672780506 \\
0.856152908465322	1.31331783788971 \\
0.852279081067448	1.31261140102718 \\
0.84844050012916	1.31181823853805 \\
0.844632500301695	1.31093984881568 \\
0.840850431330803	1.3099783986697 \\
0.837089715903367	1.30893670739844 \\
0.833345905998521	1.30781822365229 \\
0.829614737191655	1.3066269952341 \\
0.825892180378713	1.30536763206833 \\
0.822174490412129	1.30404526265509 \\
0.818458251168298	1.30266548440821 \\
0.814740416599466	1.30123430835686 \\
0.811018347360123	1.29975809876626 \\
0.807289842638924	1.29824350830399 \\
0.803553166871663	1.29669740944327 \\
0.799807071058342	1.29512682285189 \\
0.796050808457604	1.2935388435646 \\
0.792284144484182	1.29194056577669 \\
0.788507360689187	1.29033900712688 \\
0.78472125275843	1.28874103335681 \\
0.780927122520154	1.28715328424399 \\
0.777126764009933	1.28558210170195 \\
0.773322443696661	1.28403346092832 \\
0.769516875028953	1.28251290545623 \\
0.765713187515461	1.28102548692869 \\
0.761914890605004	1.27957571036853 \\
0.758125832682664	1.27816748565979 \\
0.754350155545541	1.27680408588915 \\
0.750592244766285	1.27548811312092 \\
0.746856676393391	1.27422147209494 \\
0.743148160474097	1.27300535224629 \\
0.739471481918239	1.27184021834911 \\
0.735831439249106	1.27072580998526 \\
0.732232781809941	1.26966114993436 \\
0.728680146011929	1.26864456147453 \\
0.725177991221013	1.26767369447597 \\
0.721730535886501	1.26674556006295 \\
0.718341694514093	1.26585657351527 \\
0.715015016079486	1.26500260497946 \\
0.711753624466325	1.26417903746404 \\
0.708560161493838	1.26338083150393 \\
0.705436733075434	1.26260259579679 \\
0.702384859019995	1.26183866304075 \\
0.699405426952953	1.26108317013969 \\
0.696498650794923	1.2603301418886 \\
0.693664034192168	1.25957357721041 \\
0.690900339245974	1.25880753698507 \\
0.688205560837689	1.25802623249473 \\
0.685576906793379	1.25722411350315 \\
0.683010784077212	1.2563959549953 \\
0.680502791146574	1.25553694162245 \\
0.678047716545011	1.2546427489305 \\
0.675639543752	1.25370962049213 \\
0.673271462251891	1.25273444011836 \\
0.670935884728578	1.25171479838938 \\
0.668624470238205	1.25064905281842 \\
0.666328153159865	1.24953638104456 \\
0.664037177674465	1.2483768265391 \\
0.66174113747499	1.24717133640495 \\
0.659429020367915	1.24592179094738 \\
0.65708925738584	1.2446310247962 \\
0.654709775995958	1.24330283946269 \\
0.652278056958113	1.24194200731746 \\
0.649781194360299	1.2405542670768 \\
0.647205958338787	1.23914631098299 \\
0.644538859974845	1.23772576395771 \\
0.641766217850552	1.23630115509469 \\
0.638874225742408	1.23488188193844 \\
0.635849020933549	1.23347816806686 \\
0.632676752633184	1.2321010145588 \\
0.629343650005225	1.23076214597899 \\
0.625836089326822	1.22947395155495 \\
0.622140659821077	1.2282494222504 \\
0.61824422773627	1.22710208445876 \\
0.614133998275803	1.22604593104781 \\
0.609797575018141	1.22509535048278 \\
0.605223016503612	1.22426505474001 \\
0.60039888970431	1.22357000669777 \\
0.595314320133938	1.22302534765454 \\
0.589959038395766	1.22264632557887 \\
0.58432342300865	1.2224482246394 \\
0.578398539393442	1.22244629649851 \\
0.572176174945457	1.22265569377892 \\
0.565648870164127	1.22309140602957 \\
0.562682805506271	1.22272647703407 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11339360965405	1.29932762170963 \\
1.10817805575163	1.2988548068633 \\
1.1032498593767	1.29862673219105 \\
1.09858679406799	1.29861800694285 \\
1.09417170376011	1.29880809445911 \\
1.08998704879746	1.29917657428457 \\
1.08601537069106	1.29970366739002 \\
1.08223940956209	1.30037035359282 \\
1.07864218210442	1.30115843338643 \\
1.0752070477947	1.30205055412771 \\
1.07191774067939	1.30303021964728 \\
1.06875841537284	1.30408179178394 \\
1.06571368391079	1.30519048879343 \\
1.06276865280237	1.30634238274493 \\
1.05990895928292	1.30752439657191 \\
1.05712080648265	1.30872430080719 \\
1.054390996868	1.30993070971474 \\
1.05170696327274	1.31113307642876 \\
1.04905679686544	1.31232168671415 \\
1.04642927147645	1.31348765101886 \\
1.04381386380501	1.31462289456568 \\
1.04120076913285	1.31572014531287 \\
1.03858091227701	1.31677291969032 \\
1.03594595361814	1.31777550608608 \\
1.0332882901386	1.31872294611597 \\
1.0306010514963	1.31961101375499 \\
1.02787809124469	1.32043619244522 \\
1.02511397338638	1.32119565032032 \\
1.02230395451696	1.32188721370362 \\
1.0194439618766	1.32250933904624 \\
1.01653056767996	1.32306108347425 \\
1.0135609601396	1.32354207411225 \\
1.0105329116339	1.32395247634445 \\
1.0074447444984	1.32429296116589 \\
1.00429529493814	1.32456467176587 \\
1.00108387556946	1.32476918947434 \\
0.997810237101518	1.3249084991905 \\
0.994474529661855	1.3249849544015 \\
0.991077264256299	1.32500124188908 \\
0.987619274831922	1.32496034621272 \\
0.984101681383289	1.32486551405027 \\
0.980525854507267	1.32472021847155 \\
0.976893381771089	1.32452812321605 \\
0.973206036212905	1.32429304704455 \\
0.969465747244595	1.32401892823421 \\
0.96567457417413	1.32370978928936 \\
0.961834682510224	1.3233697019444 \\
0.957948323156333	1.32300275254174 \\
0.954017814545309	1.32261300787553 \\
0.950045527711066	1.3222044816021 \\
0.946033874240436	1.32178110132851 \\
0.941985296997719	1.321346676503 \\
0.937902263467168	1.32090486724346 \\
0.933787261515348	1.32045915425251 \\
0.929642797336639	1.32001280998062 \\
0.92547139531153	1.31956887120942 \\
0.921275599479285	1.31913011323816 \\
0.917057976304187	1.31869902586415 \\
0.912821118398226	1.31827779135407 \\
0.908567648852788	1.31786826460642 \\
0.904300225827706	1.31747195570521 \\
0.900021547047793	1.31709001506191 \\
0.895734353864675	1.31672322133517 \\
0.891441434554948	1.31637197230729 \\
0.887145626544333	1.3160362788809 \\
0.882849817271054	1.31571576234054 \\
0.878556943429829	1.31540965500096 \\
0.874269988370106	1.31511680433686 \\
0.869991977458103	1.31483568065914 \\
0.865725971251166	1.31456438836911 \\
0.861475056374532	1.31430068078629 \\
0.857242334034061	1.31404197850727 \\
0.853030906143422	1.3137853912136 \\
0.848843859089907	1.31352774280561 \\
0.84468424520888	1.31326559969835 \\
0.840555062082386	1.31299530207503 \\
0.836459229821881	1.31271299785348 \\
0.83239956653793	1.31241467908333 \\
0.828378762240534	1.31209622045587 \\
0.824399351451783	1.31175341957564 \\
0.820463684847564	1.31138203861387 \\
0.816573900276258	1.31097784693857 \\
0.812731893529696	1.31053666429549 \\
0.808939289264335	1.31005440409852 \\
0.805197412488618	1.3095271163777 \\
0.8015072610453	1.3089510299279 \\
0.797869479524959	1.30832259320206 \\
0.794284335048838	1.30763851349914 \\
0.790751695355236	1.30689579400911 \\
0.78727100961405	1.30609176829494 \\
0.783841292378466	1.30522413181484 \\
0.780461111061423	1.30429097011626 \\
0.777128577297318	1.30329078336671 \\
0.773841342516595	1.30222250692407 \\
0.770596598022716	1.30108552769152 \\
0.767391079817628	1.29987969604751 \\
0.764221078373732	1.29860533319018 \\
0.761082453497814	1.29726323378701 \\
0.757970654375987	1.29585466387354 \\
0.754880744828891	1.29438135399948 \\
0.751807433743856	1.2928454876753 \\
0.748745110586145	1.29124968522721 \\
0.745687885825473	1.28959698322186 \\
0.742629636047548	1.28789080967427 \\
0.739564053454271	1.28613495530147 \\
0.73648469939133	1.28433354113118 \\
0.733385061479112	1.28249098281662 \\
0.730258613863182	1.28061195204664 \\
0.727098880044799	1.27870133547324 \\
0.723899497701143	1.27676419160541 \\
0.720654284859939	1.2748057061399 \\
0.717357306754757	1.27283114621393 \\
0.714002942656444	1.27084581407401 \\
0.710585951953316	1.2688550006563 \\
0.707101538738815	1.26686393956972 \\
0.70354541416057	1.26487776196165 \\
0.699913855789782	1.26290145272886 \\
0.6962037632846	1.26093980851293 \\
0.692412709645992	1.25899739789064 \\
0.688538987399246	1.25707852413633 \\
0.684581649078663	1.25518719089462 \\
0.680540541446591	1.2533270710604 \\
0.676416332940418	1.25150147911786 \\
0.672210533911523	1.249713347143 \\
0.667925509297836	1.2479652046253 \\
0.663564483455412	1.24625916221471 \\
0.659131536963311	1.24459689945026 \\
0.654631595308678	1.2429796564782 \\
0.650070409454095	1.24140822971987 \\
0.645454528385418	1.23988297140452 \\
0.640791263834119	1.23840379284012 \\
0.636088647462026	1.23697017125609 \\
0.631355380886822	1.23558116001696 \\
0.626600779012275	1.234235401975 \\
0.621834707206494	1.23293114570404 \\
0.617067512943254	1.23166626433477 \\
0.612309952584366	1.23043827669557 \\
0.607573114034207	1.22924437045135 \\
0.602868336040002	1.2280814269258 \\
0.59820712494262	1.22694604729056 \\
0.593601069702133	1.22583457980697 \\
0.589061756030005	1.22474314781254 \\
0.584600680455669	1.22366767815443 \\
0.580229165139649	1.22260392978574 \\
0.575958274218988	1.22154752225682 \\
0.571798732434204	1.22049396385281 \\
0.567760846741367	1.21943867914931 \\
0.56385443155922	1.2183770357806 \\
0.56198270756792	1.21714925108091 \\
0.56198270756792	1.21714925108091 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11439935161339	1.30153253753363 \\
1.11027752709701	1.30344913737712 \\
1.10612334407568	1.30536527716976 \\
1.10194400045671	1.3072683290403 \\
1.09774735326904	1.3091464987601 \\
1.09354076986553	1.31098855395221 \\
1.08933129040095	1.31278414680578 \\
1.08512566479919	1.31452390241402 \\
1.08093032001678	1.31619945153031 \\
1.07675130797676	1.31780342865607 \\
1.07259424400308	1.31932945258341 \\
1.06846424410301	1.32077209833815 \\
1.06436586540445	1.32212686509715 \\
1.06030305213467	1.32339014222239 \\
1.05627908841171	1.32455917423975 \\
1.0522965585166	1.32563202491811 \\
1.04835731499489	1.32660754029504 \\
1.04446245477166	1.32748531038814 \\
1.04061230338165	1.3282656293328 \\
1.03680640737086	1.32894945374318 \\
1.03304353489648	1.32953835917514 \\
1.02932168452271	1.33003449465851 \\
1.02563810217651	1.33044053535378 \\
1.02198930618528	1.330759633469 \\
1.01837112026755	1.33099536764496 \\
1.0147787142888	1.33115169107783 \\
1.01120665252769	1.33123287870023 \\
1.00764894912565	1.33124347378183 \\
1.00409913031619	1.3311882343413 \\
1.0005503029511	1.3310720797818 \\
0.996995228760991	1.33090003817332 \\
0.993426403709352	1.33067719460744 \\
0.989836141723225	1.33040864104412 \\
0.986216662012972	1.33009942805612 \\
0.982560179128486	1.32975451885633 \\
0.97885899484212	1.32937874596614 \\
0.975105590900373	1.32897677085056 \\
0.971292721648449	1.32855304680898 \\
0.967413505505075	1.32811178536936 \\
0.963461514250403	1.32765692638996 \\
0.959430859088014	1.32719211202672 \\
0.955316272453498	1.3267206646773 \\
0.951113184567012	1.32624556896509 \\
0.946817793765695	1.32576945777942 \\
0.942427129703624	1.32529460234197 \\
0.93793910857172	1.32482290622524 \\
0.933352579567095	1.32435590320734 \\
0.928667361929869	1.32389475880862 \\
0.923884271964556	1.32344027532044 \\
0.919005139571486	1.32299290010584 \\
0.914032813930074	1.32255273692446 \\
0.908971158098587	1.32211956001239 \\
0.90382503242282	1.32169283062982 \\
0.898600266777094	1.32127171577688 \\
0.893303621793489	1.32085510876963 \\
0.887942739367493	1.32044165136524 \\
0.882526082858447	1.32002975712601 \\
0.877062867529605	1.31961763571745 \\
0.871562981893569	1.31920331784449 \\
0.866036900742645	1.31878468054264 \\
0.860495590748779	1.31835947255693 \\
0.854950409612719	1.31792533955973 \\
0.849412999825585	1.31747984897953 \\
0.843895178177022	1.31702051423552 \\
0.838408822201499	1.31654481819672 \\
0.832965754797359	1.31605023570928 \\
0.82757762828129	1.31553425506115 \\
0.8222558091536	1.31499439827831 \\
0.817011264846799	1.3144282401716 \\
0.811854453711688	1.31383342607734 \\
0.806795219461526	1.31320768825695 \\
0.801842691246515	1.31254886094229 \\
0.797005190468415	1.31185489403196 \\
0.792290145369505	1.31112386546062 \\
0.787704014342392	1.31035399227801 \\
0.78325221880858	1.30954364048563 \\
0.778939086405564	1.30869133368859 \\
0.77476780510605	1.30779576062657 \\
0.770740535808839	1.30685578174032 \\
0.766857780074437	1.30587043551478 \\
0.763119308323587	1.3048389395474 \\
0.759523542739232	1.30376069860775 \\
0.756067691121599	1.30263530566387 \\
0.752747796886143	1.30146254426073 \\
0.749558775141661	1.3002423900199 \\
0.746494461140671	1.29897501152762 \\
0.743547669566333	1.29766077060606 \\
0.740710367287721	1.29630022217118 \\
0.73797332416532	1.29489411326421 \\
0.735326859767767	1.29344338055697 \\
0.732760504281863	1.29194914986477 \\
0.730263184630053	1.29041273293847 \\
0.727823349108382	1.28883562415004 \\
0.725429078523345	1.28721949666094 \\
0.723068201496973	1.28556619793429 \\
0.720728412070293	1.28387774457662 \\
0.718397388437776	1.28215631648225 \\
0.716062911633898	1.2804042502549 \\
0.713712983014811	1.27862403188395 \\
0.711335939408768	1.2768182886564 \\
0.708920564850064	1.27498978029165 \\
0.706456197862731	1.2731413892935 \\
0.70393283332178	1.2712761105224 \\
0.701341217990758	1.26939704000133 \\
0.698672938914015	1.26750736298006 \\
0.695920503929344	1.2656103412953 \\
0.693077413660648	1.26370930007737 \\
0.690138224449682	1.26180761386855 \\
0.687098601789734	1.25990869223268 \\
0.68395536393087	1.25801596495032 \\
0.680706515434966	1.25613286690849 \\
0.677351270567857	1.25426282280789 \\
0.673890066524159	1.25240923182403 \\
0.670324566586607	1.25057545237052 \\
0.666657653424689	1.24876478712347 \\
0.662893412835919	1.24698046847458 \\
0.659037108326151	1.24522564458693 \\
0.65509514701188	1.24350336623147 \\
0.651075037406642	1.24181657458356 \\
0.646985339724583	1.24016809015708 \\
0.642835609396364	1.23856060304903 \\
0.63863633454518	1.23699666465954 \\
0.634398868213434	1.2354786810413 \\
0.630135356163033	1.23400890801801 \\
0.625858661094351	1.23258944819479 \\
0.6215822841403	1.23122224996309 \\
0.61732028449291	1.22990910858094 \\
0.61308719801032	1.22865166938427 \\
0.608897955632518	1.22745143315931 \\
0.60476780240493	1.22630976367821 \\
0.60071221787054	1.22522789737165 \\
0.596746838544446	1.2242069550835 \\
0.592887383130273	1.22324795582375 \\
0.589149581076828	1.22235183240814 \\
0.585549105006653	1.22151944884593 \\
0.58210162595959	1.22075161620449 \\
0.578822263765352	1.22004912718806 \\
0.575726289159518	1.21941275409888 \\
0.572828578809895	1.21884328693643 \\
0.570143666683956	1.21834155564965 \\
0.567685819515578	1.21790844885759 \\
0.565468629701707	1.21754494918024 \\
0.563505561600508	1.21725213950641 \\
0.562493391735278	1.2169058350879 \\
0.562493391735278	1.2169058350879 \\
0.562493391735278	1.2169058350879 \\
0.562493391735278	1.2169058350879 \\
0.562493391735278	1.2169058350879 \\
0.562493391735278	1.2169058350879 \\
0.562493391735278	1.2169058350879 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.10685353051382	1.29436525038366 \\
1.09589675457484	1.28902048216724 \\
1.0862320251042	1.28425025864226 \\
1.0777821357354	1.28003430351431 \\
1.07048345108053	1.27636584189775 \\
1.06426986765006	1.2732365629735 \\
1.05907382750382	1.27063762482177 \\
1.0548267856813	1.26855980071478 \\
1.05145880936118	1.26699352864962 \\
1.04890010044356	1.26592889126742 \\
1.04707977582008	1.26535556699248 \\
1.04592779942456	1.26526278659513 \\
1.04537424479411	1.26563858978359 \\
1.04534691100006	1.26647168342412 \\
1.04577723595488	1.26774982068639 \\
1.0465967085527	1.26945872793036 \\
1.04773810200374	1.27158422225515 \\
1.04913544485193	1.27411095034039 \\
1.05072445511629	1.27702257037512 \\
1.05244276777959	1.28030166692769 \\
1.05423017095155	1.28392970329016 \\
1.05602882984653	1.28788698115219 \\
1.05778349811889	1.29215261104133 \\
1.05944171504432	1.29670449446885 \\
1.06095398939	1.3015193187936 \\
1.06227389952864	1.3065725684997 \\
1.06335848378121	1.31183853870698 \\
1.06416796740025	1.3172903892105 \\
1.06466620010126	1.32290018888645 \\
1.06482061974604	1.32863898982867 \\
1.06460229590208	1.33447691907207 \\
1.0639860417078	1.34038328173549 \\
1.06295038936958	1.34632668566626 \\
1.06147760889472	1.35227518051987 \\
1.05955368588291	1.35819641174314 \\
1.05716827965373	1.36405778728349 \\
1.05431465830536	1.3698266539779 \\
1.05098961057056	1.37547047971998 \\
1.04719333398118	1.38095703655557 \\
1.04292929909917	1.38625457913015 \\
1.03820409003811	1.39133201264751 \\
1.03302722233037	1.3961590450289 \\
1.02741094043199	1.40070631960817 \\
1.02136999874569	1.40494552765355 \\
1.01492143177684	1.40884950416474 \\
1.0080843205442	1.41239231519419 \\
1.00087956315334	1.41554934932144 \\
0.993329657033161	1.4182974284701 \\
0.985458498482096	1.42061495268276 \\
0.97729120202723	1.42248208909722 \\
0.968853938293548	1.42388100767088 \\
0.96017378556348	1.42479615686061 \\
0.951278587928187	1.42521456389873 \\
0.942196812468115	1.42512613877923 \\
0.932957399235334	1.42452395983007 \\
0.9235896003797	1.42340452162811 \\
0.914122807724593	1.42176793165992 \\
0.904586370679664	1.41961804869569 \\
0.895009408103431	1.41696256170257 \\
0.885420618485135	1.41381301232769 \\
0.875848092763281	1.41018476630296 \\
0.866319133524677	1.40609693985764 \\
0.856860083518886	1.40157228689573 \\
0.847496165593985	1.3966370518274 \\
0.838251335436029	1.39132079193888 \\
0.829148147927389	1.38565617228873 \\
0.820207637529593	1.3796787354449 \\
0.811449212820401	1.37342664795021 \\
0.802890565140389	1.36694042519759 \\
0.794547591200225	1.36026263636343 \\
0.786434329440844	1.3534375911375 \\
0.778562909905971	1.34651101015499 \\
0.770943517367059	1.33952968124563 \\
0.763584637884558	1.3325411036935 \\
0.756491925319399	1.32559312783973 \\
0.749669932963742	1.31873356989413 \\
0.743120983831655	1.31200985184488 \\
0.736845419301328	1.30546862036145 \\
0.730841679774197	1.29915537379512 \\
0.725106349476405	1.29311409508184 \\
0.719634213722983	1.28738689377214 \\
0.714418521232148	1.28201366048661 \\
0.709450252929211	1.27703173900781 \\
0.704719453210418	1.27247560702296 \\
0.70021450370756	1.26837659441552 \\
0.695922385284022	1.26476261546544 \\
0.691828820347508	1.2616579295151 \\
0.687918387707347	1.25908293182678 \\
0.684174772273113	1.25705397506231 \\
0.680580365604321	1.25558322929295 \\
0.677117210795398	1.25467856337464 \\
0.673766605514115	1.25434347855509 \\
0.670509345920854	1.25457707087178 \\
0.667325891966739	1.25537403115076 \\
0.664196512277589	1.25672468382186 \\
0.661101431427233	1.25861506313885 \\
0.658020977843211	1.26102702640872 \\
0.654935731451149	1.26393840332642 \\
0.651826670084131	1.2673231801704 \\
0.648675313635727	1.27115171727109 \\
0.64546386489082	1.27539099783901 \\
0.642175345933758	1.2800049059333 \\
0.638793729012598	1.2849545310704 \\
0.635304060733833	1.29019849671707 \\
0.631692578475458	1.2956933096863 \\
0.627946817937989	1.30139372725868 \\
0.624055710802579	1.30725313868668 \\
0.620009671531896	1.31322395760566 \\
0.615800672431693	1.31925802177153 \\
0.611422306188151	1.32530699646995 \\
0.606869835207197	1.33132277789387 \\
0.602140227206979	1.33725789276144 \\
0.597232176653733	1.34306589044214 \\
0.592146111785092	1.34870172387184 \\
0.586884187134609	1.35412211556407 \\
0.581450261657786	1.35928590506453 \\
0.57584986276355	1.36415437425048 \\
0.570090136774714	1.36869154695401 \\
0.564179786572387	1.3728644595024 \\
0.558128997414509	1.3766433989463 \\
0.551949352143664	1.38000210601963 \\
0.545653737193776	1.38291794029075 \\
0.53925624094218	1.38537200556674 \\
0.532772046002099	1.38734923444271 \\
0.526217316981346	1.38883843195887 \\
0.519609085026713	1.38983227961013 \\
0.512965130131779	1.39032730235377 \\
0.506303861741326	1.39032380261923 \\
0.499644197706337	1.3898257664244 \\
0.493005441227464	1.38884074731518 \\
0.486407155180227	1.38737973378798 \\
0.47986903323143	1.38545700506304 \\
0.473410767471821	1.38308997864853 \\
0.467051912871324	1.38029905133395 \\
0.460811749604697	1.37710743344711 \\
0.454709145045406	1.37354097478045 \\
0.448762417827195	1.3696279798209 \\
0.44298920670958	1.36539900991006 \\
0.437406347005995	1.3608866706417 \\
0.432029757064971	1.35612538394922 \\
0.426874542660707	1.35115116270814 \\
0.421954053940936	1.34600128987214 \\
0.417281131839836	1.34071414759474 \\
0.412867175923238	1.33532889086675 \\
0.408722270282376	1.32988518637425 \\
0.404855187206365	1.32442294236418 \\
0.401273523297691	1.31898205710677 \\
0.39798304735909	1.31360211431984 \\
0.39798304735909	1.31360211431984 \\
0.39798304735909	1.31360211431984 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11685727816292	1.30713336962029 \\
1.11601942586352	1.31556780048896 \\
1.11642815061104	1.32527423821249 \\
1.1152238619864	1.33402056972186 \\
1.1151420717978	1.34397833915194 \\
1.11575167767824	1.35492633525511 \\
1.11564791012599	1.36542432884328 \\
1.1154858708511	1.37644678162771 \\
1.11474656453389	1.3871404099886 \\
1.11452509844646	1.39834593766422 \\
1.1135871342805	1.40890348856061 \\
1.11190429377922	1.41849638033981 \\
1.10900550916264	1.42629152075141 \\
1.10479689395344	1.43192196025937 \\
1.09969310771979	1.43603385770061 \\
1.09417970669191	1.43947358105594 \\
1.08842617045005	1.44248809746507 \\
1.08251175397014	1.44515465393467 \\
1.07650500550392	1.44754246927279 \\
1.07046008850161	1.44970405032948 \\
1.06441856266122	1.45167674178618 \\
1.05841230775062	1.45348735205354 \\
1.05246561596267	1.45515561722485 \\
1.04659669381548	1.4566967069572 \\
1.04081870818027	1.45812288528214 \\
1.03514049122608	1.45944449331557 \\
1.02956695410912	1.46067029944541 \\
1.0240991220142	1.46180691345761 \\
1.01873337405675	1.462856043829 \\
1.01345848958775	1.4638055333495 \\
1.00824608937652	1.46460113257538 \\
1.00302258150534	1.46506272399717 \\
0.997610514335027	1.46470235746864 \\
0.991731821812169	1.46270549463902 \\
0.985285229324367	1.4587444996902 \\
0.978449422790666	1.45334448627546 \\
0.971376294954983	1.4469847785156 \\
0.964127540402068	1.43988626453169 \\
0.956731934426328	1.43217630551315 \\
0.949206059589758	1.42394939511735 \\
0.941560654421012	1.41528512540737 \\
0.933803359568717	1.40625554994855 \\
0.925940100654414	1.39692853617296 \\
0.917975867775185	1.38736934794753 \\
0.909915196898127	1.37764136374487 \\
0.901868339202348	1.36823721839469 \\
0.894544634736216	1.36220126735419 \\
0.887276882581562	1.35711055881319 \\
0.879990487732516	1.3528066492958 \\
0.872628845362408	1.34899392930423 \\
0.865223315555485	1.34511629861376 \\
0.857349316589207	1.34068194452731 \\
0.8490335010107	1.33539681316154 \\
0.840404787562083	1.32876298646774 \\
0.831502242185994	1.32139147946744 \\
0.82259678418117	1.31375950432733 \\
0.8137103548609	1.30626734196812 \\
0.804836528274678	1.29933045389684 \\
0.796000962536526	1.29304523166884 \\
0.787221290370112	1.28717460337712 \\
0.778486265863125	1.28166407044632 \\
0.769813049033372	1.27664443613726 \\
0.761214309093383	1.27219241600499 \\
0.752713053355107	1.26827028448349 \\
0.744324314918305	1.26487421226441 \\
0.736063400979938	1.26201836322427 \\
0.72793275141364	1.25973206149427 \\
0.719946910215626	1.25801852869324 \\
0.712125867556685	1.25683691869468 \\
0.704470630563404	1.25621482444235 \\
0.697022115997914	1.25608912845767 \\
0.689771668690982	1.25648397599038 \\
0.682767139124272	1.25734120399321 \\
0.675986426336624	1.25868040607188 \\
0.669465796921865	1.26045615025616 \\
0.663214751049067	1.26264807878045 \\
0.657245057568391	1.26523337513154 \\
0.65156759970393	1.26818736218583 \\
0.64619223384873	1.27148444465955 \\
0.641127598715171	1.2750985085142 \\
0.636381092985015	1.2790032387119 \\
0.631958239728143	1.28317222541948 \\
0.62786339546473	1.28757931988907 \\
0.624099142413818	1.29219870627656 \\
0.620666321576986	1.29700504846358 \\
0.617564095803934	1.30197365016772 \\
0.614789493548263	1.30708046455399 \\
0.612338003967961	1.31230232121524 \\
0.610203141320303	1.31761691359089 \\
0.608376579541477	1.32300286975823 \\
0.606847900365031	1.3284397276631 \\
0.605605036834579	1.33390804732424 \\
0.604634021399257	1.33938934853555 \\
0.603919023675021	1.34486608556281 \\
0.603442486884384	1.35032163713303 \\
0.603185212318132	1.35574026269213 \\
0.603126340135075	1.36110702402547 \\
0.603243527782126	1.36640773673445 \\
0.603513001597276	1.37162888343357 \\
0.603909692200842	1.37675753629106 \\
0.604407351992216	1.38178126865946 \\
0.604978689869157	1.3866880654609 \\
0.605595514074392	1.39146623233489 \\
0.606228883372906	1.39610430552296 \\
0.606849265417234	1.40059096411802 \\
0.607426701211832	1.40491494621015 \\
0.607930975914483	1.40906497057027 \\
0.608331768366876	1.4130296604685 \\
0.608598913759817	1.41679749332953 \\
0.608702431643763	1.42035672004677 \\
0.6086128466255	1.42369533901633 \\
0.608301262457961	1.42680104117451 \\
0.607739591937132	1.4296611865926 \\
0.606900697569462	1.43226277597137 \\
0.605758557817841	1.43459243314147 \\
0.604288421187478	1.43663639211064 \\
0.602466952367003	1.43838048818126 \\
0.600272369594248	1.43981015215199 \\
0.597684572362021	1.44091040696294 \\
0.594685258681514	1.4416658667928 \\
0.591258031134303	1.44206073947016 \\
0.58738849091335	1.44207883403157 \\
0.583064318976726	1.44170357618084 \\
0.578275343335594	1.44091803506635 \\
0.573013591406251	1.43970496497808 \\
0.567273326321215	1.43804686511093 \\
0.561051066163705	1.43592605939589 \\
0.554345585296431	1.43332479667689 \\
0.547157897305814	1.43022536947211 \\
0.539491219549671	1.42661024756912 \\
0.531350919823395	1.42246222113598 \\
0.52274444617457	1.41776454716374 \\
0.513681241329961	1.41250109300101 \\
0.504172643503979	1.40665647142966 \\
0.494231775516696	1.40021616294808 \\
0.483873424174442	1.39316662239587 \\
0.473113911790021	1.38549536850286 \\
0.461970961583728	1.37719105617845 \\
0.450463558548856	1.36824353226839 \\
0.438611807214243	1.35864387607796 \\
0.426436787607659	1.34838442623316 \\
0.413960410622815	1.33745879549994 \\
0.401205273917658	1.32586187508438 \\
0.38819451941682	1.31358982976337 \\
0.38819451941682	1.31358982976337 \\
0.38819451941682	1.31358982976337 \\
0.38819451941682	1.31358982976337 \\
0.38819451941682	1.31358982976337 \\
0.38819451941682	1.31358982976337 \\
0.38819451941682	1.31358982976337 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11195444140716	1.29578672357048 \\
1.10511310018889	1.29172738999708 \\
1.09835084207914	1.28811946811188 \\
1.09165912057327	1.28492882504678 \\
1.08503495117394	1.28213569440044 \\
1.07847526542314	1.27971983735645 \\
1.07197721135309	1.27766137124884 \\
1.06553819544605	1.27594084254853 \\
1.05915582493846	1.27453924819359 \\
1.05282783049813	1.27343802230245 \\
1.04655197799573	1.27261900714597 \\
1.04032597968181	1.27206441883418 \\
1.03414741000898	1.27175681307712 \\
1.02801362924887	1.27167905367713 \\
1.02192171682851	1.27181428495885 \\
1.01586841564029	1.27214590860078 \\
1.00985008819325	1.27265756497782 \\
1.00386268522975	1.27333311897462 \\
0.997901727252943	1.27415665018423 \\
0.991962299254092	1.27511244740821 \\
0.986039058773515	1.2761850073925 \\
0.980126257265178	1.27735903775312 \\
0.974217774559822	1.27861946405877 \\
0.968307166035716	1.27995144104102 \\
0.962387721912858	1.28134036789613 \\
0.956452537889746	1.28277190762673 \\
0.950494596146388	1.2842320103467 \\
0.944506855547876	1.28570694044115 \\
0.938482349704272	1.28718330743595 \\
0.932414291379432	1.28864810038948 \\
0.926296181597626	1.29008872557432 \\
0.920121921676412	1.29149304716994 \\
0.913885926320088	1.29284943063902 \\
0.907583235843064	1.29414678841262 \\
0.901209625558512	1.29537462746198 \\
0.894761710366222	1.29652309828927 \\
0.888237042605356	1.29758304482679 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
0.88391072831455	1.29889149374482 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11623546796038	1.29920154041209 \\
1.11547031247849	1.29875955684524 \\
1.11501569132767	1.29876757888747 \\
1.11471919443442	1.29924664651174 \\
1.11447190136056	1.30028610897525 \\
1.11461755661502	1.30218937425976 \\
1.11460690883788	1.30474715028077 \\
1.11447436495442	1.30795212267146 \\
1.11472450755797	1.31222077533165 \\
1.11471046189922	1.31707674910997 \\
1.11456894025564	1.32265070195148 \\
1.11463388315721	1.32921370161352 \\
1.11458638981442	1.33658084428747 \\
1.11463144188138	1.34488164203473 \\
1.11440700950934	1.35379594883371 \\
1.11382683028775	1.36319880132411 \\
1.11307976104168	1.37325181497584 \\
1.11190237497114	1.38363295334272 \\
1.11025714540596	1.39424302720956 \\
1.10807436609263	1.40491979955498 \\
1.10523735627467	1.41539763943392 \\
1.1015303897819	1.42519514621311 \\
1.09660582495713	1.43352357328771 \\
1.09029890698857	1.43989812664686 \\
1.08307204364356	1.44512527246963 \\
1.07531809562425	1.44993531626562 \\
1.06712260061443	1.45442644346462 \\
1.05854692430703	1.45864720548685 \\
1.0496483560314	1.46264448855552 \\
1.04154236955729	1.46539206586246 \\
1.03562148908558	1.46589953494651 \\
1.03086963226304	1.46593649937091 \\
1.02625669417644	1.46607562821119 \\
1.02173567665339	1.46625307716426 \\
1.0173088110845	1.46644017912131 \\
1.0127994025681	1.46673663149091 \\
1.008225851243	1.46699358456646 \\
1.00382826570805	1.46712099890903 \\
0.999556397755329	1.46718987103116 \\
0.995335262125435	1.46720267129308 \\
0.990947343765442	1.46708739074925 \\
0.985945060284511	1.46671700634215 \\
0.980150377938454	1.46622150644914 \\
0.97388065950095	1.46586186880312 \\
0.967379525261029	1.46562814062063 \\
0.960297858422588	1.46550884032008 \\
0.952594182782926	1.46550530815805 \\
0.944292625324607	1.46541838254501 \\
0.935067883119193	1.46542422269611 \\
0.925588278446436	1.46505649734332 \\
0.916220926073337	1.46393163380127 \\
0.906976722049689	1.46207023678805 \\
0.897877672294166	1.45948673866196 \\
0.888944972186885	1.45620276830535 \\
0.880199023425385	1.45224612989302 \\
0.871659061239111	1.44765011010275 \\
0.863342834098402	1.44245265224355 \\
0.855266340634911	1.43669556543063 \\
0.84744363509037	1.43042381259993 \\
0.839886697370655	1.42368488147966 \\
0.832605294890424	1.41652822688754 \\
0.825606937253271	1.40900476616405 \\
0.818896835476247	1.40116641642856 \\
0.81247789022414	1.3930656634468 \\
0.806381335322054	1.38507808175102 \\
0.800803524595508	1.37961342612867 \\
0.795519764950954	1.37484815809877 \\
0.79062023021966	1.37061238174065 \\
0.785886824569147	1.36654838136052 \\
0.781297803112278	1.36241854611667 \\
0.776835000760391	1.35799166616751 \\
0.77248104860691	1.35309683750951 \\
0.768329295411191	1.3472228959538 \\
0.764262973951204	1.34076351509899 \\
0.760440527699472	1.33394885338722 \\
0.756814394541582	1.3269208422563 \\
0.753355894030247	1.32010511016083 \\
0.75004843496277	1.31361149302359 \\
0.746864533192113	1.30747178468356 \\
0.743787979345744	1.30162397969602 \\
0.740796280122357	1.29619680023493 \\
0.737834066736637	1.29113715989619 \\
0.734910384576509	1.28652794654235 \\
0.731977733538217	1.28233440884898 \\
0.729040070299239	1.2785964957159 \\
0.726091392761199	1.27520433913535 \\
0.723044058904321	1.27239375091416 \\
0.719943796746005	1.2699791773656 \\
0.716755350994672	1.26800445060023 \\
0.713471855758914	1.26645463730945 \\
0.71007997794466	1.26531956800324 \\
0.706547975971752	1.26462994463508 \\
0.702868296687702	1.26437315636418 \\
0.699036174867427	1.26450573547012 \\
0.695041578435427	1.26503894455478 \\
0.690881647566434	1.26594986473814 \\
0.686542179976162	1.26723584152772 \\
0.682033526094217	1.26886140586873 \\
0.67735191840187	1.27081458092642 \\
0.672497791744122	1.27307819754691 \\
0.667473386350544	1.27563422684654 \\
0.662282544338424	1.27846401701603 \\
0.656930507600316	1.281548600594 \\
0.651423768114458	1.28486884080658 \\
0.64576992879174	1.2884055233565 \\
0.63997756342391	1.29213941560726 \\
0.634056071945001	1.29605130447396 \\
0.628015530739049	1.3001220176198 \\
0.621866539122069	1.3043324302813 \\
0.615620063679032	1.30866345924117 \\
0.609287282328289	1.3130960452733 \\
0.602879430019022	1.31761112541267 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
0.600134157698716	1.32098220729339 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11412065885003	1.3038181635416 \\
1.10983848325198	1.30908666770702 \\
1.10466226149679	1.31431617917273 \\
1.098588634604	1.31940521190167 \\
1.09168672971328	1.3243286524326 \\
1.08402304157211	1.32905807414966 \\
1.07566461085739	1.33356592642389 \\
1.06667870158813	1.33782569914893 \\
1.05713255607989	1.34181219674485 \\
1.04709310514283	1.34550177246578 \\
1.03662665570742	1.34887253884324 \\
1.02579856664515	1.3519045588762 \\
1.01467292088491	1.35458001970159 \\
1.00331220020001	1.35688338905549 \\
0.991776967970609	1.35880155416803 \\
0.980125564471685	1.3603239424477 \\
0.96841381863834	1.3614426232028 \\
0.956694779743838	1.36215238962283 \\
0.945018471957036	1.36245082026593 \\
0.933431674311833	1.36233831935525 \\
0.921977728214319	1.3618181352775 \\
0.910696374228971	1.36089635679939 \\
0.899623619519025	1.35958188667274 \\
0.88879163696411	1.35788639248305 \\
0.878228696636751	1.35582423480582 \\
0.867959129985701	1.35341237296551 \\
0.858003326746254	1.3506702489364 \\
0.848377764274867	1.34761965017831 \\
0.839095414858768	1.34428454829594 \\
0.830164401122512	1.34069094557004 \\
0.82159033284607	1.33686663759853 \\
0.813374993838184	1.33284104355402 \\
0.805516803902373	1.32864497070973 \\
0.798011076091372	1.32431038193043 \\
0.790850235732038	1.31987015300697 \\
0.784024310476149	1.31535782330641 \\
0.777520154478359	1.31080734618758 \\
0.771323312790151	1.30625282150336 \\
0.765417252611899	1.30172825392349 \\
0.759783858210461	1.29726729535416 \\
0.754403766437119	1.29290299828344 \\
0.749256660148201	1.28866757603611 \\
0.744321561521878	1.28459217246061 \\
0.739577291439416	1.28070664317235 \\
0.735002040879406	1.2770393499939 \\
0.730574732502961	1.27361696510095 \\
0.726274556913456	1.27046430052139 \\
0.722081351968128	1.26760414732506 \\
0.717975852474159	1.26505713434159 \\
0.713939889263468	1.26284160575036 \\
0.709956567113127	1.26097351775972 \\
0.706010418763998	1.25946635473682 \\
0.702087533777681	1.25833106493373 \\
0.698175661253725	1.25757601578274 \\
0.694264285755939	1.25720696856923 \\
0.690344676124661	1.25722707213979 \\
0.686409907181779	1.25763687516631 \\
0.682454854664713	1.25843435636497 \\
0.678476164051438	1.25961497196166 \\
0.674472194257267	1.26117171960329 \\
0.670442937491246	1.26309521783663 \\
0.66638991685108	1.26537380021228 \\
0.6623160635059	1.26799362301964 \\
0.65822557556123	1.27093878561839 \\
0.65412376091611	1.27419146230145 \\
0.650016866604712	1.27773204460113 \\
0.645911897261161	1.28153929293452 \\
0.641816425454523	1.28559049647147 \\
0.637738396709967	1.28986164010078 \\
0.633685932061657	1.2943275773627 \\
0.629667130973558	1.29896220821008 \\
0.625689877417319	1.30373866045415 \\
0.62176165181356	1.3086294737435 \\
0.617889351426502	1.31360678491679 \\
0.614079121654642	1.31864251355949 \\
0.610336200484966	1.32370854658394 \\
0.606664778178075	1.32877692063988 \\
0.603067874029857	1.33382000114945 \\
0.599547231815203	1.33881065674873 \\
0.596103235264173	1.34372242790696 \\
0.592734844654171	1.34852968848803 \\
0.589439555326479	1.35320779901789 \\
0.586213378654917	1.35773325043109 \\
0.583050845711502	1.36208379709264 \\
0.579945033591264	1.36623857793429 \\
0.576887614078418	1.37017822461231 \\
0.573868924060815	1.37388495569328 \\
0.570878056831016	1.37734265601165 \\
0.567902973152278	1.38053694052092 \\
0.564930630718275	1.38345520218144 \\
0.561947130399003	1.38608664368812 \\
0.558937877445432	1.38842229313185 \\
0.555887755626347	1.39045500399334 \\
0.552781312097823	1.39217944016649 \\
0.549602950665184	1.39359204697306 \\
0.546337130995323	1.39469100933699 \\
0.542968571279715	1.39547619841104 \\
0.539482451839065	1.39594910797912 \\
0.535864617200351	1.39611278189405 \\
0.532101774263552	1.39597173366854 \\
0.52818168430237	1.39553185914582 \\
0.524093346701843	1.39480034297353 \\
0.519827172515129	1.39378555943044 \\
0.515375146111318	1.39249696804327 \\
0.510730973376796	1.39094500440278 \\
0.505890215118259	1.38914096664841 \\
0.50085040449286	1.38709689822994 \\
0.49561114746025	1.38482546774926 \\
0.490174205414684	1.38233984690546 \\
0.484543559316321	1.37965358778256 \\
0.478725454802894	1.37678050090243 \\
0.472728427928929	1.37373453559847 \\
0.46656331135141	1.37052966433506 \\
0.460243220958552	1.36717977260203 \\
0.45378352312169	1.36369855595428 \\
0.447201782937506	1.36009942565249 \\
0.440517694016951	1.35639542420023 \\
0.433752990565864	1.35259915187805 \\
0.426931342687911	1.34872270515385 \\
0.4200782360204	1.34477762761325 \\
0.413220836985084	1.34077487380927 \\
0.406387845096055	1.33672478618651 \\
0.399609333911897	1.33263708499663 \\
0.392916582345257	1.32852087089552 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
0.3863418981452	1.32438463970445 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11410085659495	1.30879886087164 \\
1.11245642367769	1.31945119671366 \\
1.11117364856452	1.32897127451119 \\
1.11017770569886	1.33728973400466 \\
1.10949205285993	1.34444344305064 \\
1.10913143030338	1.35046818474031 \\
1.10910638261451	1.35540379958779 \\
1.10942295155522	1.35929375692379 \\
1.11008254229728	1.36218486786268 \\
1.11108179652237	1.36412694475459 \\
1.11241253041236	1.36517246842054 \\
1.11406166681663	1.36537631776725 \\
1.11452863308769	1.36504814399958 \\
1.11485705306639	1.36431605105786 \\
1.11505333793791	1.36319445376147 \\
1.11517269082709	1.36167665594739 \\
1.11524697475049	1.35978898236446 \\
1.11529345188016	1.35757048731262 \\
1.11532000076555	1.35506559661553 \\
1.11532967139508	1.3523202479424 \\
1.11532334495613	1.34938127358107 \\
1.11530097671031	1.34629589014048 \\
1.11526215678517	1.34311130036813 \\
1.11520632410128	1.33987434808856 \\
1.11513308365483	1.33663116084987 \\
1.11504192401021	1.33342689095336 \\
1.11493254355081	1.33030535140546 \\
1.11480480750553	1.3273087297374 \\
1.11465878683036	1.32447727838072 \\
1.11449480682427	1.32184900301414 \\
1.11445567217738	1.31924731102536 \\
1.11438437121602	1.31681929130445 \\
1.11419925561141	1.31451039572844 \\
1.11348654607131	1.31272322093223 \\
1.11222869702313	1.31148617456959 \\
1.11037381708535	1.31085828157599 \\
1.1079038132341	1.31086234682236 \\
1.10480431420361	1.31151634913001 \\
1.10106576630548	1.31283216548519 \\
1.09668355714315	1.31481553270238 \\
1.09165811059908	1.31746601978541 \\
1.08599492845016	1.32077705228393 \\
1.07970458038841	1.32473598561723 \\
1.07280264301361	1.3293242258879 \\
1.06530958849483	1.33451739651389 \\
1.05725062388263	1.34028554873191 \\
1.04865548243688	1.34659341368518 \\
1.03955816876254	1.35340069342463 \\
1.02999665999728	1.36066238772571 \\
1.02001256576031	1.36832915314795 \\
1.00965075004752	1.3763476902317 \\
0.998958918737668	1.38466115412465 \\
0.987987176846092	1.39320958324342 \\
0.976787560110696	1.40193033977951 \\
0.965413545896881	1.41075855492022 \\
0.953919548744653	1.41962757052766 \\
0.942360406137928	1.42846936765481 \\
0.930790860258699	1.4372149706615 \\
0.919265041636932	1.44579481393999 \\
0.907835960824703	1.45413905686359 \\
0.896555014732601	1.46217783300615 \\
0.888008214346849	1.46593470755969 \\
0.880899646165823	1.46617749424687 \\
0.873959913842606	1.46620742043445 \\
0.867226081107506	1.46617227867476 \\
0.860715978887093	1.46611322477222 \\
0.854449404463397	1.46604277484693 \\
0.848444916085433	1.46596486301967 \\
0.842718301870738	1.46588041248875 \\
0.837282900238255	1.46579042958116 \\
0.832149222287129	1.46569582336123 \\
0.827320097831652	1.4655895463239 \\
0.822304550247661	1.46565972712096 \\
0.817302233574421	1.46559699469879 \\
0.812302298217784	1.46533658029038 \\
0.807363175144299	1.46475815951764 \\
0.802915035119715	1.46346301234683 \\
0.798935299064777	1.46145170512398 \\
0.795401102927855	1.45873600307142 \\
0.79228579264416	1.45533249141407 \\
0.789559275705981	1.45126328199021 \\
0.787188290224306	1.44655629000297 \\
0.785136703605622	1.44124524620037 \\
0.783365835325757	1.43536948454483 \\
0.781834802355526	1.42897356246104 \\
0.780500885001056	1.42210677279027 \\
0.779319909776621	1.41482259506806 \\
0.778246645069205	1.407178118838 \\
0.777235204931308	1.39923345858922 \\
0.776239456274101	1.39105117050159 \\
0.775213424884024	1.38269567542142 \\
0.774111686721732	1.37423268950432 \\
0.772889789060571	1.36572866269807 \\
0.771504594829446	1.35725022530294 \\
0.769914659196939	1.34886364286359 \\
0.768080570020463	1.34063428041649 \\
0.765965268603545	1.3326260776216 \\
0.763534346035811	1.32490103677483 \\
0.760756313478255	1.31751872610272 \\
0.757602844792451	1.31053580102212 \\
0.754048990289844	1.30400554623024 \\
0.750073360700511	1.29797744158241 \\
0.745658280761257	1.29249675472788 \\
0.740789912082802	1.28760416341971 \\
0.735458345163565	1.28333541030225 \\
0.729657660564407	1.27972099281562 \\
0.723385959342798	1.27678589064701 \\
0.716645362874783	1.27454933290532 \\
0.709441982189598	1.27302460690099 \\
0.701785856938443	1.27221891007918 \\
0.693690864157883	1.27213324628472 \\
0.685174597114038	1.27276236714007 \\
0.676258214761699	1.27409475890483 \\
0.666966262739379	1.27611267477404 \\
0.657326467336229	1.27879221218117 \\
0.647369504469182	1.28210343431807 \\
0.637128746333762	1.2860105347798 \\
0.62663998896265	1.2904720439923 \\
0.615941164368502	1.29544107588339 \\
0.60507204120576	1.30086561310707 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
0.597740753134131	1.30498475644718 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11120863218165	1.30040485185155 \\
1.10412179308416	1.30148260489109 \\
1.0976929134226	1.30324670347773 \\
1.09187022859749	1.30563405884295 \\
1.08660896460286	1.30858463267891 \\
1.08186299581577	1.31203679128127 \\
1.07758548294815	1.31592810313418 \\
1.07372910908688	1.32019574318025 \\
1.07024629503426	1.32477684677782 \\
1.06708953570479	1.32960882975713 \\
1.06421104649178	1.33462974930766 \\
1.06156382476033	1.33977857056099 \\
1.05910129326082	1.34499553376955 \\
1.05677762466237	1.35022247725061 \\
1.05454798099141	1.35540317028654 \\
1.05236872244834	1.36048364059201 \\
1.05019763526982	1.36541248914626 \\
1.04799411804968	1.37014118535579 \\
1.0457193720901	1.37462433088351 \\
1.04333657077194	1.37881988153443 \\
1.04081100324547	1.38268931712031 \\
1.03811019153684	1.38619775160172 \\
1.03520398057389	1.38931398124916 \\
1.03206460463357	1.39201047668052 \\
1.02866673773973	1.39426333444965 \\
1.02498753887808	1.39605221303958 \\
1.02100670409215	1.39736028332392 \\
1.01670653545736	1.39817422165979 \\
1.0120720314373	1.39848426348728 \\
1.00709099543236	1.39828431850213 \\
1.00175415177956	1.3975721300194 \\
0.996055253559781	1.39634944704855 \\
0.989991165815741	1.39462217221802 \\
0.983561911029512	1.39240045283327 \\
0.976770669395016	1.38969869331893 \\
0.969623732488742	1.38653548062741 \\
0.962130413756951	1.38293342586007 \\
0.954302922065337	1.37891893309997 \\
0.946156205492141	1.37452190997256 \\
0.937707772147961	1.36977543466516 \\
0.928977493725327	1.36471539240063 \\
0.9199873962313	1.35938009186485 \\
0.910761441242919	1.35380986962282 \\
0.901325300175435	1.34804668851913 \\
0.89170612347835	1.34213373456016 \\
0.881932306328274	1.33611501577256 \\
0.872033252206292	1.33003496591862 \\
0.862039135670308	1.32393805560569 \\
0.851980665611007	1.31786841315294 \\
0.841888850278762	1.31186945749962 \\
0.831794765365131	1.3059835454005 \\
0.821729326403401	1.3002516351233 \\
0.811723066712231	1.29471296881954 \\
0.801805922044817	1.28940477567266 \\
0.792007023027419	1.28436199782977 \\
0.782354496382689	1.2796170409949 \\
0.772875275844297	1.27519955140089 \\
0.76359492358889	1.27113622068648 \\
0.754537462947852	1.26745061998699 \\
0.745725223119795	1.26416306430479 \\
0.737178696586704	1.26129050796406 \\
0.728916409939014	1.25884647167851 \\
0.720955078683364	1.25684100140044 \\
0.71330838840998	1.25528066497178 \\
0.705988632204881	1.254168555697 \\
0.699005509037638	1.25350436491334 \\
0.69236629118411	1.25328445916293 \\
0.686075836085875	1.25350199074479 \\
0.680136568497458	1.25414703695568 \\
0.674548694997923	1.25520676349235 \\
0.669309347797175	1.256665621246 \\
0.664413974553403	1.25850553835277 \\
0.659855511447883	1.26070616394413 \\
0.655624629518401	1.26324511130278 \\
0.651710007006571	1.26609821487416 \\
0.648097850054885	1.26923980493982 \\
0.644772925177839	1.27264297866961 \\
0.641718105587277	1.27627988997507 \\
0.638914640844937	1.28012203550589 \\
0.636342456348625	1.28414053878895 \\
0.633979882756826	1.28830643173744 \\
0.631804531763245	1.29259092914086 \\
0.629793038214255	1.29696569412763 \\
0.627921348173459	1.30140309233414 \\
0.626165006339952	1.30587642990415 \\
0.624499096577019	1.31036017267092 \\
0.622898858560996	1.31483015150344 \\
0.621339625018618	1.31926374082837 \\
0.619797083447854	1.32364001792981 \\
0.61824747822814	1.32793989642709 \\
0.616667806662972	1.33214623491635 \\
0.615036003169378	1.33624391946805 \\
0.613331114329683	1.34021991947194 \\
0.611533462639414	1.34406331663483 \\
0.609624797569797	1.34776530722576 \\
0.607588432593229	1.35131917796304 \\
0.605409366949856	1.35472025622369 \\
0.603074391063349	1.3579658355292 \\
0.600572174654708	1.36105507751578 \\
0.597893336752162	1.36398889183261 \\
0.595030496952023	1.36676979562346 \\
0.591978307448381	1.36940175443629 \\
0.588733465517346	1.37189000657024 \\
0.58529470631263	1.37424087301053 \\
0.58166277600214	1.37646155521985 \\
0.577840385448167	1.37855992314978 \\
0.573832144805168	1.38054429590855 \\
0.569644479577312	1.38242321757294 \\
0.565285528841299	1.38420523066126 \\
0.56076502649675	1.38589864979243 \\
0.55609416655523	1.38751133804161 \\
0.551285453618095	1.38905048846587 \\
0.54635253982148	1.39052241321357 \\
0.541310049642643	1.39193234254639 \\
0.536173394064554	1.39328423599459 \\
0.530958575684533	1.39458060772994 \\
0.525681986427974	1.39582236807688 \\
0.520360199590877	1.39700868288513 \\
0.515009757987315	1.39813685225153 \\
0.509646960024559	1.39920220979489 \\
0.504287645575765	1.40019804334415 \\
0.498946983577381	1.40111553747794 \\
0.493639263357893	1.40194373783488 \\
0.488377691820474	1.40266953647513 \\
0.483174198769099	1.40327767679887 \\
0.478039252896358	1.40375077561253 \\
0.472981691241117	1.40406935890607 \\
0.468008565253529	1.40421190684244 \\
0.463125006916766	1.40415490251873 \\
0.458334118564291	1.40387287849093 \\
0.453636889938891	1.40333845521009 \\
0.449032145462672	1.40252236680325 \\
0.444516523423222	1.40139347239639 \\
0.440084486710079	1.39991875552709 \\
0.435728361933419	1.39806331976923 \\
0.431438400602501	1.39579039448382 \\
0.427202853246892	1.39306136899018 \\
0.423008045850113	1.389835874543 \\
0.418838448556903	1.38607192988614 \\
0.414676729630341	1.38172615770542 \\
0.410503792580526	1.37675406765409 \\
0.406298799981446	1.37111038986857 \\
0.402039192104743	1.36474943445844 \\
0.397700710816083	1.35762544966697 \\
0.393257438747477	1.34969295452918 \\
0.388681861084472	1.34090702920326 \\
0.383944953509187	1.33122355500957 \\
0.383944953509187	1.33122355500957 \\
0.383944953509187	1.33122355500957 \\
0.383944953509187	1.33122355500957 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.10286295372655	1.30749216087333 \\
1.08659999987327	1.31419400581428 \\
1.07032861447102	1.32000740048485 \\
1.05406488249734	1.32495814874446 \\
1.03783664964274	1.32907250665851 \\
1.02167144292973	1.3323796225246 \\
1.00559679725438	1.3349118079325 \\
0.989640164038865	1.33670457469303 \\
0.973828756191612	1.33779655416765 \\
0.958189381526332	1.33822933730258 \\
0.942748267704433	1.33804726008841 \\
0.927530886827945	1.33729714943791 \\
0.912561784611698	1.33602803907758 \\
0.897864417544503	1.33429086209112 \\
0.883461000314645	1.33213812508299 \\
0.869372365026814	1.32962356798132 \\
0.855617833246311	1.32680181296096 \\
0.842215101586377	1.32372800566568 \\
0.829180141342955	1.32045745174611 \\
0.816527112534826	1.31704525164721 \\
0.804268292596841	1.31354593653851 \\
0.792414445130241	1.31001310852505 \\
0.780973013834928	1.30649909655355 \\
0.769950815565193	1.30305458068716 \\
0.759352233456229	1.29972829819978 \\
0.749179569223882	1.29656671265614 \\
0.739433130425852	1.29361371612098 \\
0.730111257382453	1.29091035085901 \\
0.72121036669088	1.28849455355007 \\
0.712725323416009	1.28640092468824 \\
0.704648201719407	1.28466052659161 \\
0.696970380925387	1.28330069041784 \\
0.689681309673	1.28234488670222 \\
0.682768865224572	1.28181260171297 \\
0.676219517468008	1.28171924932611 \\
0.670018445895559	1.2820761160127 \\
0.664149892750246	1.2828903377018 \\
0.658596358557003	1.28416490987635 \\
0.653340185065508	1.2858987190231 \\
0.648362748766515	1.28808662125034 \\
0.643644791492429	1.29071954107854 \\
0.639166607785822	1.29378459830779 \\
0.634908193392094	1.29726526429086 \\
0.630849548877201	1.30114154498065 \\
0.626970192245479	1.30539018294057 \\
0.623250284417539	1.30998488942573 \\
0.619670127558434	1.31489659063379 \\
0.616210427116766	1.3200936956942 \\
0.612852448935293	1.32554237771933 \\
0.609578141982764	1.33120687008148 \\
0.606370253811262	1.33704977398042 \\
0.603212436612345	1.34303237529251 \\
0.600089342924899	1.34911496848786 \\
0.596986710112245	1.35525718546512 \\
0.593891432833693	1.36141832721009 \\
0.590791622845098	1.36755769625119 \\
0.587676655577259	1.37363492795199 \\
0.584537203061737	1.37961031873592 \\
0.581365252903608	1.38544514936791 \\
0.57815411314422	1.39110200139934 \\
0.574898403020853	1.39654506479413 \\
0.571594029823287	1.4017404345622 \\
0.568238152281112	1.40665639390233 \\
0.564829131202448	1.41126368086966 \\
0.561366468435125	1.41553573492188 \\
0.557850735638671	1.41944891888393 \\
0.554283494827201	1.42298271098673 \\
0.550667213130181	1.42611986085424 \\
0.547005174642019	1.42884650292438 \\
0.543301392469371	1.43115222119141 \\
0.539560523976721	1.43303006080273 \\
0.53578779161235	1.43447648529557 \\
0.53198891046515	1.43549128318006 \\
0.528170021902042	1.4360774336811 \\
0.52433763053287	1.43624094757154 \\
0.520498539845813	1.43599070342749 \\
0.516659780786635	1.43533830047408 \\
0.512828527870157	1.43429794528115 \\
0.509011999316032	1.43288638109134 \\
0.505217340875829	1.4311228573267 \\
0.501451496664713	1.42902912579703 \\
0.497721073421481	1.42662944237333 \\
0.494032206371364	1.42395055032727 \\
0.490390434922977	1.42102162430988 \\
0.486800595020116	1.41787416054356 \\
0.483266732700526	1.41454180690258 \\
0.479792040987213	1.41106013398349 \\
0.476378820191404	1.40746635365456 \\
0.473028460303998	1.40379899452585 \\
0.469741443407286	1.40009754462639 \\
0.466517363809641	1.39640207098854 \\
0.463354963700648	1.39275282451787 \\
0.460252182369767	1.3891898370099 \\
0.457206217306266	1.3857525157905 \\
0.454213595732953	1.38247924035712 \\
0.451270255294177	1.37940696460836 \\
0.448371632718866	1.37657082773331 \\
0.445512759325252	1.37400377652115 \\
0.442688362243464	1.3717362016789 \\
0.439892970223779	1.36979559064863 \\
0.437121022887977	1.36820619934746 \\
0.434366982282618	1.36698874517633 \\
0.431625445617156	1.36616012352765 \\
0.428891258126454	1.36573314984443 \\
0.426159625096209	1.36571632902194 \\
0.423426222242133	1.36611365357411 \\
0.420687303854581	1.36692443147971 \\
0.417939808431386	1.36814314393682 \\
0.415181461956313	1.3697593323238 \\
0.412410879590996	1.37175751239453 \\
0.409627667417122	1.37411711197149 \\
0.40683252712553	1.37681242589766 \\
0.404027368413828	1.37981257837177 \\
0.401215436671865	1.3830814773786 \\
0.398401467870164	1.38657773769132 \\
0.395591889328331	1.39025453618665 \\
0.392795095631023	1.39405934338674 \\
0.390021845319773	1.397933444654 \\
0.387285847933051	1.40181112005132 \\
0.384604640533202	1.40561829746261 \\
0.382000867922696	1.40927046731133 \\
0.379503994281241	1.41266981286075 \\
0.37715206658349	1.41570241865138 \\
0.374991028843419	1.41823939297968 \\
0.373067184317995	1.42015235320793 \\
0.371403902290998	1.42135694416918 \\
0.369970643963306	1.42187049496499 \\
0.368681204441193	1.42181536687868 \\
0.367434989641872	1.42134064147809 \\
0.366154413752121	1.42055230256652 \\
0.364788329295904	1.41950730654965 \\
0.363301156412632	1.41823405323298 \\
0.361665094141885	1.4167470043514 \\
0.359856701757268	1.41505305128025 \\
0.357855571977035	1.41315397874213 \\
0.355643991396387	1.41104712214759 \\
0.353207698289295	1.40872411713111 \\
0.350539335274993	1.406165106707 \\
0.347650363425024	1.40331888701152 \\
0.34461007759459	1.40003859666063 \\
0.341651643261604	1.39590994417648 \\
0.339279742876188	1.39008910665859 \\
0.337885112717086	1.38195313692187 \\
0.337256194207829	1.37187604495359 \\
0.337095083296126	1.3603579337265 \\
0.337285425245763	1.3476006933311 \\
0.337285425245763	1.3476006933311 \\
0.337285425245763	1.3476006933311 \\
0.337285425245763	1.3476006933311 \\
0.337285425245763	1.3476006933311 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.10320031956926	1.30442357248959 \\
1.08740733992045	1.30837738037715 \\
1.07174868838933	1.3118545135936 \\
1.05622331981984	1.31486576742066 \\
1.04084310314437	1.31742494242913 \\
1.02561944484586	1.31954685886477 \\
1.01056367236443	1.32124777758745 \\
0.995687047565062	1.32254544641506 \\
0.981000707055507	1.3234590547768 \\
0.966515603201097	1.32400913501885 \\
0.9522424425183	1.32421743438 \\
0.938191627142623	1.32410677112865 \\
0.924373201733173	1.32370088232252 \\
0.910796807028114	1.32302426750211 \\
0.897471640432809	1.32210203094293 \\
0.884406423543695	1.32095972421099 \\
0.871609376242974	1.31962319031943 \\
0.859088196859457	1.31811841056904 \\
0.846850047823805	1.31647135505807 \\
0.83490154621826	1.31470783780455 \\
0.823248758611933	1.31285337740283 \\
0.811897199572322	1.31093306411493 \\
0.80085183324686	1.3089714342676 \\
0.790117077413214	1.30699235278192 \\
0.779696809403767	1.30501890460239 \\
0.769594373319125	1.30307329571625 \\
0.75981293741705	1.30117676533783 \\
0.750354052865945	1.29934951127789 \\
0.741219894222408	1.29761060439284 \\
0.732411794322929	1.29597795608387 \\
0.723930535809155	1.29446826490115 \\
0.715776412933209	1.29309698351577 \\
0.707949230192656	1.29187829721187 \\
0.700448301183393	1.290825113402 \\
0.693272702190754	1.28994906244587 \\
0.686420199888673	1.28926050932785 \\
0.679888884165451	1.28876856355034 \\
0.673676075352535	1.28848111903653 \\
0.667778519489257	1.2884048871743 \\
0.66219241472898	1.28854543839491 \\
0.656913577054582	1.28890725188617 \\
0.651936646117292	1.28949376929843 \\
0.647256254138556	1.29030744856903 \\
0.642866219577508	1.29134982866446 \\
0.638759675839392	1.29262159102587 \\
0.634929218307803	1.294122621019 \\
0.631366315009402	1.29585206761256 \\
0.628062160777787	1.29780840450482 \\
0.625007087126177	1.29998948704621 \\
0.622190661757949	1.30239260685174 \\
0.619601812547086	1.30501454087199 \\
0.617228377574492	1.30785159142598 \\
0.615057798571584	1.31089962975298 \\
0.613076679447605	1.31415412408641 \\
0.611270893692951	1.3176101663717 \\
0.609625705137282	1.32126249037475 \\
0.608125495030269	1.32510547733572 \\
0.606754284227644	1.32913316620842 \\
0.60549547599245	1.33333924416283 \\
0.604331982752277	1.33771703674569 \\
0.603246357191525	1.34225948963024 \\
0.602220700771225	1.34695913924039 \\
0.601237031283316	1.35180808727446 \\
0.600277207126671	1.3567979590196 \\
0.599323077450557	1.36191986209222 \\
0.598356611726399	1.36716433901419 \\
0.59736002391069	1.37252131599812 \\
0.596315909197187	1.37798004823444 \\
0.595207383357126	1.38352906218036 \\
0.594018226341161	1.38915609514928 \\
0.592733028556406	1.39484803228687 \\
0.591337338653085	1.40059084064788 \\
0.589817811673276	1.40636949954939 \\
0.588162356573193	1.41216792557803 \\
0.586360282407735	1.41796888944495 \\
0.58440244292615	1.42375392010902 \\
0.582281380062413	1.4295031888978 \\
0.57999146796538	1.43519536220419 \\
0.577529061056333	1.44080740481897 \\
0.574892652557684	1.44631430554593 \\
0.572083054747158	1.45168867983593 \\
0.569103620120072	1.45690017639655 \\
0.565960535773603	1.46191456902272 \\
0.562758136011487	1.46596572365563 \\
0.560514272782155	1.46604589008838 \\
0.558133237353002	1.46611465000389 \\
0.555636733936702	1.46610536015223 \\
0.553031747170643	1.46606955978172 \\
0.550323183209676	1.46602283753582 \\
0.547518615346512	1.46597025671136 \\
0.544628533792624	1.46591367865063 \\
0.541664541910575	1.46585377129923 \\
0.538639157087397	1.46579084598815 \\
0.535565167465794	1.46572437674714 \\
0.532456402980695	1.46565487034066 \\
0.529327127454555	1.46558251798695 \\
0.525923588255822	1.46551928257082 \\
0.522055163786638	1.46559732123524 \\
0.518070114663951	1.46542695682346 \\
0.513819208627965	1.46516307103123 \\
0.509658807312807	1.46450108297746 \\
0.505606132275883	1.46343016578068 \\
0.501676878689245	1.46195023469444 \\
0.497887735084333	1.46005644540656 \\
0.494256635852821	1.4577385979269 \\
0.490802214288195	1.45498273444505 \\
0.487542754794347	1.45177407577826 \\
0.484494866682725	1.4481005259798 \\
0.48167225103174	1.44395566912981 \\
0.479084856786573	1.43934051133998 \\
0.476738508580621	1.43426387209641 \\
0.474634899559613	1.42874183195566 \\
0.472771777025406	1.42279676586165 \\
0.471143281936192	1.41645635308882 \\
0.469739766306272	1.40975269615764 \\
0.468548610376678	1.40272170274878 \\
0.467553956818931	1.39540255976446 \\
0.466736985530263	1.38783735344439 \\
0.466075791937609	1.38007073676792 \\
0.465545905825183	1.37214968438025 \\
0.465120154881483	1.36412322222468 \\
0.464768886061765	1.3560421848396 \\
0.464460003178651	1.34795895768953 \\
0.464159326695444	1.33992723365923 \\
0.463830644696204	1.33200174195828 \\
0.463435931180577	1.32423797875738 \\
0.462935565624998	1.31669193004146 \\
0.462288533426531	1.30941978893653 \\
0.461452655029916	1.30247767062693 \\
0.460384813731646	1.2959213266065 \\
0.459041188838243	1.28980586047384 \\
0.457377491345729	1.28418544739715 \\
0.455349200720492	1.27911305912388 \\
0.452911801451419	1.27464019609384 \\
0.450021018374534	1.27081662775601 \\
0.4466330501949	1.26769014155861 \\
0.442704801217051	1.26530630020841 \\
0.438194112130713	1.26370820556637 \\
0.433059991933663	1.26293626576872 \\
0.427262854967828	1.26302795950546 \\
0.420764770055005	1.26401758726349 \\
0.413529733674776	1.26593599267169 \\
0.405523987596331	1.26881022581964 \\
0.396716416453739	1.27266310049323 \\
0.387079088879262	1.27751256020271 \\
0.387079088879262	1.27751256020271 \\
0.387079088879262	1.27751256020271 \\
0.387079088879262	1.27751256020271 \\
0.387079088879262	1.27751256020271 \\
0.387079088879262	1.27751256020271 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11259533550572	1.30706651998556 \\
1.10704336226164	1.31472832110396 \\
1.1011847818514	1.32174955672823 \\
1.09504932629856	1.32817580059178 \\
1.08863479256328	1.33400806166812 \\
1.08194138699898	1.3392506225761 \\
1.07497050573473	1.34390909863244 \\
1.06772484999713	1.34799057748696 \\
1.06020846601471	1.35150364107364 \\
1.05242676668834	1.35445838048305 \\
1.0443865425544	1.35686641316795 \\
1.03609596339187	1.35874090428546 \\
1.02756456901554	1.36009658835058 \\
1.01880324668992	1.36094978477997 \\
1.00982419289907	1.3613184007198 \\
1.0006408582632	1.36122191595537 \\
0.991267875677123	1.3606813468728 \\
0.981720972884408	1.35971918869069 \\
0.972016871499399	1.35835933703573 \\
0.962173174905193	1.35662699118849 \\
0.952208247549007	1.35454854196471 \\
0.942141088029162	1.35215144734006 \\
0.931991198124739	1.34946409873441 \\
0.921778449641259	1.34651568050327 \\
0.911522950685752	1.34333602475703 \\
0.901244912767601	1.33995546322477 \\
0.890964519953696	1.33640467753683 \\
0.880701801182101	1.33271454903589 \\
0.870476506746618	1.32891600903581 \\
0.860307989893174	1.3250398903207 \\
0.850215094406865	1.32111678059848 \\
0.840216049007134	1.31717687858041 \\
0.830328369301818	1.31324985333715 \\
0.820568767974992	1.30936470757444 \\
0.810953073797025	1.30554964546884 \\
0.801496159947887	1.30183194570094 \\
0.792211882037729	1.29823784031748 \\
0.783113026093903	1.29479240004052 \\
0.77421126666343	1.29151942662179 \\
0.765517135057114	1.28844135281135 \\
0.757039997638777	1.28557915047291 \\
0.748788043943104	1.28295224733229 \\
0.740768284290691	1.28057845279259 \\
0.732986556461166	1.27847389318963 \\
0.7254475408864	1.27665295679432 \\
0.718155036608349	1.27512824909615 \\
0.71111094322406	1.27391056128495 \\
0.704316911566506	1.27300883267649 \\
0.697773323202921	1.27243015063553 \\
0.691479542962851	1.2721797419749 \\
0.685434012080925	1.27226097763127 \\
0.679634299718239	1.27267538823676 \\
0.674077158417877	1.27342268896042 \\
0.668758768928833	1.2745008131425 \\
0.66367401765763	1.27590595797123 \\
0.658817753051362	1.27763262574624 \\
0.654184051562905	1.27967368986132 \\
0.649766423111155	1.28202045807762 \\
0.645557893322119	1.28466274142013 \\
0.641551049255359	1.2875889300854 \\
0.637738222923088	1.29078607420477 \\
0.634110950401583	1.29423996647054 \\
0.630660900162611	1.29793522910227 \\
0.627379316309273	1.30185540315353 \\
0.62425715822237	1.30598303974729 \\
0.621285145874221	1.31029978967586 \\
0.618453776110748	1.31478649431845 \\
0.615753437365753	1.31942327714241 \\
0.613173998888991	1.32418962654149 \\
0.610705464139551	1.32906449081922 \\
0.608337548407942	1.33402635714711 \\
0.606059762541456	1.33905333551209 \\
0.603861429465309	1.34412323688209 \\
0.601731681856442	1.34921364918137 \\
0.59965946015281	1.35430200997587 \\
0.597633510814905	1.35936567602691 \\
0.595642385467488	1.36438198980236 \\
0.593674441511574	1.36932834311851 \\
0.591717844770487	1.3741822381406 \\
0.58976057469482	1.37892134600615 \\
0.587790432603939	1.38352356334451 \\
0.585795053389416	1.38796706694399 \\
0.583761921051889	1.3922303667594 \\
0.581678388390629	1.39629235735366 \\
0.579531701117582	1.40013236772876 \\
0.577309026627107	1.40373020932746 \\
0.574997487620004	1.40706622179295 \\
0.572584200754035	1.41012131588248 \\
0.570056320468224	1.41287701278172 \\
0.567401088095625	1.41531547901073 \\
0.564605886325291	1.41741955621261 \\
0.561658298981555	1.41917278543576 \\
0.558546175939024	1.42055942611042 \\
0.55525770277029	1.42156447079053 \\
0.55178147442627	1.42217365783285 \\
0.548106571890428	1.42237348538261 \\
0.544222640365369	1.42215123110989 \\
0.54011996720444	1.42149498281837 \\
0.535789557567746	1.42039368505501 \\
0.531223205734222	1.4188372059999 \\
0.526413560186054	1.41681642719773 \\
0.521354180999225	1.41432335630588 \\
0.516039588669004	1.41135126037686 \\
0.510465304170228	1.40789481476152 \\
0.504627880677408	1.40395026097299 \\
0.498524927841207	1.39951556608034 \\
0.49215512977142	1.39459057645314 \\
0.485518257904576	1.38917715976919 \\
0.478615179779439	1.38327933079546 \\
0.471447864478988	1.37690335818591 \\
0.464019385201002	1.37005785110246 \\
0.456333919154597	1.36275382566679 \\
0.448396744785563	1.35500475202724 \\
0.440214236222266	1.34682658320978 \\
0.4317938548	1.33823776700587 \\
0.42314413754727	1.32925924204022 \\
0.414274682580821	1.31991441895695 \\
0.405196131436758	1.31022914743726 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
0.395920148445929	1.30023166956386 \\
};

\begin{pgfonlayer}{background}
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.35, xmax=1.15, ymin=1.5, ymax=1.1] {avoid-background.png};
\end{pgfonlayer}

\end{axis}

\end{tikzpicture}


==> avoid-final-policies.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color0}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
width=0.5\textwidth,
height=0.32\textwidth,
legend cell align={left},
legend image post style={scale=0.25},
legend style={row sep=-1.25pt, font=\tiny, draw=white!80.0!black, fill opacity=0.8},
tick pos=left,
xmin=0.35, xmax=1.15,
ymin=1.1, ymax=1.5,
ticks=none,
y dir=reverse
]

\addlegendimage{color0, line width=3 pt}
\addlegendentry{CMA-ES}
\addlegendimage{color1, line width=3 pt}
\addlegendentry{PPO}
\addlegendimage{color2, line width=3 pt}
\addlegendentry{SAGG-RIAC}


\addplot [line width=4.0pt, color0, opacity=0.5]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11465528432179	1.29701107269516 \\
1.11141543381839	1.29341490576216 \\
1.1080183073542	1.29039481860276 \\
1.10444374620217	1.28795993454336 \\
1.10071117981074	1.28608232413473 \\
1.0968389358513	1.2847331801229 \\
1.09284567063154	1.28388193418149 \\
1.08875031084886	1.28349649654777 \\
1.08457195517575	1.2835434299476 \\
1.08032973650218	1.28398812128571 \\
1.07604266550336	1.2847949634131 \\
1.07172946660027	1.28592755300537 \\
1.06740841250406	1.2873489062091 \\
1.0630971610524	1.28902169117105 \\
1.05881259678207	1.29090847510078 \\
1.05457067906775	1.2929719826877 \\
1.05038629837515	1.295175362238 \\
1.04627314205415	1.29748245566503 \\
1.0422435710424	1.29985806837525 \\
1.03830850881152	1.30226823509573 \\
1.0344773438402	1.30468047776583 \\
1.03075784682998	1.30706405175161 \\
1.02715610378362	1.30939017683217 \\
1.02367646594361	1.31163224964655 \\
1.02032164453023	1.3137660284412 \\
1.01709216926126	1.315769825305 \\
1.01398720660226	1.31762460585361 \\
1.01100404727422	1.31931412929792 \\
1.00813825342725	1.32082502130319 \\
1.00538374253211	1.32214682487343 \\
1.00273286699859	1.32327201805447 \\
1.00017651277844	1.32419599954034 \\
0.997704215043586	1.32491704196687 \\
0.995304289795702	1.32543621336883 \\
0.992963980010319	1.32575726763537 \\
0.990669614718306	1.32588650517605 \\
0.988406779242784	1.32583260537858 \\
0.986160494647523	1.32560643280144 \\
0.983915404317838	1.32522081939825 \\
0.981655965489453	1.32469032541215 \\
0.979366643466231	1.32403098190015 \\
0.977032106224418	1.32326001814273 \\
0.97463741708852	1.32239557745247 \\
0.972168223181097	1.3214564251081 \\
0.969610937394073	1.32046165229939 \\
0.96695291170092	1.319430380066 \\
0.964182599725729	1.31838146724586 \\
0.961289706604872	1.31733322641319 \\
0.958265324318328	1.31630315168359 \\
0.955102050829087	1.31530766209472 \\
0.951794091548864	1.31436186404146 \\
0.94833734184513	1.31347933595771 \\
0.944729449516346	1.31267193810098 \\
0.940969856387643	1.31194964991623 \\
0.937059818415941	1.31132043704041 \\
0.933002403939622	1.310790149566 \\
0.928802469961109	1.31036245271767 \\
0.924466616608707	1.31003879061999 \\
0.920003120184297	1.30981838335128 \\
0.915421845463254	1.30969825699856 \\
0.910734138169558	1.30967330595708 \\
0.905952698799279	1.30973638626174 \\
0.901091439206511	1.30987843830468 \\
0.896165323593808	1.31008863688817 \\
0.891190195760921	1.31035456619143 \\
0.88618259465752	1.31066241689929 \\
0.881159560454053	1.31099720245377 \\
0.876138433486688	1.31134299115174 \\
0.871136648544147	1.3116831506245 \\
0.866171527043697	1.31200060110194 \\
0.861260069688449	1.31227807378468 \\
0.856418752207138	1.31249837062341 \\
0.85166332675006	1.31264462183299 \\
0.847008631451251	1.3127005375492 \\
0.842468410568122	1.31265065016327 \\
0.838055147477642	1.31248054404117 \\
0.833779912645199	1.31217706954554 \\
0.829652228491342	1.31172853852344 \\
0.825680098569591	1.31112489812418 \\
0.821869306967825	1.31035788520384 \\
0.818224273661233	1.30942114487865 \\
0.814747388330948	1.30831033642647 \\
0.811439099529046	1.30702320079533 \\
0.808297932181432	1.30555960296495 \\
0.805320503080564	1.30392154403622 \\
0.802501669171051	1.3021131437626 \\
0.799834140476596	1.30014059456707 \\
0.797309257494527	1.2980120839457 \\
0.794916640522287	1.29573769415097 \\
0.792644403866729	1.29332927156701 \\
0.790479317618108	1.29080027366427 \\
0.788406966936628	1.28816559332981 \\
0.786411926627364	1.28544136358225 \\
0.784478015432176	1.28264474555379 \\
0.782588213814763	1.27979370182848 \\
0.780725298440305	1.27690676004977 \\
0.778871768459558	1.27400276904824 \\
0.777010112236577	1.27110065039296 \\
0.775123030006386	1.26821915029417 \\
0.773193641598193	1.26537659445353 \\
0.771205688841299	1.26259064960486 \\
0.769143729526126	1.2598780950802 \\
0.766993320344288	1.2572546076219 \\
0.764741186333949	1.25473456246444 \\
0.762375374502736	1.25233085347469 \\
0.759885389472687	1.25005473486633 \\
0.75726230918993	1.24791568669872 \\
0.754498878964395	1.24592130603651 \\
0.751589582350172	1.24407722528933 \\
0.74853068764291	1.24238705887587 \\
0.74532026905446	1.24085237896892 \\
0.741958201924069	1.23947272068377 \\
0.738446131636787	1.23824561667638 \\
0.734787416239821	1.23716666072599 \\
0.730987043072656	1.23622959949518 \\
0.727051520052593	1.23542645129353 \\
0.722988742579395	1.23474765032429 \\
0.718807837336079	1.23418221457209 \\
0.714518984562508	1.23371793519702 \\
0.710133220659084	1.23334158504165 \\
0.705662223234565	1.23303914363467 \\
0.701118080939909	1.23279603589165 \\
0.696513050624956	1.23259738157117 \\
0.691859304512917	1.23242825244493 \\
0.687168670206423	1.23227393408369 \\
0.682452366416304	1.23212018914705 \\
0.677720737339575	1.23195351909258 \\
0.672982988606387	1.23176142128775 \\
0.668246927668125	1.23153263861307 \\
0.663518711412265	1.23125739878523 \\
0.658802603666864	1.23092764079997 \\
0.654100745101841	1.23053722609361 \\
0.649412937849387	1.23008213224484 \\
0.644736446955964	1.22956062728063 \\
0.640065820547796	1.2289734229089 \\
0.635392730345061	1.22832380527015 \\
0.63070583390172	1.22761774207905 \\
0.625990659682896	1.22686396530946 \\
0.621229515824673	1.22607402885947 \\
0.616401423157256	1.22526234091378 \\
0.61148207281667	1.22444617099356 \\
0.606443808528145	1.22364563194653 \\
0.60125563342158	1.22288363737613 \\
0.59588324104211	1.22218583523461 \\
0.59028907005292	1.22158051850329 \\
0.584432381999815	1.22109851404812 \\
0.578269361424598	1.22077305085927 \\
0.571753237585209	1.22063960894921 \\
0.564834427074571	1.22073575017522 \\
0.561519033782412	1.22013195535692 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11262095002551	1.30552774529512 \\
1.10723719868411	1.3105602270331 \\
1.10204214886203	1.31434750574791 \\
1.09704287733792	1.31702585281622 \\
1.09222566997516	1.31869740046071 \\
1.08757820283135	1.3194636635464 \\
1.08308877246271	1.31942409260904 \\
1.0787463671248	1.31867596721178 \\
1.07454064967066	1.31731413457208 \\
1.07046189447288	1.31543067924996 \\
1.06650088888121	1.3131145492096 \\
1.06264881790176	1.31045116167239 \\
1.05889714251744	1.30752200920601 \\
1.0552374800098	1.30440428276527 \\
1.05166149212551	1.30117052447701 \\
1.04816078497653	1.29788831933635 \\
1.04472682309275	1.29462003193194 \\
1.04135085901583	1.29142259192561 \\
1.03802387914117	1.28834733022433 \\
1.0347365660805	1.28543986648237 \\
1.03147927754234	1.28274004763282 \\
1.02824204154529	1.28028193645607 \\
1.02501456764047	1.27809384866358 \\
1.02178627369577	1.27619843654675 \\
1.01854632766843	1.27461281687458 \\
1.01528370365631	1.27334874039884 \\
1.0119872513701	1.27241280002972 \\
1.00864577801172	1.2718066744763 \\
1.00524814138068	1.27152740390598 \\
1.00178335286667	1.27156769396822 \\
0.998240688827123	1.27191624435599 \\
0.994609808698187	1.27255809794743 \\
0.990880878050487	1.2734750064839 \\
0.987044694681619	1.27464580870309 \\
0.983092815738078	1.27604681685654 \\
0.979017683783782	1.27765220760315 \\
0.974812749682518	1.27943441337998 \\
0.970472590139638	1.281364510509 \\
0.965993017755784	1.28341260049896 \\
0.961371181483388	1.28554818124035 \\
0.956605655446022	1.2877405050643 \\
0.951696514181487	1.2899589209359 \\
0.946645392501618	1.29217319837284 \\
0.941455528324269	1.29435383101399 \\
0.936131787024579	1.29647231810246 \\
0.930680666071421	1.29850142248706 \\
0.925110278958794	1.30041540407686 \\
0.91943031770805	1.30219022800119 \\
0.913651993502341	1.30380374702532 \\
0.907787955316293	1.30523585804588 \\
0.901852186718211	1.30646863273823 \\
0.895859881345375	1.3074864226464 \\
0.889827297881345	1.30827593919744 \\
0.883771595693397	1.30882630928387 \\
0.877710652613786	1.30912910719544 \\
0.871662866665607	1.30917836379481 \\
0.865646943837572	1.30897055392536 \\
0.859681674296459	1.30850456311643 \\
0.853785699686093	1.30778163471408 \\
0.847977274391746	1.30680529861695 \\
0.842274023843782	1.3055812828394 \\
0.83669270308925	1.30411740915853 \\
0.831248958970771	1.30242347412975 \\
0.825957099315053	1.3005111167778 \\
0.820829872546049	1.2983936742871 \\
0.815878261098631	1.29608602702761 \\
0.811111463022521	1.29360443444833 \\
0.806536013177982	1.29096636353497 \\
0.802156729986766	1.28819030591279 \\
0.797975874886157	1.28529559940287 \\
0.793993200201827	1.28230223672006 \\
0.790205916009848	1.27923067558976 \\
0.786608659107634	1.27610164680475 \\
0.783193620842691	1.27293596312494 \\
0.77995007027742	1.26975432755704 \\
0.776865219786314	1.26657714681308 \\
0.773923810402097	1.26342434928567 \\
0.771108354741819	1.26031520629182 \\
0.768399332829834	1.25726816186829 \\
0.765775397877555	1.25430067042269 \\
0.76321361291348	1.25142904406768 \\
0.760689715041085	1.24866831089515 \\
0.758178404555428	1.24603208548049 \\
0.755653655737943	1.2435324528565 \\
0.753089045796571	1.24117986713734 \\
0.750458098100005	1.23898306589602 \\
0.747734635577898	1.23694900130391 \\
0.74489313992861	1.23508278892612 \\
0.741909112096972	1.2333876749315 \\
0.738759429360565	1.23186502232135 \\
0.735422694297102	1.2305143166058 \\
0.731879570900198	1.2293331911644 \\
0.728113103167481	1.22831747231831 \\
0.724109011604224	1.22746124391873 \\
0.719855963267108	1.22675693102422 \\
0.715345811214956	1.22619540199985 \\
0.710573799534118	1.2257660881306 \\
0.705538730462438	1.2254571196026 \\
0.700243090543611	1.22525547647401 \\
0.694693133198641	1.22514715303792 \\
0.688898915597934	1.22511733377581 \\
0.68287428825052	1.22515057891756 \\
0.676636836289808	1.22523101746635 \\
0.670207772021293	1.22534254541754 \\
0.663611778899296	1.22546902680357 \\
0.656876807709199	1.22559449513475 \\
0.650033826340116	1.22570335278001 \\
0.643116525131352	1.22578056584515 \\
0.636160980354994	1.22581185215771 \\
0.629205278946804	1.22578386005897 \\
0.622289108108873	1.22568433583233 \\
0.615453313871185	1.22550227776264 \\
0.608739433107265	1.22522807501924 \\
0.602189203844614	1.22485362978364 \\
0.5958440589882	1.22437246129525 \\
0.589744608781543	1.22377979076135 \\
0.583930316161771	1.22307260166836 \\
0.578438149453678	1.22224970721659 \\
0.573303330533696	1.22131173439994 \\
0.568557994218585	1.2202611556132 \\
0.564230859176365	1.21910226922858 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
0.561867295320417	1.21771743798456 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11681285114554	1.30401630738292 \\
1.1160666668942	1.30798559295383 \\
1.11543816719505	1.31131834609462 \\
1.11487911551606	1.31406238109587 \\
1.11443170256874	1.31634280676644 \\
1.11424428288842	1.31834402166576 \\
1.11412254408284	1.32002497610294 \\
1.113228875994	1.32098970839891 \\
1.11155302398057	1.32126283493788 \\
1.1091176804709	1.32089057508805 \\
1.1059691726112	1.31993984230094 \\
1.10215518305049	1.31847529440717 \\
1.09772567203851	1.31656048440312 \\
1.09273265196859	1.31425769797588 \\
1.0872299109286	1.3116277628516 \\
1.08127266072097	1.3087297918811 \\
1.07491713492222	1.30562089054258 \\
1.06822015832987	1.30235585538666 \\
1.06123870478573	1.29898688438289 \\
1.05402945570226	1.2955633135141 \\
1.04664836772057	1.29213138815438 \\
1.03915025511569	1.28873407340864 \\
1.0315883907532	1.28541090467105 \\
1.02401412834701	1.28219787787686 \\
1.01647654821273	1.27912737792557 \\
1.0090221284449	1.27622814324709 \\
1.00169444332243	1.27352526425076 \\
0.994533890672846	1.27104021330286 \\
0.987577449849516	1.26879090383801 \\
0.980858471871496	1.26679177618297 \\
0.974406503131888	1.26505390763774 \\
0.968247372932439	1.2635851427041 \\
0.962402137428816	1.26239025258256 \\
0.956888474927584	1.26147108557861 \\
0.951719688538257	1.26082676647734 \\
0.946904895503366	1.26045387959819 \\
0.942449274925513	1.26034667387094 \\
0.938353466703489	1.26049727052062 \\
0.934614722293858	1.26089587100738 \\
0.93122636875141	1.26153097554147 \\
0.928178238247521	1.26238958901321 \\
0.925456414530964	1.26345743038085 \\
0.923044225454907	1.26471913400072 \\
0.920922008121651	1.26615844749021 \\
0.919067580303319	1.26775841475774 \\
0.917456189757979	1.2695015538151 \\
0.9160614108636	1.27137002103012 \\
0.914855096768658	1.27334576628893 \\
0.913807844563256	1.27541067178587 \\
0.912889140447954	1.27754667932824 \\
0.912068049567313	1.2797359082025 \\
0.911313319356114	1.28196075504099 \\
0.910593779475719	1.28420398416738 \\
0.909878675011246	1.28644880565158 \\
0.909137980601526	1.28867894185178 \\
0.908342712006063	1.29087868385294 \\
0.907465204374517	1.29303293812326 \\
0.906479374446966	1.29512726491445 \\
0.905360963773988	1.29714790937655 \\
0.904087754520057	1.29908182641541 \\
0.902639759203507	1.30091670050553 \\
0.900999382648176	1.30264096155299 \\
0.899151555193339	1.30424379787431 \\
0.897083836474851	1.30571516727864 \\
0.894786489410903	1.30704580714063 \\
0.892252524332266	1.30822724422956 \\
0.889477713494427	1.30925180492044 \\
0.886460576494761	1.3101126262593 \\
0.883202337390273	1.31080366819292 \\
0.879706854569444	1.31131972710789 \\
0.875980524673954	1.31165645066099 \\
0.872032162091776	1.31181035372747 \\
0.867872855750915	1.31177883515035 \\
0.863515805131911	1.3115601948469 \\
0.858976137585473	1.31115365072011 \\
0.854270709187914	1.31055935473567 \\
0.849417891489773	1.30977840745968 \\
0.844437346610719	1.3088128703086 \\
0.83934979320532	1.30766577474097 \\
0.834176765868626	1.30634112761829 \\
0.828940370567256	1.30484391197985 \\
0.82366303867079	1.30318008251037 \\
0.818367282120186	1.30135655502989 \\
0.813075452205533	1.29938118940011 \\
0.807809504336021	1.29726276531886 \\
0.802590771072181	1.29501095056363 \\
0.797439745556133	1.2926362613444 \\
0.792375877321895	1.29015001453332 \\
0.78741738229701	1.2875642716542 \\
0.782581068621283	1.28489177463435 \\
0.777882179710633	1.28214587344581 \\
0.773334255786575	1.27934044588859 \\
0.768949014876964	1.2764898098945 \\
0.76473640276029	1.27360862939631 \\
0.76070389861097	1.27071181245639 \\
0.756857407409392	1.26781440342946 \\
0.753200599253705	1.2649314745392 \\
0.749735016125387	1.26207800898573 \\
0.746460103316588	1.25926878307548 \\
0.743373340712414	1.2565182467114 \\
0.740469851437119	1.2538404029703 \\
0.737743141160811	1.2512486874434 \\
0.735184737713887	1.2487558524043 \\
0.732784376599607	1.24637385166817 \\
0.730530133967678	1.24411373049624 \\
0.728408631758031	1.24198552122905 \\
0.726404860073668	1.23999814655577 \\
0.724502820171802	1.2381593282905 \\
0.722685362934967	1.23647550869431 \\
0.720934419686433	1.23495177994244 \\
0.719231189599669	1.23359182466446 \\
0.717556317308585	1.23239786849877 \\
0.715890073290295	1.23137064503137 \\
0.714212534750063	1.23050937367208 \\
0.7125037653379	1.22981175084111 \\
0.710743992072042	1.22927395469106 \\
0.708913777922013	1.22889066343461 \\
0.706994188592679	1.22865508719045 \\
0.704966952151359	1.22855901310278 \\
0.702814610252049	1.22859286333489 \\
0.700520659833132	1.22874576538696 \\
0.698069684296282	1.22900563404516 \\
0.695447473312978	1.22935926413493 \\
0.692641130549541	1.22979243312876 \\
0.689639168749641	1.23029001254882 \\
0.686431591763057	1.23083608701 \\
0.683009963258764	1.23141407967012 \\
0.679367462007187	1.23200688279199 \\
0.675498923758625	1.23259699207871 \\
0.671400869880565	1.23316664341796 \\
0.667071523044089	1.23369795066408 \\
0.662510810367401	1.23417304309836 \\
0.657720354531359	1.23457420123691 \\
0.652703453476804	1.23488398970157 \\
0.647465049375764	1.23508538593106 \\
0.642011687637747	1.23516190358581 \\
0.636351466768183	1.23509770958894 \\
0.630493979938693	1.23487773384604 \\
0.624450249158476	1.23448777079546 \\
0.618232652953241	1.23391457205777 \\
0.611854848463442	1.23314592957437 \\
0.60533168886782	1.23217074875055 \\
0.59867913702246	1.230979111244 \\
0.591914176180645	1.22956232716573 \\
0.585054718625866	1.22791297658281 \\
0.578119513010561	1.22602494033149 \\
0.571128051147553	1.22389342026197 \\
0.564294163443363	1.22154757405487 \\
0.564294163443363	1.22154757405487 \\
0.564294163443363	1.22154757405487 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11698907711797	1.29829110312576 \\
1.11664769851953	1.29666073114477 \\
1.11618207181652	1.29530488118358 \\
1.11565501356236	1.29419415989832 \\
1.11509169442679	1.29330879929018 \\
1.11450496729842	1.29261606857382 \\
1.11416244505369	1.29191219848253 \\
1.11328687003458	1.29141563789181 \\
1.1116201106861	1.29122668256017 \\
1.10921324953393	1.29130418959685 \\
1.10612920911097	1.29161165766296 \\
1.10243042060059	1.29211437086618 \\
1.09817898713021	1.29277951563906 \\
1.09343643311556	1.29357626721255 \\
1.08826343904967	1.29447586575637 \\
1.08271956809904	1.29545168420916 \\
1.07686299152218	1.29647928337317 \\
1.07075021805295	1.29753645215777 \\
1.06443583112123	1.29860323154598 \\
1.05797223712316	1.29966192140409 \\
1.05140942754149	1.30069706966367 \\
1.04479475742112	1.30169544374451 \\
1.03817274245589	1.30264598438261 \\
1.03158487670777	1.30353974229599 \\
1.02506947274337	1.30436979836821 \\
1.01866152572804	1.30513116825824 \\
1.01239260276348	1.30582069255555 \\
1.00629075848916	1.30643691378985 \\
1.00038047769409	1.30697994177355 \\
0.994682645403982	1.30745130890022 \\
0.989214746311208	1.30785381002135 \\
0.983990052971653	1.30819137360966 \\
0.979018968850031	1.3084688477098 \\
0.974308255868118	1.30869187079762 \\
0.969861303930042	1.30886669217572 \\
0.965678293938804	1.30900000750194 \\
0.961756501925892	1.30909879108833 \\
0.958089831084537	1.30917015634105 \\
0.954669991852685	1.30922117436916 \\
0.951486060310966	1.30925875348076 \\
0.948524829002355	1.30928949792802 \\
0.945771176557021	1.30931958426985 \\
0.943207875699471	1.30935466162089 \\
0.940816525249543	1.30939973732081 \\
0.938577365792683	1.30945910680621 \\
0.936469630273616	1.3095362803427 \\
0.934471825192493	1.30963393028567 \\
0.932562065527892	1.30975385089834 \\
0.930718036308515	1.30989694129709 \\
0.928917695931449	1.31006318710796 \\
0.927139218852886	1.31025167431723 \\
0.925361283183396	1.31046060694155 \\
0.92356329903672	1.31068734156372 \\
0.921725609171933	1.31092843375775 \\
0.919829673543373	1.31117969631137 \\
0.917858235883041	1.31143626804046 \\
0.915795471190631	1.31169269202538 \\
0.913627113222692	1.31194300200227 \\
0.911340561310255	1.31218081557381 \\
0.908924966070011	1.31239943285092 \\
0.906371293806462	1.31259193909999 \\
0.90367236962912	1.31275130995012 \\
0.900822899527372	1.31287051770936 \\
0.897819471853985	1.31294263734989 \\
0.894660538864426	1.31296095074706 \\
0.891346379141618	1.31291904779677 \\
0.887879041902982	1.31281092308925 \\
0.88426227433765	1.31263106688352 \\
0.88050143325559	1.31237454920629 \\
0.87660338244654	1.31203709598983 \\
0.87257637724459	1.31161515626582 \\
0.868429937873818	1.31110595954434 \\
0.864174713211458	1.31050756262921 \\
0.85982233664775	1.30981888525063 \\
0.855385275746125	1.30903973403275 \\
0.850876677414131	1.30817081445632 \\
0.846310210285001	1.3072137306228 \\
0.84169990598271	1.30617097277539 \\
0.837060000900635	1.30504589268224 \\
0.832404780066394	1.30384266713663 \\
0.82774842459434	1.30256624997613 \\
0.823104864143592	1.3012223131662 \\
0.818487635704801	1.29981717763246 \\
0.813909749934422	1.2983577346572 \\
0.809383566142442	1.29685135878015 \\
0.804920676919861	1.29530581325763 \\
0.800531803267033	1.29372914923855 \\
0.796226700954746	1.29212959990811 \\
0.79201407871797	1.29051547092923 \\
0.787901528748875	1.28889502857807 \\
0.783895469822182	1.28727638702018 \\
0.780001103253446	1.28566739620976 \\
0.776222381760448	1.28407553191295 \\
0.772561991170545	1.28250778935845 \\
0.769021344793578	1.28097058200312 \\
0.765600710904373	1.27946964722121 \\
0.762298730917046	1.27800995905958 \\
0.759113220070425	1.27659565006764 \\
0.756040700941689	1.27522994646345 \\
0.753076552714167	1.27391511186549 \\
0.750215091686157	1.27265240505415 \\
0.747449639022354	1.27144205118759 \\
0.74477259692722	1.27028322741168 \\
0.7421755314078	1.2691740634226 \\
0.739649260593231	1.26811165739802 \\
0.737183947527745	1.26709210753099 \\
0.734769196339875	1.26611055921399 \\
0.732394150683878	1.2651612677301 \\
0.730047593353091	1.26423767611509 \\
0.727718045979569	1.26333250766248 \\
0.725393867760499	1.26243787235419 \\
0.723063352189623	1.26154538631652 \\
0.720714820821007	1.26064630322634 \\
0.71833671315271	1.25973165642841 \\
0.71591767178861	1.25879241037409 \\
0.713446622116959	1.25781961985655 \\
0.710912845833376	1.25680459540003 \\
0.708306047732604	1.25573907306195 \\
0.70561641529628	1.25461538682948 \\
0.702834670711707	1.25342664173631 \\
0.699952115067695	1.25216688579313 \\
0.69696066458631	1.25083127881645 \\
0.693852878862323	1.24941625625618 \\
0.690621981193547	1.24791968616192 \\
0.687261871193692	1.2463410174919 \\
0.683767129983133	1.24468141805619 \\
0.680133018350901	1.24294390049579 \\
0.676355468371745	1.24113343483081 \\
0.67243106904422	1.23925704626284 \\
0.668357046588334	1.2373238970855 \\
0.664131240103382	1.23534535174225 \\
0.659752073337428	1.23333502426805 \\
0.655218523358785	1.23130880755825 \\
0.650530086946205	1.22928488412153 \\
0.645686745527763	1.2272837181892 \\
0.640688929498367	1.22532802926752 \\
0.635537482731928	1.2234427474283 \\
0.63023362807647	1.22165495083312 \\
0.624778934578754	1.21999378617184 \\
0.61917528712966	1.21849037286543 \\
0.613424859153325	1.21717769203047 \\
0.607530088883274	1.21609046132515 \\
0.601493659679576	1.21526499689144 \\
0.595318484745791	1.21473906367015 \\
0.589007696507532	1.21455171539366 \\
0.58256464082173	1.21474312554983 \\
0.575992876104687	1.21535441055733 \\
0.569296177406523	1.21642744629034 \\
0.562675558341847	1.21786320294289 \\
0.562675558341847	1.21786320294289 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1098377841799	1.29306719229299 \\
1.10166740250042	1.28703907441966 \\
1.09438432471072	1.28230944561666 \\
1.087927139396	1.27876339731448 \\
1.08224211987988	1.27630688559835 \\
1.07727418147574	1.27484491252464 \\
1.07296775033494	1.2742831526763 \\
1.06926722192924	1.27452850239123 \\
1.06611663846188	1.27548958299731 \\
1.06346081744491	1.27707712323488 \\
1.0612450817957	1.27920436600569 \\
1.05941510391704	1.28178743252334 \\
1.05791789473223	1.28474564505156 \\
1.05670153908095	1.2880018532378 \\
1.05571523300407	1.29148273816697 \\
1.05490996706361	1.29511907332837 \\
1.05423841756276	1.29884597601945 \\
1.05365506310664	1.30260313024255 \\
1.05311660458075	1.30633495688506 \\
1.0525819711058	1.30999076890355 \\
1.05201250153263	1.31352487704294 \\
1.0513720800186	1.3168966583581 \\
1.05062727568234	1.32007058269348 \\
1.04974742399578	1.32301619895874 \\
1.04870471775385	1.32570808115827 \\
1.04747427478577	1.32812573633975 \\
1.04603418792867	1.33025347753273 \\
1.04436555877858	1.33208026515094 \\
1.04245251580502	1.33359952067297 \\
1.04028221742881	1.33480891630988 \\
1.0378448403308	1.33571014389449 \\
1.03513355284806	1.33630866549672 \\
1.03214447289729	1.33661344745356 \\
1.0288766095475	1.33663667879389 \\
1.02533178722789	1.3363934746026 \\
1.02151455164156	1.33590156479879 \\
1.01743205675254	1.3351809691043 \\
1.01309393267097	1.33425365957251 \\
1.00851213480378	1.33314321280463 \\
1.00370077518691	1.33187445475722 \\
0.998675937405835	1.33047310171841 \\
0.993455476903478	1.32896540151877 \\
0.988058808752712	1.32737777930998 \\
0.982506685139779	1.3257364922947 \\
0.976820964882333	1.32406729765215 \\
0.971024377314435	1.32239513762087 \\
0.965140282832949	1.32074384531442 \\
0.959192432334442	1.31913587439897 \\
0.953204727692372	1.31759205528234 \\
0.947200985340271	1.31613137997542 \\
0.941204704942342	1.31477081730217 \\
0.935238845050471	1.31352515966314 \\
0.929325607565733	1.31240690210285 \\
0.923486232741659	1.31142615399739 \\
0.917740806383593	1.3105905832652 \\
0.912108080810861	1.30990539261286 \\
0.906605311053372	1.30937332695978 \\
0.901248107649006	1.3089947108424 \\
0.896050307290189	1.30876751428133 \\
0.891023862435128	1.30868744530647 \\
0.886178750849717	1.30874806707678 \\
0.881523081683252	1.30894093547191 \\
0.877062318015453	1.30925576723456 \\
0.872800373248719	1.30968059993174 \\
0.868738866242611	1.31020199728768 \\
0.864877282164309	1.31080524560103 \\
0.861213040687447	1.3114745662072 \\
0.857741554421276	1.3121933323087 \\
0.854456438629806	1.31294428803119 \\
0.851349073611311	1.31370977358364 \\
0.848409549877682	1.31447193413003 \\
0.845626257597463	1.31521294060836 \\
0.842986142065278	1.31591519185785 \\
0.840474888167291	1.31656151145567 \\
0.838077093411522	1.31713533218858 \\
0.835776536159047	1.31762086691434 \\
0.833556012773575	1.31800326801738 \\
0.831398075726436	1.31826876355341 \\
0.829284872360554	1.31840478544648 \\
0.82719841113349	1.31840007427727 \\
0.825120769874241	1.31824476827951 \\
0.823034284306375	1.31793047363976 \\
0.820921730068636	1.31745031669005 \\
0.818766495494728	1.3167989781393 \\
0.816552743140659	1.3159727097725 \\
0.814265558199719	1.31496933421809 \\
0.811891082140587	1.31378822854557 \\
0.809416630120745	1.31243029259927 \\
0.806830790964457	1.31089790310059 \\
0.804123508749699	1.30919485466139 \\
0.801286145318428	1.3073262889448 \\
0.798311523305933	1.30529861328673 \\
0.795193949573522	1.30311941015159 \\
0.791929219220174	1.30079733883821 \\
0.78851460063825	1.2983420308759 \\
0.78494880236126	1.29576398055619 \\
0.781231922723158	1.29307443203153 \\
0.777365383604117	1.29028526437896 \\
0.7733518497728	1.28740887597519 \\
0.769195135545788	1.28445806945941 \\
0.764900100667374	1.28144593847511 \\
0.760472537464388	1.27838575728194 \\
0.755919051448414	1.27529087421777 \\
0.751246937619888	1.27217460987013 \\
0.746464054773707	1.26905016069007 \\
0.741578700113513	1.26593050865061 \\
0.736599486451728	1.26282833742162 \\
0.731535224205257	1.2597559554034 \\
0.726394810293872	1.2567252258365 \\
0.721187125911337	1.25374750408672 \\
0.715920944970891	1.25083358209377 \\
0.710604854829497	1.2479936398714 \\
0.705247190672835	1.245237203857 \\
0.699855984699068	1.24257311183039 \\
0.694438930978119	1.24000948405633 \\
0.689003366589035	1.23755370025184 \\
0.683556269355631	1.23521238193955 \\
0.678104272214753	1.23299137972014 \\
0.672653693967176	1.23089576498161 \\
0.667210585883036	1.22892982555794 \\
0.661780793366639	1.22709706485601 \\
0.656370031634033	1.22540020398453 \\
0.65098397412507	1.22384118644181 \\
0.645628352163785	1.22242118494929 \\
0.640309064200276	1.22114061005319 \\
0.635032292816722	1.21999912015558 \\
0.629804627562298	1.21899563267879 \\
0.624633191598075	1.21812833610964 \\
0.619525770084862	1.21739470271353 \\
0.614490938234542	1.21679150175029 \\
0.609538186968714	1.21631481306328 \\
0.604678044186161	1.21596004094948 \\
0.599922189731396	1.21572192825122 \\
0.595283562277823	1.2155945706373 \\
0.590776456488094	1.21557143106487 \\
0.586416608987652	1.21564535443035 \\
0.58222141049641	1.21580857837158 \\
0.578209391334489	1.21605276690257 \\
0.574401150781581	1.21636899495028 \\
0.570818807421227	1.21674778455651 \\
0.567486123333374	1.21717911925651 \\
0.5644286394118	1.21765245434509 \\
0.5624353127578	1.21787441596288 \\
0.5624353127578	1.21787441596288 \\
0.5624353127578	1.21787441596288 \\
0.5624353127578	1.21787441596288 \\
0.5624353127578	1.21787441596288 \\
0.5624353127578	1.21787441596288 \\
0.5624353127578	1.21787441596288 \\
0.5624353127578	1.21787441596288 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11497704325213	1.30052764250132 \\
1.11167327747649	1.30136255065567 \\
1.1083766844823	1.30224791719253 \\
1.10508748074877	1.30317891030583 \\
1.10180789343181	1.30415199554433 \\
1.09853993889927	1.30516241535717 \\
1.09528557600041	1.30620458155856 \\
1.09204671940709	1.30727222103866 \\
1.08882518317666	1.30835847692418 \\
1.0856226029171	1.30945598936642 \\
1.08244034977712	1.31055697171763 \\
1.07927944528662	1.31165329011285 \\
1.07614048210066	1.31273654992808 \\
1.07302355362003	1.31379819001176 \\
1.06992819427138	1.31482958414066 \\
1.0668533315585	1.31582214836176 \\
1.06379725060614	1.31676745247329 \\
1.06075757167366	1.31765733370817 \\
1.05773124094251	1.31848401062147 \\
1.05471453473612	1.31924019519603 \\
1.05170307719042	1.31991920123843 \\
1.04869187124733	1.32051504722417 \\
1.04567534268725	1.32102255185759 \\
1.04264739674999	1.32143742073406 \\
1.03960148671781	1.3217563226261 \\
1.03653069365383	1.32197695406151 \\
1.03342781630712	1.32209809101839 \\
1.03028547001717	1.32211962672999 \\
1.02709619328047	1.32204259477114 \\
1.02385256048468	1.32186917678802 \\
1.02054729917606	1.32160269443319 \\
1.01717341010778	1.32124758527832 \\
1.01372428822381	1.32080936269642 \\
1.01019384266855	1.32029455993146 \\
1.00657661387765	1.31971065880426 \\
1.0028678858033	1.31906600373539 \\
0.999063791356813	1.31836970199588 \\
0.995161409213543	1.31763151131944 \\
0.991158850218473	1.31686171622206 \\
0.987055331754416	1.31607099457152 \\
0.982851238585742	1.31527027612627 \\
0.978548168867282	1.31447059491607 \\
0.974148964207101	1.31368293746318 \\
0.969657722890359	1.31291808893896 \\
0.96507979560602	1.31218647941489 \\
0.960421763265244	1.31149803239813 \\
0.955691396756445	1.31086201783817 \\
0.950897598743443	1.31028691175372 \\
0.946050327876515	1.30978026455784 \\
0.941160506047721	1.30934858005521 \\
0.936239909578352	1.30899720695061 \\
0.931301045474288	1.30873024454385 \\
0.926357014121207	1.30855046409533 \\
0.921421360012829	1.30845924713269 \\
0.916507912308629	1.30845654173387 \\
0.911630617199695	1.30854083757029 \\
0.906803364219877	1.30870916022909 \\
0.902039808771133	1.30895708505954 \\
0.897353193234653	1.30927877051039 \\
0.89275616911032	1.30966701064595 \\
0.888260622664542	1.31011330625433 \\
0.883877506568665	1.31060795369528 \\
0.879616679976024	1.31114015038184 \\
0.875486759414798	1.31169811555435 \\
0.871494982766294	1.31226922478989 \\
0.867647230015174	1.31284015513836 \\
0.863947332607197	1.31339704819284 \\
0.860397892772285	1.31392566281406 \\
0.8569996233773	1.31441155593578 \\
0.853751420847398	1.3148402524078 \\
0.85065036862885	1.31519742147903 \\
0.847691739106575	1.3154690513638 \\
0.844869123587877	1.31564162014741 \\
0.842174054024238	1.31570226580804 \\
0.839596736894134	1.31563893883991 \\
0.837125714769772	1.31544055775952 \\
0.834748069271272	1.31509714543855 \\
0.83244957736396	1.31459995568041 \\
0.830214868754461	1.31394158490129 \\
0.82802760144418	1.31311606838688 \\
0.825870652694887	1.31211895992908 \\
0.823726323158325	1.31094739397667 \\
0.821576551709583	1.30960012964595 \\
0.819403138362915	1.30807757616391 \\
0.817187972515653	1.30638179954543 \\
0.814913263664967	1.30451651053514 \\
0.812561771675642	1.30248703407193 \\
0.810117033646258	1.30030026075672 \\
0.80756358442707	1.29796458101926 \\
0.804887167885886	1.29548980288471 \\
0.802074936098023	1.29288705443136 \\
0.799115633752282	1.29016867220543 \\
0.795999765215384	1.28734807701329 \\
0.792719741880648	1.28443963864376 \\
0.789270007640399	1.28145853118144 \\
0.785647140562829	1.27842058065415 \\
0.781849929119464	1.27534210681407 \\
0.777879421595381	1.27223976088122 \\
0.773738947616897	1.26913036108197 \\
0.769434111046492	1.26603072779407 \\
0.764972753818052	1.26295752006554 \\
0.760364890612862	1.25992707520976 \\
0.755622614604295	1.25695525309525 \\
0.750759974822899	1.25405728664885 \\
0.745792826010412	1.2512476399775 \\
0.740738652138049	1.24853987538917 \\
0.735616365058817	1.24594653046085 \\
0.730446080043338	1.24347900616161 \\
0.725248870211963	1.24114746689588 \\
0.7200465021208	1.23896075318645 \\
0.714861154983853	1.2369263075708 \\
0.709715126215359	1.23505011414064 \\
0.704630526153045	1.23333665201223 \\
0.699628964971146	1.23178886287845 \\
0.694731234908332	1.23040813266019 \\
0.689956991016545	1.22919428714863 \\
0.685324433678937	1.22814560140886 \\
0.680849996145893	1.22725882260153 \\
0.676548040295814	1.22652920577235 \\
0.672430704019999	1.22595055984476 \\
0.668507041381017	1.22551531849772 \\
0.664783655339331	1.22521459178817 \\
0.661263868662596	1.2250382614843 \\
0.657947616771735	1.2249750697075 \\
0.654831276541326	1.22501271634339 \\
0.651907597792699	1.22513796373519 \\
0.649165138961037	1.22533675897234 \\
0.646588803971893	1.22559433651948 \\
0.644159332053571	1.22589535133434 \\
0.641853326087686	1.22622400356021 \\
0.639643247303234	1.22656416491607 \\
0.637497421683641	1.22689950773078 \\
0.635380076942089	1.22721363372088 \\
0.633251408527858	1.22749020168979 \\
0.631067673628844	1.22771305313535 \\
0.628781311849223	1.22786633481812 \\
0.626341091004415	1.22793461739248 \\
0.623692276259304	1.22790300925974 \\
0.620776820645658	1.22775726486401 \\
0.617533574834223	1.22748388671555 \\
0.613898513909775	1.22707022049023 \\
0.609804978807913	1.22650454261549 \\
0.605183930026318	1.22577613980974 \\
0.599964211228682	1.22487538009116 \\
0.594072820428038	1.22379377481036 \\
0.587435186583894	1.22252403128749 \\
0.579975449696562	1.22106009564739 \\
0.571616742861635	1.21939718544458 \\
0.562529326361483	1.21754665223108 \\
0.562529326361483	1.21754665223108 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11348393281734	1.30468075516999 \\
1.10949220151305	1.30966711486811 \\
1.10577277207565	1.3137900519512 \\
1.10230327612088	1.31713507638098 \\
1.09904265453401	1.31975834395967 \\
1.0959526798304	1.32171604911018 \\
1.09299722555341	1.32306318978796 \\
1.09014243024578	1.32385361615756 \\
1.0873567704901	1.3241399669818 \\
1.08461111453259	1.32397357829849 \\
1.08187872235963	1.32340437777417 \\
1.07913525253898	1.32248077043199 \\
1.07635874405562	1.32124952147926 \\
1.07352958629181	1.31975563973411 \\
1.07063047741154	1.31804226463297 \\
1.06764637277932	1.31615055954517 \\
1.0645644247108	1.3141196138175 \\
1.06137391475669	1.31198635562213 \\
1.05806617960354	1.30978547727266 \\
1.05463453155787	1.30754937423802 \\
1.0510741744667	1.30530809865657 \\
1.04738211582332	1.30308932775838 \\
1.04355707571558	1.3009183472573 \\
1.0395993931949	1.29881804948247 \\
1.03551093057627	1.29680894577892 \\
1.03129497611956	1.29490919251497 \\
1.02695614548864	1.293134629883 \\
1.02250028233408	1.29149883256405 \\
1.01793435829635	1.29001317123961 \\
1.01326637267923	1.28868688387097 \\
1.00850525199673	1.28752715562451 \\
1.00366074955263	1.28653920629788 \\
0.99874334517072	1.28572638409416 \\
0.993764145156545	1.28509026459896 \\
0.988734782541004	1.28463075383682 \\
0.983667317631993	1.28434619431757 \\
0.978574138885481	1.28423347302984 \\
0.973467864101964	1.28428813039691 \\
0.968361241959404	1.28450446927771 \\
0.963267053909893	1.28487566317323 \\
0.958198016494389	1.28539386288342 \\
0.953166684167726	1.28605030095131 \\
0.948185352773861	1.28683539332772 \\
0.94326596386804	1.28773883778981 \\
0.938420010146711	1.28874970874895 \\
0.933658442315988	1.28985654818471 \\
0.928991577803253	1.29104745254243 \\
0.924429011792064	1.292310155528 \\
0.919979531135613	1.29363210682507 \\
0.915651031776299	1.29500054684394 \\
0.911450440366257	1.29640257768775 \\
0.90738364084368	1.29782523058702 \\
0.903455406770273	1.2992555301089 \\
0.899669481400194	1.30068055400961 \\
0.89602793891238	1.30208749905435 \\
0.892532040375498	1.30346372502786 \\
0.889181604082614	1.30479682095461 \\
0.885975094528093	1.30607465384371 \\
0.882909631038885	1.30728542266706 \\
0.879980983100876	1.30841771028098 \\
0.877183579090937	1.3094605352226 \\
0.87451063083824	1.31040340234223 \\
0.871953742172069	1.31123635912534 \\
0.869503614624666	1.31195003940981 \\
0.867149677330616	1.31253572209753 \\
0.864880247522577	1.31298538009077 \\
0.862682638005644	1.3132917327065 \\
0.860543259957097	1.31344829675013 \\
0.858447739371977	1.31344943686425 \\
0.85638104570084	1.31329041454314 \\
0.854327631764099	1.31296743526622 \\
0.852271583819889	1.31247769311042 \\
0.85019678048342	1.31181941212962 \\
0.848087059021958	1.31099188372668 \\
0.845926387386603	1.30999549919379 \\
0.843699040193722	1.30883177656109 \\
0.841389776738808	1.30750338087512 \\
0.838984019016834	1.3060141370285 \\
0.836468027638759	1.30436903428202 \\
0.833829073476156	1.30257422166205 \\
0.831055602837132	1.30063699347916 \\
0.82813739397824	1.29856576429971 \\
0.825065702790213	1.29637003280911 \\
0.821833395560304	1.29406033413337 \\
0.818435066810935	1.29164818033226 \\
0.814867140342288	1.28914598894056 \\
0.811127951764154	1.28656699961126 \\
0.807217810987844	1.28392517910229 \\
0.803139043359666	1.28123511504384 \\
0.798896008350426	1.27851189912198 \\
0.794495094967202	1.27577100051359 \\
0.789944693320441	1.27302813060244 \\
0.785255142057341	1.27029910019427 \\
0.780438651657473	1.26759967062551 \\
0.775509203874566	1.26494540032252 \\
0.770482427895643	1.26235148851327 \\
0.765375454071622	1.25983261791715 \\
0.760206746348892	1.25740279833967 \\
0.754995914796569	1.25507521317305 \\
0.749763509876514	1.25286207085063 \\
0.744530800340805	1.2507744633195 \\
0.739319536862058	1.24882223358085 \\
0.734151703703789	1.24701385430097 \\
0.729049260918746	1.24535631941591 \\
0.724033879720213	1.24385505054094 \\
0.719126673801895	1.24251381985242 \\
0.714347929482878	1.24133469093505 \\
0.709716837622077	1.24031797888526 \\
0.705251230278327	1.23946223073217 \\
0.700967467503922	1.23876422609793 \\
0.696879602173636	1.23821900580072 \\
0.693000056421936	1.23781990592862 \\
0.689338809384211	1.23755863381583 \\
0.685903315045651	1.23742535490112 \\
0.682698349947712	1.23740880106871 \\
0.679725974295171	1.23749639877067 \\
0.676984934368823	1.23767442282107 \\
0.674471281647829	1.23792815074479 \\
0.672177825259415	1.23824205047321 \\
0.670094177335344	1.2385999729187 \\
0.66820683535576	1.2389853543534 \\
0.666498864081987	1.23938143402245 \\
0.664950456734814	1.23977146004627 \\
0.663538772266576	1.2401388723577 \\
0.662237937046405	1.24046763920761 \\
0.661019205864281	1.24074245168331 \\
0.659850987545673	1.24094893108208 \\
0.65869918076305	1.24107380208516 \\
0.65752724171366	1.24110503952364 \\
0.656296514813625	1.24103204595609 \\
0.6549665819491	1.2408458895712 \\
0.653495441878563	1.24053946701077 \\
0.65183987913993	1.24010772195521 \\
0.649955446190209	1.23954777782677 \\
0.647796775314004	1.23885888310301 \\
0.645317924279774	1.23804253558759 \\
0.64247265993682	1.23710255993083 \\
0.639214735922984	1.23604513954064 \\
0.635498166693813	1.23487882813036 \\
0.631277495710914	1.23361453867682 \\
0.626508055678285	1.23226551046483 \\
0.621146218999644	1.23084725490698 \\
0.615149636923799	1.2293774810656 \\
0.608477466184838	1.22787600200051 \\
0.601090582320823	1.22636462323992 \\
0.592951779260491	1.22486701481194 \\
0.584025955188589	1.22340856837164 \\
0.574280285119864	1.22201624099627 \\
0.56368438101172	1.22071838717282 \\
0.559043163622102	1.21845417434315 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.10559104374957	1.29440200420395 \\
1.09324718593726	1.28973195535369 \\
1.08211531741572	1.2862175910929 \\
1.07212845052868	1.28374971508421 \\
1.06323390786791	1.28223473417907 \\
1.05537582137265	1.28157862439026 \\
1.04849620230255	1.28168850957873 \\
1.04253555412303	1.28247330119578 \\
1.03743193109909	1.28384428181108 \\
1.03312311017017	1.28571549193258 \\
1.02954577054905	1.28800418180829 \\
1.02663532826269	1.29063118746823 \\
1.02432732684944	1.29352122702262 \\
1.02255713470897	1.29660322650222 \\
1.02125993666796	1.29981058475812 \\
1.02037183914008	1.3030813952361 \\
1.01982941250008	1.30635865101993 \\
1.01957055275908	1.30959039095637 \\
1.0195344033833	1.31272981981686 \\
1.01966186276581	1.31573537612372 \\
1.01989578213996	1.318570759401 \\
1.02018124244222	1.32120491291192 \\
1.02046581343561	1.32361196191304 \\
1.02069978898771	1.32577110937778 \\
1.0208363928095	1.32766649148813 \\
1.02083197315716	1.32928699552616 \\
1.02064622361081	1.33062581117382 \\
1.02024260850819	1.33168049681551 \\
1.01958837106783	1.33245346325298 \\
1.0186532120591	1.33295062862063 \\
1.01741029868775	1.33318012968565 \\
1.01583791886494	1.33315353959002 \\
1.0139185059059	1.33288576790331 \\
1.01163803434135	1.33239407282387 \\
1.0089862768254	1.33169762248354 \\
1.00595689138356	1.33081729758241 \\
1.00254735746064	1.32977532316698 \\
0.998758892869815	1.32859491259471 \\
0.99459634442508	1.32729991357673 \\
0.990068053404321	1.32591446028721 \\
0.985185696951467	1.32446263492304 \\
0.979964106897434	1.32296814227263 \\
0.974421067753902	1.32145400083818 \\
0.968577095833274	1.31994225390029 \\
0.962455201576048	1.3184537036338 \\
0.956080637234856	1.31700767100487 \\
0.949480632086504	1.31562178373302 \\
0.942684117333227	1.3143117941158 \\
0.935721442824242	1.31309142801251 \\
0.928624087688345	1.31197226578546 \\
0.921424366925361	1.31096365551517 \\
0.914155135963939	1.31007265834955 \\
0.906849495159015	1.30930402542174 \\
0.899540496175936	1.30866020537973 \\
0.89226085218987	1.30814138121685 \\
0.885042653817402	1.30774553477537 \\
0.877917092689292	1.30746853701807 \\
0.870914194565415	1.30730426192516 \\
0.864062563880046	1.30724472167634 \\
0.857389141582805	1.30728022062135 \\
0.850918978102655	1.30739952542592 \\
0.844675023205173	1.30759004870348 \\
0.838678151957949	1.30783804251547 \\
0.832946091371049	1.30812880691731 \\
0.827494659793067	1.30844688351516 \\
0.822336724578658	1.30877628034433 \\
0.817482277031435	1.30910067606208 \\
0.812938390537959	1.30940362938942 \\
0.808709337086667	1.30966878236648 \\
0.804795854649756	1.30988006031123 \\
0.801196237727079	1.31002185346824 \\
0.797905645343885	1.31007920250549 \\
0.794916294709135	1.3100379613174 \\
0.792217694759214	1.30988495040474 \\
0.789796231821638	1.30960809635588 \\
0.787636098199618	1.30919655190921 \\
0.785718920005174	1.30864080599392 \\
0.784024109388519	1.30793277204534 \\
0.782528777170148	1.30706586152102 \\
0.781208418870846	1.30603503836901 \\
0.780036838813527	1.30483685822493 \\
0.778986505586881	1.30346948859081 \\
0.778028637427403	1.30193271294786 \\
0.777133767388715	1.30022791796983 \\
0.776271833040946	1.29835806544431 \\
0.775412501486907	1.29632764848362 \\
0.774525464669944	1.29414263386006 \\
0.773580744110329	1.29181039109143 \\
0.772548964488069	1.28933960919816 \\
0.771401644759224	1.28674020261539 \\
0.770111473522845	1.28402320729113 \\
0.768652574827528	1.28120066832802 \\
0.767000760620167	1.27828552047789 \\
0.765133767447036	1.27529146283165 \\
0.763031475014835	1.27223282904819 \\
0.760676104410678	1.26912445445324 \\
0.758052393980327	1.2659815413129 \\
0.755147751091599	1.26281952354699 \\
0.751952378259964	1.25965393209621 \\
0.74845937238278	1.25650026209702 \\
0.744664796113676	1.25337384294848 \\
0.740567720705078	1.25028971228018 \\
0.736170239950216	1.24726249474944 \\
0.731477455161471	1.24430628651143 \\
0.726497431424847	1.24143454611941 \\
0.721241125666266	1.2386599925236 \\
0.715722287350186	1.2359945107493 \\
0.709957332901555	1.23344906574616 \\
0.703965195195854	1.23103362481329 \\
0.697767149697701	1.22875708891849 \\
0.691386619045667	1.22662723314498 \\
0.684848958079922	1.22465065641593 \\
0.678181221490799	1.22283274056639 \\
0.671411916430612	1.22117761875394 \\
0.664570742578053	1.21968815312572 \\
0.65768832227265	1.21836592158927 \\
0.650795923443446	1.21721121347057 \\
0.643925178137128	1.21622303378382 \\
0.637107799501336	1.21539911578486 \\
0.630375300093611	1.21473594143308 \\
0.623758714360787	1.21422876934432 \\
0.617288328064271	1.21387166977925 \\
0.610993417312397	1.21365756617669 \\
0.604901999702943	1.21357828270877 \\
0.599040599880238	1.21362459730441 \\
0.593434221604889	1.21378629374908 \\
0.588105360518598	1.21405225099067 \\
0.583075035732696	1.21441046284676 \\
0.578361835365745	1.21484813870735 \\
0.573981929760009	1.21535177121347 \\
0.569949136401302	1.21590720087071 \\
0.566274235097582	1.21649970904282 \\
0.562965805174466	1.21711406226134 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
0.561720201480672	1.21716428145958 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11104625052073	1.29923253426026 \\
1.10361563180061	1.29889600846412 \\
1.09668785597743	1.29902720077395 \\
1.09022870249914	1.29955951499353 \\
1.0842117210215	1.30043399534586 \\
1.07860935453404	1.30159339735819 \\
1.07339357535677	1.30298299569057 \\
1.06853608536691	1.3045509190312 \\
1.06400848564621	1.30624840021103 \\
1.05978242458877	1.30802996577768 \\
1.05582988651812	1.30985357406132 \\
1.05212269842931	1.31168076371632 \\
1.0486336273356	1.31347668182422 \\
1.04533586955924	1.31521017568483 \\
1.04220329754481	1.31685380929454 \\
1.03921061511911	1.31838386256771 \\
1.03633346160449	1.31978030173937 \\
1.0335485245736	1.32102672223238 \\
1.03083363950849	1.32211026430038 \\
1.02816788091505	1.32302150233493 \\
1.02553164310978	1.32375430894429 \\
1.0229067098945	1.32430569522969 \\
1.02027631239446	1.32467562893077 \\
1.01762517450237	1.32486683233488 \\
1.01493954552738	1.32488456204679 \\
1.01220721981222	1.3247363729022 \\
1.00941754325137	1.32443186848725 \\
1.00656140682036	1.3239824408972 \\
1.00363122740587	1.32340100252689 \\
1.00062091640585	1.32270171282643 \\
0.997525836740427	1.321899703068 \\
0.994342749073563	1.32101080224194 \\
0.991069748184607	1.32005126722396 \\
0.987706190545195	1.31903752032198 \\
0.984252614245522	1.3179858972175 \\
0.980710652474601	1.316912408162 \\
0.977082941790937	1.31583251507618 \\
0.973373026424798	1.31476092693574 \\
0.969585259833174	1.3137114155178 \\
0.965724704686553	1.31269665323818 \\
0.961797032406237	1.31172807443902 \\
0.957808423295653	1.31081576109938 \\
0.953765468222325	1.30996835354801 \\
0.949675072712452	1.30919298636407 \\
0.945544364220245	1.30849524926886 \\
0.941380603232355	1.30787917244372 \\
0.937191098766233	1.30734723536431 \\
0.932983128722408	1.30690039792374 \\
0.928763865456156	1.30653815233107 \\
0.924540306845545	1.3062585940216 \\
0.920319213051391	1.30605850960299 \\
0.916107049091218	1.30593347968999 \\
0.911909933284473	1.30587799435012 \\
0.907733591570157	1.30588557879467 \\
0.903583317650966	1.30594892690322 \\
0.899463938879632	1.30606004016446 \\
0.895379787773093	1.30621036964974 \\
0.891334679017929	1.30639095870672 \\
0.887331891815375	1.30659258416526 \\
0.883374157405363	1.30680589398336 \\
0.879463651605547	1.30702153942408 \\
0.875601992202014	1.30723030004006 \\
0.87179024103236	1.30742319994744 \\
0.868028910607796	1.30759161409049 \\
0.864317975127815	1.30772736342778 \\
0.860656885747522	1.30782279820637 \\
0.857044589962932	1.30787086872762 \\
0.853479554982284	1.30786518324301 \\
0.849959794950804	1.30780005284701 \\
0.846482901891588	1.30767052345331 \\
0.843046080215716	1.30747239514744 \\
0.839646184639878	1.30720222939999 \\
0.836279761329536	1.30685734479903 \\
0.832943092059779	1.30643580211439 \\
0.829632241154927	1.30593637964071 \\
0.826343104931835	1.30535853987743 \\
0.823071463331502	1.30470238869342 \\
0.81981303337972	1.30396862818969 \\
0.816563524071239	1.30315850451659 \\
0.813318692224285	1.30227375192214 \\
0.810074398804688	1.30131653430597 \\
0.806826665172697	1.30028938552978 \\
0.803571728662224	1.2991951496919 \\
0.800306096863282	1.29803692251077 \\
0.797026599945245	1.29681799488283 \\
0.793730440332663	1.29554179958518 \\
0.790415239028028	1.29421186198498 \\
0.787079077868353	1.29283175549811 \\
0.783720537005719	1.29140506241085 \\
0.780338726916827	1.28993534054272 \\
0.776933314273853	1.28842609608917 \\
0.773504541048725	1.28688076284034 \\
0.770053236275608	1.28530268783048 \\
0.766580819961595	1.28369512333314 \\
0.763089298713028	1.28206122498192 \\
0.759581252733774	1.28040405566804 \\
0.756059813951079	1.27872659474572 \\
0.752528635133259	1.27703175196549 \\
0.748991849979774	1.27532238545689 \\
0.745454024286637	1.27360132299546 \\
0.741920098416654	1.27187138571618 \\
0.738395321432654	1.27013541337814 \\
0.734885177380571	1.26839629024204 \\
0.731395304335635	1.26665697059591 \\
0.727931406946884	1.26492050295359 \\
0.724499163330445	1.26319005195578 \\
0.721104127268303	1.26146891702511 \\
0.71775162676468	1.2597605468633 \\
0.714446660094535	1.25806854893056 \\
0.711193790546585	1.25639669311319 \\
0.707997041114911	1.25474890886494 \\
0.704859790427549	1.25312927519911 \\
0.701784671216526	1.25154200301073 \\
0.698773472630834	1.24999140932034 \\
0.695827047671719	1.24848188315042 \\
0.692945226988269	1.24701784287214 \\
0.690126740211143	1.2456036849904 \\
0.687369145924063	1.24424372446893 \\
0.684668771277437	1.24294212683106 \\
0.682020662137673	1.2417028324049 \\
0.679418544540919	1.24052947321158 \\
0.676854798083169	1.23942528311944 \\
0.67432044173194	1.23839300200529 \\
0.671805132390468	1.23743477477174 \\
0.669297176385934	1.23655204616807 \\
0.666783553891238	1.23574545244724 \\
0.664249956127751	1.23501471096347 \\
0.661680835036975	1.23435850887101 \\
0.659059464954473	1.23377439212527 \\
0.656368015672332	1.2332586560102 \\
0.653587636139018	1.23280623842166 \\
0.650698547919834	1.23241061712408 \\
0.647680147429294	1.23206371216759 \\
0.644511115850188	1.23175579460561 \\
0.641169535574382	1.23147540258857 \\
0.637633011938624	1.23120926583041 \\
0.633878798985557	1.23094223935044 \\
0.629883927956422	1.2306572472874 \\
0.625625337217439	1.23033523746601 \\
0.621080002336648	1.22995514727124 \\
0.616225065061137	1.22949388125504 \\
0.611037959995289	1.22892630076535 \\
0.605496537847463	1.22822522575216 \\
0.599579184193646	1.22736144877067 \\
0.593264932800054	1.22630376107119 \\
0.586533572650149	1.22501899054031 \\
0.579365747932543	1.22347205114031 \\
0.571743050362242	1.22162600338504 \\
0.563648103326134	1.21944212529185 \\
0.559673326337587	1.21655636004016 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11578145229992	1.299353391799 \\
1.11430432360119	1.29870417640015 \\
1.11291222371305	1.29831203939648 \\
1.11119069814827	1.29826621930166 \\
1.10915694871855	1.29853020768071 \\
1.10684186604476	1.29906414899939 \\
1.10427455045324	1.29982939020281 \\
1.10148274132072	1.3007883685386 \\
1.09849275555653	1.30190479787056 \\
1.09532940862809	1.30314380744485 \\
1.09201593252414	1.30447207139548 \\
1.08857390260291	1.3058579320123 \\
1.08502317967573	1.30727151842606 \\
1.08138187058937	1.3086848602904 \\
1.07766630879906	1.31007199504606 \\
1.07389105538057	1.31140906690661 \\
1.07006892027323	1.31267441558445 \\
1.06621100310016	1.31384865284116 \\
1.06232675257815	1.31491472511227 \\
1.05842404325882	1.31585796067464 \\
1.05450926810882	1.31666610006629 \\
1.0505874452301	1.31732930871832 \\
1.04666233683813	1.317840171009 \\
1.0427365784583	1.31819366519854 \\
1.03881181617142	1.31838711894958 \\
1.0348888496427	1.31842014538528 \\
1.03096777860796	1.31829455988445 \\
1.02704815046885	1.31801427806463 \\
1.02312910666729	1.31758519565746 \\
1.01920952556765	1.31701505123584 \\
1.01528815967256	1.31631327300451 \\
1.01136376513174	1.31549081111173 \\
1.00743522166967	1.31455995717142 \\
1.00350164125263	1.31353415289884 \\
0.999562464034719	1.31242778994964 \\
0.995617540359834	1.31125600320862 \\
0.991667197849167	1.31003445989476 \\
0.987712292864882	1.30877914693001 \\
0.983754245907299	1.30750615905975 \\
0.979795060769921	1.3062314902109 \\
0.975837327540222	1.30497083053129 \\
0.971884209790496	1.30373937147151 \\
0.967939416548559	1.30255162115147 \\
0.964007159869521	1.30142123210072 \\
0.960092099044217	1.30036084327801 \\
0.956199272674457	1.29938193806542 \\
0.95233402001784	1.2984947196995 \\
0.948501893153323	1.297708005351 \\
0.944708561641654	1.29702913979913 \\
0.940959711450703	1.29646392937139 \\
0.937260939984054	1.29601659653928 \\
0.93361764909121	1.29568975527809 \\
0.93003493794954	1.29548440701993 \\
0.926517497691676	1.29539995675703 \\
0.923069509608157	1.29543424859085 \\
0.919694548684587	1.29558361977634 \\
0.916395494136703	1.29584297208176 \\
0.913174448487117	1.29620585907768 \\
0.910032666586144	1.29666458778579 \\
0.906970495818198	1.29721033296195 \\
0.903987328557525	1.29783326216017 \\
0.901081567745231	1.2985226696272 \\
0.89825060625693	1.29926711701095 \\
0.895490820520067	1.30005457883178 \\
0.892797578625549	1.30087259066298 \\
0.890165262963042	1.30170839799497 \\
0.887587307196686	1.30254910381628 \\
0.885056247191103	1.30338181303083 \\
0.882563785299596	1.30419377194376 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
0.881281746431551	1.30509456005606 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11543874637683	1.30194541623801 \\
1.11336022652572	1.30464491837934 \\
1.11100424887231	1.30705805113866 \\
1.10820238162487	1.30900513846561 \\
1.1050093625637	1.31053249272269 \\
1.10147011784652	1.31167624020001 \\
1.09762868407928	1.31247227548084 \\
1.09352783460402	1.31295585217178 \\
1.08920898193427	1.31316154696076 \\
1.08471203221394	1.31312316277125 \\
1.08007521961557	1.31287360481109 \\
1.07533493362492	1.31244474178039 \\
1.07052554817061	1.31186726153746 \\
1.0656792591365	1.31117052826669 \\
1.0608259350256	1.31038244644405 \\
1.05599298425606	1.30952933551554 \\
1.0512052416108	1.30863581810683 \\
1.04648487564586	1.30772472372135 \\
1.04185131832531	1.30681700921874 \\
1.03732121774226	1.30593169685592 \\
1.03290841446589	1.30508583028227 \\
1.02862394179168	1.30429444857412 \\
1.02447604994179	1.30357057814594 \\
1.02047025404793	1.3029252421651 \\
1.01660954838819	1.3023674809026 \\
1.01289390756934	1.30190441933615 \\
1.00932131723365	1.30154128561249 \\
1.00588730783124	1.30128151152125 \\
1.00258522839781	1.30112680892094 \\
0.999406446013703	1.30107726789999 \\
0.99634053602164	1.3011314637574 \\
0.993375488029362	1.30128657305325 \\
0.990497924441431	1.30153849678531 \\
0.987693329213006	1.30188198903729 \\
0.984946284327182	1.30231078938633 \\
0.982240711374825	1.30281775735789 \\
0.979560115518056	1.30339500724233 \\
0.976887829052995	1.3040340416408 \\
0.974207251757452	1.30472588218964 \\
0.971502085217405	1.30546119601879 \\
0.968756558373819	1.30623041662972 \\
0.965955641619048	1.30702385802941 \\
0.963085246899534	1.30783182112405 \\
0.960132411447604	1.30864469155736 \\
0.957085462968093	1.3094530283679 \\
0.953934164342766	1.31024764303459 \\
0.950669836184202	1.31101966867379 \\
0.947285455867109	1.31176061934292 \\
0.943775731985203	1.31246243958796 \\
0.940137153521188	1.31311754454466 \\
0.936368013371181	1.31371885106013 \\
0.932468406228065	1.31425980044188 \\
0.928440201195066	1.31473437356196 \\
0.924286989865701	1.31513709914296 \\
0.920014010963025	1.31546305612927 \\
0.915628052973881	1.31570787109903 \\
0.911137336536341	1.31586771169982 \\
0.9065513786349	1.31593927709341 \\
0.901880840922399	1.3159197863719 \\
0.897137364714884	1.31580696585982 \\
0.892333395390897	1.31559903614547 \\
0.887481999066033	1.31529469959083 \\
0.882596674503804	1.31489312895576 \\
0.87769116326276	1.31439395764059 \\
0.872779261066149	1.31379727190595 \\
0.867874633314123	1.31310360527237 \\
0.862990637540511	1.31231393513973 \\
0.858140155448577	1.31142968150253 \\
0.853335436946078	1.31045270747505 \\
0.848587958343346	1.30938532118643 \\
0.8439082965842	1.30823027846382 \\
0.839306021053869	1.30699078559625 \\
0.834789604157444	1.3056705013672 \\
0.830366351493658	1.30427353746362 \\
0.826042352069402	1.3028044563167 \\
0.821822448618197	1.30126826540681 \\
0.817710227708354	1.2996704070745 \\
0.813708028961678	1.29801674292138 \\
0.809816972358484	1.29631353195968 \\
0.806037002286499	1.29456740177625 \\
0.802366946706162	1.29278531211445 \\
0.79880458955867	1.29097451044278 \\
0.795346754340592	1.28914247926953 \\
0.791989396613858	1.28729687517355 \\
0.788727703115308	1.28544545974794 \\
0.785556195077519	1.28359602289123 \\
0.782468833372961	1.28175629912267 \\
0.779459123146235	1.27993387783979 \\
0.77652021570268	1.27813610867044 \\
0.773645005573339	1.27637000329221 \\
0.77082622087259	1.2746421352935 \\
0.76805650530106	1.27295853982645 \\
0.765328490417477	1.27132461494816 \\
0.762634857102735	1.26974502665673 \\
0.759968385461028	1.26822361970043 \\
0.757321992739385	1.26676333626715 \\
0.754688759190885	1.26536614464544 \\
0.752061942150764	1.26403297988644 \\
0.749434978930945	1.26276369838706 \\
0.746801479459988	1.26155704816003 \\
0.744155209894775	1.26041065635708 \\
0.741490068701085	1.25932103537059 \\
0.738800056936204	1.25828360855965 \\
0.736079244662773	1.25729275633415 \\
0.73332173557456	1.25634188298985 \\
0.730521632018154	1.25542350432487 \\
0.727673002647242	1.25452935569093 \\
0.724769854946561	1.25365051974737 \\
0.721806114810555	1.25277757280113 \\
0.718775615257966	1.25190074823832 \\
0.715672096210057	1.25101011519112 \\
0.71248921705996	1.25009577024468 \\
0.709220583517985	1.24914803967962 \\
0.705859789937648	1.2481576894736 \\
0.702400478015829	1.24711614005574 \\
0.698836412424467	1.24601568262579 \\
0.695161573577948	1.24484969372094 \\
0.691370267377547	1.2436128446386 \\
0.687457251409901	1.24230130230829 \\
0.683417876718475	1.24091291824898 \\
0.679248243923185	1.23944740235171 \\
0.674945372141016	1.2379064783893 \\
0.670507378866504	1.23629401837412 \\
0.665933668711202	1.23461615315763 \\
0.661225128680607	1.23288135698737 \\
0.656384327489271	1.23110050410335 \\
0.651415716282312	1.22928689585905 \\
0.646325828045372	1.22745625728507 \\
0.641123472944952	1.22562670246816 \\
0.635819926845561	1.22381866858406 \\
0.63042911029681	1.22205481889158 \\
0.624967755369495	1.22035991545655 \\
0.619455557841716	1.21876066281898 \\
0.613915312391222	1.21728552423589 \\
0.608373028636262	1.21596451251788 \\
0.602858026082878	1.21482895782366 \\
0.597403006281187	1.21391125507774 \\
0.592044100766691	1.21324459392971 \\
0.586820893664716	1.21286267437633 \\
0.581776418165423	1.21279941132007 \\
0.576957126430238	1.21308863143896 \\
0.572412997721828	1.21376376082917 \\
0.568196769401154	1.21485753946632 \\
0.564364884325162	1.21640167769942 \\
0.562130039959883	1.21778940868057 \\
0.562130039959883	1.21778940868057 \\
0.562130039959883	1.21778940868057 \\
0.562130039959883	1.21778940868057 \\
0.562130039959883	1.21778940868057 \\
0.562130039959883	1.21778940868057 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11567529045965	1.29914515807392 \\
1.11400117989211	1.29797945580725 \\
1.11257879731507	1.29678697995107 \\
1.11096783727832	1.29580699859628 \\
1.10914680547731	1.29504701642381 \\
1.10710164480987	1.29450810180334 \\
1.10482119901788	1.29418913126098 \\
1.10229743600151	1.29408668251181 \\
1.09952547796227	1.29419511707221 \\
1.09650356040626	1.29450665318615 \\
1.09323295240277	1.29501145433943 \\
1.08971784667363	1.29569773910406 \\
1.08596522531474	1.29655191481637 \\
1.08198470419168	1.29755873511021 \\
1.07778835787707	1.29870147988416 \\
1.07339052650745	1.29996215542155 \\
1.06880760583506	1.30132171187039 \\
1.06405782184824	1.3027602749839 \\
1.05916099153005	1.30425738884075 \\
1.05413827156007	1.30579226616163 \\
1.04901189700451	1.30734404279126 \\
1.04380491226467	1.30889203291136 \\
1.03854089675092	1.31041598158387 \\
1.03324368791089	1.31189631129463 \\
1.0279371043619	1.31331435927384 \\
1.02264467195469	1.31465260251077 \\
1.01738935562867	1.31589486755611 \\
1.01219329990526	1.31702652241371 \\
1.00707758080878	1.31803464806211 \\
1.00206197190319	1.3189081874128 \\
0.997164726991838	1.31963806980288 \\
0.992402381848595	1.32021730943111 \\
0.987789577136719	1.32064107647537 \\
0.983338904430351	1.3209067399724 \\
0.97906093730966	1.32101387576712 \\
0.97496346288916	1.32096427745435 \\
0.971052431668184	1.32076187128452 \\
0.96733123272591	1.3204126741512 \\
0.963800805446024	1.31992468477011 \\
0.960459675340066	1.31930775912183 \\
0.957304106107213	1.31857345631259 \\
0.954327680615366	1.31773488092379 \\
0.951522137700655	1.31680646576422 \\
0.948876997852199	1.31580377845389 \\
0.94637980030513	1.31474328968333 \\
0.944016286950836	1.31364213611499 \\
0.941770670079716	1.31251787133326 \\
0.939625488017606	1.31138822221332 \\
0.937562360521137	1.31027082112586 \\
0.935561868591666	1.30918296308705 \\
0.933603867033759	1.30814135428522 \\
0.931667750549769	1.30716187307136 \\
0.929732710009667	1.30625934160757 \\
0.927777991397739	1.30544731227484 \\
0.92578315375806	1.30473787158117 \\
0.923728323083081	1.30414146422944 \\
0.921594439107795	1.30366673970532 \\
0.919363492044788	1.30332042342863 \\
0.917018746398786	1.30310721416417 \\
0.914544949134846	1.30302970901816 \\
0.911928519641808	1.30308835695814 \\
0.909157719131178	1.30328144139447 \\
0.906222797339768	1.30360509195546 \\
0.903116114660321	1.30405332518257 \\
0.899832238105515	1.30461811347249 \\
0.896368009814475	1.30528948120549 \\
0.892722587133862	1.30605562662995 \\
0.888897453644341	1.30690306772688 \\
0.884896400853761	1.30781680996078 \\
0.880725480636616	1.30878053353865 \\
0.876392928860903	1.30977679755228 \\
0.87190906100374	1.31078725817241 \\
0.867286140911405	1.31179289790144 \\
0.862538224202975	1.31277426277434 \\
0.857680978144828	1.3137117043286 \\
0.85273148013108	1.3145856231419 \\
0.847707997188301	1.31537671076172 \\
0.842629749177195	1.31606618692243 \\
0.837516658585735	1.31663602905934 \\
0.832389089994079	1.31706919128435 \\
0.827267582438866	1.31734981017755 \\
0.822172578011142	1.3174633949714 \\
0.817124150086875	1.31739699995134 \\
0.812141734611147	1.31713937716522 \\
0.807243867836841	1.31668110781747 \\
0.802447933856514	1.31601471101789 \\
0.797769925163572	1.31513472885488 \\
0.79322421933734	1.31403778706523 \\
0.78882337476819	1.31272263087441 \\
0.784577948125704	1.31119013587979 \\
0.780496485614013	1.3094432941221 \\
0.776584770761444	1.30748717712 \\
0.772846676073208	1.30532886987664 \\
0.769283459397396	1.30297739129278 \\
0.765893843488684	1.30044358624257 \\
0.762674029720526	1.29774000028156 \\
0.75961771805631	1.29488073598567 \\
0.756716269190394	1.29188129341508 \\
0.753958339400196	1.28875839626039 \\
0.751330691590268	1.28552980543774 \\
0.74881788502914	1.28221412602724 \\
0.746402540060726	1.278830604898 \\
0.744065558923788	1.2753989249007 \\
0.741786352234106	1.27193899725173 \\
0.739543088419724	1.26847075468278 \\
0.737312962552131	1.26501394779389 \\
0.735072481517514	1.26158794696043 \\
0.732797762244475	1.25821155201273 \\
0.730464839539219	1.25490281174725 \\
0.728049979953008	1.25167885514265 \\
0.725529998023488	1.24855573594663 \\
0.722882571193021	1.24554829207318 \\
0.720086549714407	1.24267002100993 \\
0.717122257907371	1.23993297218428 \\
0.71397178322743	1.23734765698031 \\
0.710619249751091	1.23492297683903 \\
0.707051072865842	1.23266616961725 \\
0.703256192177817	1.23058277412864 \\
0.699226279911259	1.22867661254838 \\
0.694955922368776	1.22694979013396 \\
0.690442772345933	1.22540271150209 \\
0.685687670744069	1.22403411250879 \\
0.680694735997174	1.22284110660854 \\
0.67547142031775	1.2218192444215 \\
0.670028532168695	1.22096258511621 \\
0.664380224778558	1.22026377812098 \\
0.658543950931677	1.21971415360944 \\
0.652540384677391	1.21930382016638 \\
0.646393311008622	1.21902176802696 \\
0.640129484953478	1.21885597629616 \\
0.633778461897935	1.21879352259321 \\
0.627372401306204	1.2188206936275 \\
0.620945846321187	1.21892309529337 \\
0.614535482003644	1.21908576097131 \\
0.608179875199191	1.21929325683683 \\
0.601919199201595	1.2195297831045 \\
0.595794946505167	1.2197792702694 \\
0.589849633005836	1.22002546954933 \\
0.584126497018795	1.22025203687672 \\
0.578669378720171	1.22044260527344 \\
0.573521663085271	1.22058087668726 \\
0.568727143299554	1.22065064626523 \\
0.564328970387814	1.22063588299381 \\
0.562538168972162	1.22001900169186 \\
0.562538168972162	1.22001900169186 \\
0.562538168972162	1.22001900169186 \\
0.562538168972162	1.22001900169186 \\
0.562538168972162	1.22001900169186 \\
0.562538168972162	1.22001900169186 \\
0.562538168972162	1.22001900169186 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11593324578373	1.2989384174651 \\
1.11455258446821	1.2976688801121 \\
1.11353570071943	1.29618765692876 \\
1.11212206471833	1.29489494945561 \\
1.1102407285812	1.2938691198581 \\
1.10794518828718	1.29309394948365 \\
1.10528392683889	1.29255573725455 \\
1.10230388936334	1.29223979849741 \\
1.09905021298415	1.29213072409408 \\
1.09556601678662	1.29221247012913 \\
1.09189218562409	1.29246845813542 \\
1.08806716612791	1.29288168254584 \\
1.08412678419633	1.29343482721847 \\
1.0801040894434	1.29411039060194 \\
1.07602922985039	1.29489081805422 \\
1.07192935851042	1.295758639263 \\
1.06782857346595	1.29669660846216 \\
1.06374789099065	1.29768784507311 \\
1.05970525214228	1.29871597244492 \\
1.055715561953	1.29976525247869 \\
1.05179076019601	1.30082071407291 \\
1.04793992226252	1.30186827350239 \\
1.04416938829601	1.30289484503528 \\
1.04048291836641	1.30388844029435 \\
1.03688187112875	1.30483825507781 \\
1.03336540310601	1.30573474256789 \\
1.02993068547121	1.30656967207001 \\
1.02657313498414	1.30733617264014 \\
1.02328665556933	1.30802876116968 \\
1.0200638869079	1.3086433547054 \\
1.01689645635873	1.3091772669831 \\
1.01377523052672	1.30962918934822 \\
1.01069056285693	1.30999915642091 \\
1.00763253375325	1.31028849703817 \\
1.00459117989573	1.3104997711693 \\
1.00155670966012	1.31063669365257 \\
0.998519701821428	1.31070404574129 \\
0.995471285045469	1.31070757557381 \\
0.992403296033365	1.31065388879634 \\
0.989308414576318	1.31055033066703 \\
0.986180274195131	1.31040486105579 \\
0.983013547473118	1.31022592382451 \\
0.979804005634323	1.31002231212739 \\
0.976548552363367	1.30980303120912 \\
0.973245232300784	1.30957716029959 \\
0.969893215070557	1.30935371520686 \\
0.96649275609747	1.30914151319517 \\
0.963045135843887	1.30894904170107 \\
0.959552579432502	1.30878433238952 \\
0.956018158918178	1.30865484198214 \\
0.952445680723467	1.30856734120381 \\
0.948839560955331	1.30852781309127 \\
0.945204691472199	1.30854136179052 \\
0.941546299669042	1.30861213283973 \\
0.93786980499291	1.30874324579273 \\
0.934180675192469	1.30893673988688 \\
0.930484285243525	1.30919353330074 \\
0.926785781780168	1.30951339638242 \\
0.92308995570079	1.30989493906265 \\
0.91940112541305	1.31033561249804 \\
0.915723032936135	1.31083172482316 \\
0.912058754796985	1.31137847072684 \\
0.908410629344799	1.3119699744102 \\
0.904780201770858	1.31259934533442 \\
0.90116818776458	1.31325874602622 \\
0.897574456368183	1.31393947108069 \\
0.89399803221798	1.31463203638626 \\
0.890437116986827	1.31532627749629 \\
0.886889129476249	1.31601145598702 \\
0.883350763454631	1.31667637257399 \\
0.879818062005889	1.31730948570784 \\
0.876286506846761	1.31789903433703 \\
0.872751120795564	1.31843316350767 \\
0.869206581335489	1.31890005147053 \\
0.865647343015005	1.31928803697937 \\
0.862067766269838	1.3195857454935 \\
0.858462250137519	1.31978221303785 \\
0.854825366268025	1.31986700652537 \\
0.851151991613321	1.31983033940615 \\
0.847437437204336	1.31966318157491 \\
0.843677570495291	1.31935736254071 \\
0.839868928870619	1.31890566693889 \\
0.836008822066717	1.31830192154527 \\
0.83209542145656	1.317541073034 \\
0.828127834376169	1.3166192558048 \\
0.824106161934152	1.31553384929116 \\
0.820031539034314	1.31428352424927 \\
0.81590615565182	1.31286827761752 \\
0.811733258730048	1.31128945562871 \\
0.807517134402534	1.30954976495138 \\
0.803263070586326	1.30765327173208 \\
0.798977300333607	1.3056053885067 \\
0.794666926661764	1.30341284904421 \\
0.790339829902167	1.30108367128055 \\
0.78600455890943	1.29862710859095 \\
0.78167020775053	1.29605358973523 \\
0.777346279742282	1.29337464789201 \\
0.77304254092223	1.29060283927153 \\
0.768768865218503	1.28775165186422 \\
0.764535073725968	1.28483540494154 \\
0.760350770597001	1.28186913997749 \\
0.756225178114131	1.27886850370369 \\
0.752166973528218	1.27584962404839 \\
0.748184130219801	1.27282897974115 \\
0.744283765673813	1.26982326439072 \\
0.740471998650453	1.26684924586493 \\
0.736753817789969	1.26392362181873 \\
0.733132963709087	1.26106287223112 \\
0.729611826435295	1.25828310982378 \\
0.726191359785791	1.25559992924456 \\
0.722871014034929	1.25302825590824 \\
0.719648687931894	1.25058219539448 \\
0.716520700833819	1.24827488431009 \\
0.713481785413638	1.2461183435279 \\
0.710525101091397	1.24412333471854 \\
0.707642268027685	1.24229922109321 \\
0.704823421213	1.24065383327425 \\
0.702057283891883	1.23919334120554 \\
0.699331259280121	1.2379221330054 \\
0.696631539271178	1.23684270164923 \\
0.6939432285883	1.23595554034734 \\
0.691250482624704	1.23525904745348 \\
0.688536657029191	1.23474944170097 \\
0.685784466940866	1.23442068851479 \\
0.682976153656823	1.23426443808916 \\
0.68009365643225	1.23426997585072 \\
0.677118787064777	1.23442418584617 \\
0.67403340490463	1.23471152750221 \\
0.670819589959448	1.23511402610332 \\
0.667459811826826	1.23561127722189 \\
0.663937092287626	1.23618046521551 \\
0.660235159526885	1.23679639578024 \\
0.656338592114223	1.23743154241846 \\
0.652232951068697	1.23805610654687 \\
0.647904898550315	1.23863809083841 \\
0.643342301957432	1.23914338526294 \\
0.638534322461322	1.2395358651698 \\
0.633471487271028	1.23977750064265 \\
0.628145745187975	1.23982847625845 \\
0.622550505275072	1.23964732029911 \\
0.616680658723794	1.23919104240066 \\
0.610532584249629	1.23841527858179 \\
0.604104137576216	1.237274442573 \\
0.597394625776906	1.23572188236879 \\
0.590404767425379	1.23371004094746 \\
0.583136639661156	1.23119062014183 \\
0.57559361339923	1.22811474669589 \\
0.567780278004491	1.22443313959914 \\
0.562835221395568	1.22012728456903 \\
0.562835221395568	1.22012728456903 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1163468326958	1.30086404562207 \\
1.1153260158783	1.3017506264619 \\
1.11452220341721	1.30245223933525 \\
1.11422523992992	1.30318138957366 \\
1.11368296065638	1.30368822033693 \\
1.11262987520106	1.30385983995106 \\
1.11108975866654	1.30373647474073 \\
1.10910637135174	1.30335932086594 \\
1.10672080015267	1.30276863601725 \\
1.10397220653633	1.30200348030314 \\
1.10089782846671	1.30110153101545 \\
1.0975329836351	1.30009887397013 \\
1.0939110677332	1.29902979807575 \\
1.09006355579445	1.29792659880672 \\
1.08602001131419	1.29681939679595 \\
1.08180810588194	1.29573597632431 \\
1.07745365061002	1.29470164728411 \\
1.07298063958344	1.29373913312986 \\
1.0684113047859	1.29286848643464 \\
1.06376618140902	1.29210703293706 \\
1.05906418207897	1.29146934436955 \\
1.05432267829621	1.29096723987331 \\
1.04955758724908	1.2906098154003 \\
1.04478346210623	1.2904035001555 \\
1.04001358389897	1.29035213882506 \\
1.03526005315824	1.29045709805767 \\
1.03053387956387	1.29071739541041 \\
1.02584506798834	1.29112984873547 \\
1.02120269946815	1.29168924376995 \\
1.01661500580993	1.29238851750063 \\
1.01208943673014	1.293218954712 \\
1.0076327186349	1.29417039499317 \\
1.00325090436529	1.2952314473801 \\
0.998949413460462	1.29638970974845 \\
0.99473306272182	1.29763199005027 \\
0.990606087093352	1.29894452650701 \\
0.9865721511012	1.30031320393296 \\
0.982634351316454	1.30172376346571 \\
0.978795210515152	1.30316200312395 \\
0.975056664404887	1.30461396679407 \\
0.97142004196504	1.30606611946442 \\
0.96788604060434	1.30750550677393 \\
0.964454697472531	1.30891989721788 \\
0.96112535837004	1.31029790565113 \\
0.957896645778693	1.31162909704427 \\
0.954766543306285	1.31290406654185 \\
0.951731886665383	1.31411451563979 \\
0.948789078173247	1.31525327150935 \\
0.945933579474805	1.31631432455108 \\
0.943159993134732	1.31729282355114 \\
0.940462077497293	1.31818505834518 \\
0.937832750438053	1.31898842332201 \\
0.935264104572307	1.31970136457889 \\
0.932747433950573	1.3203233121581 \\
0.930273272937845	1.32085459922978 \\
0.927831447733964	1.32129637022938 \\
0.925411140768439	1.32165048008612 \\
0.923000967964093	1.32191938676755 \\
0.920589068616586	1.3221060394144 \\
0.918163207386081	1.32221376434966 \\
0.915710887647524	1.3222461512158 \\
0.913219475201679	1.32220694142512 \\
0.910676331114544	1.32209992100205 \\
0.908068952232197	1.32192881975419 \\
0.905385117715585	1.32169721853447 \\
0.902613039758954	1.32140846615278 \\
0.899741516500069	1.3210656072653 \\
0.896760085003209	1.32067132231913 \\
0.893659172099907	1.32022788036213 \\
0.890430240809799	1.31973710524894 \\
0.887065930036634	1.31920035548976 \\
0.88356018524363	1.31861851770298 \\
0.87990837785883	1.31799201335337 \\
0.876107411244894	1.31732081818805 \\
0.872155811188523	1.31660449352972 \\
0.868053799021375	1.31584222835426 \\
0.86380334567523	1.31503289087374 \\
0.859408205197147	1.3141750881685 \\
0.854873926502587	1.31326723226865 \\
0.850207842422741	1.31230761097683 \\
0.845419035402759	1.31129446165419 \\
0.840518279526061	1.31022604615972 \\
0.83551795887186	1.3091007251413 \\
0.830431962553501	1.30791702992328 \\
0.825275557129254	1.30667373031951 \\
0.820065237419311	1.30536989681998 \\
0.814818557097926	1.30400495575132 \\
0.809553940752308	1.30257873619167 \\
0.804290479405057	1.3010915076261 \\
0.799047711779594	1.29954400755403 \\
0.793845393843413	1.2979374585005 \\
0.788703259387796	1.2962735741333 \\
0.783640774590943	1.29455455444202 \\
0.778676889660891	1.29278307018776 \\
0.773829790762147	1.29096223707812 \\
0.76911665549359	1.2890955803555 \\
0.764553415203123	1.2871869907028 \\
0.760154527395988	1.2852406725653 \\
0.755932912234184	1.28326108652781 \\
0.751899129312642	1.28125288630061 \\
0.748062161611484	1.27922085005495 \\
0.744428624504211	1.27716981601559 \\
0.741002756124161	1.27510461249962 \\
0.737786336466815	1.27302999108263 \\
0.73477872017549	1.27095056290996 \\
0.73197632419715	1.26887073964252 \\
0.729373326335175	1.2667946784667 \\
0.726961208124028	1.264726238239 \\
0.724728892485949	1.26266894120905 \\
0.722662917324518	1.260625944562 \\
0.720747227233788	1.25860002294394 \\
0.718963801262564	1.25659355947027 \\
0.717292500807588	1.25460855074619 \\
0.715711327945426	1.2526466213 \\
0.714196658305804	1.25070904897308 \\
0.712723489039296	1.24879680112949 \\
0.711265700528833	1.24691058086969 \\
0.709796337863547	1.24505088241046 \\
0.708287907318683	1.24321805466654 \\
0.706712682649744	1.24141237188832 \\
0.70504301861624	1.23963411003563 \\
0.703251668027997	1.23788362745574 \\
0.701312098722623	1.23616144833449 \\
0.699198806893892	1.23446834732129 \\
0.696887623271205	1.23280543369058 \\
0.694356008778374	1.23117423339421 \\
0.691583336475695	1.22957676738164 \\
0.68855115680897	1.22801562461728 \\
0.685243443448485	1.22649402830457 \\
0.681646817294693	1.22501589393483 \\
0.677750746549506	1.22358587791117 \\
0.673547721096029	1.22220941565325 \\
0.669033399787928	1.22089274826264 \\
0.664206729615046	1.21964293701896 \\
0.659070036076789	1.21846786517871 \\
0.653629084451844	1.21737622675828 \\
0.647893111995599	1.21637750219518 \\
0.641874831419452	1.21548192099267 \\
0.635590406305159	1.21470041165817 \\
0.629059399379957	1.21404453944061 \\
0.622304694823871	1.21352643255355 \\
0.615352396000247	1.21315869773559 \\
0.608231700196519	1.21295432614579 \\
0.600974752136956	1.2129265907192 \\
0.593616478185318	1.21308893621418 \\
0.586194403294202	1.21345486327097 \\
0.578748452879204	1.21403780786893 \\
0.571320741897781	1.21485101761815 \\
0.563955353491169	1.21590742635012 \\
0.560251137248902	1.21611517064564 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1078720640381	1.29676551210731 \\
1.09797469590137	1.29395335003563 \\
1.08934568957125	1.29172638723494 \\
1.08189102160989	1.2900264726456 \\
1.07552925957445	1.28880689038227 \\
1.0701778207497	1.28802106540288 \\
1.06575397469431	1.28762355601664 \\
1.06217545442585	1.28757033099207 \\
1.05935991076681	1.28781898387817 \\
1.05722680519851	1.2883288221883 \\
1.05569635224812	1.28906099662604 \\
1.05469074242342	1.28997852118587 \\
1.05413383438672	1.29104629378081 \\
1.05395188534627	1.29223146462584 \\
1.05407360993515	1.29350317457914 \\
1.05443070016226	1.29483255269404 \\
1.05495791393654	1.29619281535615 \\
1.05559339529666	1.29755934028886 \\
1.05627890360002	1.29890966542288 \\
1.05696001855166	1.30022346979858 \\
1.05758630512289	1.30148253114295 \\
1.05811147674098	1.30267071218436 \\
1.05849354625049	1.30377397894525 \\
1.05869506993789	1.30478031993832 \\
1.0586833294419	1.30568005375837 \\
1.05843027199459	1.30646592986985 \\
1.05791149720327	1.30713277410678 \\
1.05710595724401	1.30767644907552 \\
1.05599753843853	1.30809425483388 \\
1.05457543055473	1.30838568627527 \\
1.05283320613883	1.30855230071682 \\
1.05076814583871	1.30859740362248 \\
1.04838117394264	1.30852572110079 \\
1.04567685019806	1.30834346011862 \\
1.04266316453596	1.30805822858913 \\
1.0393512972264	1.30767893482016 \\
1.03575536110101	1.30721567912166 \\
1.03189212735206	1.30667963626192 \\
1.02778073749278	1.30608292884026 \\
1.02344240419324	1.30543849182011 \\
1.01890010384622	1.30475992872995 \\
1.01417826380144	1.30406136028447 \\
1.00930244723402	1.30335726639474 \\
1.00429903858255	1.30266232271918 \\
0.999194932409649	1.30199123305521 \\
0.994017228409855	1.3013585589879 \\
0.988792935125239	1.30077854830164 \\
0.983548684737121	1.30026496372803 \\
0.978310461091381	1.29983091365226 \\
0.973103342892411	1.29948868643447 \\
0.967951263773421	1.29924959002287 \\
0.962876790723534	1.29912379854257 \\
0.957900922129113	1.29912020753787 \\
0.953042906470903	1.2992462995244 \\
0.948320082511954	1.29950802146986 \\
0.943747741615103	1.29990967576741 \\
0.93933901264361	1.30045382619051 \\
0.935104926929347	1.30114121739482 \\
0.931053696966039	1.30197072752112 \\
0.927191674603775	1.30293930536575 \\
0.923522665460384	1.30404196653246 \\
0.920048055956309	1.3052717856342 \\
0.916766860625517	1.30661991809109 \\
0.91367587903538	1.30807563988355 \\
0.91076927691983	1.30962641947962 \\
0.908039410638287	1.31125798913038 \\
0.905476440200356	1.31295446271793 \\
0.903068543672655	1.31469845856644 \\
0.900802073255128	1.31647124751074 \\
0.898661791421913	1.31825291703692 \\
0.896630684992546	1.32002256052011 \\
0.894690687058429	1.32175846580489 \\
0.892822510289575	1.32343833558981 \\
0.891005916984948	1.32503950878725 \\
0.889219942296052	1.32653919503494 \\
0.887443109155928	1.32791471571745 \\
0.88565364881037	1.32914374995248 \\
0.883829724615685	1.33020458294937 \\
0.88194965735509	1.3310763542685 \\
0.879992150295726	1.33173930350843 \\
0.877936512201411	1.33217501097671 \\
0.875762876507852	1.33236663093489 \\
0.873452414857198	1.33229911504046 \\
0.870987543177234	1.33195942362921 \\
0.868352118478081	1.33133672248788 \\
0.86553162452884	1.33042256276077 \\
0.862513344572742	1.32921104162466 \\
0.85928651924815	1.32769894136825 \\
0.855842487911162	1.32588584454385 \\
0.852174811610131	1.32377422293977 \\
0.848279376048582	1.32136949826686 \\
0.844154472993839	1.31868007267323 \\
0.839800858744758	1.31571732749836 \\
0.835221788461003	1.31249558904646 \\
0.830423025373948	1.30903206058493 \\
0.825412824139395	1.30534672023984 \\
0.820201887848232	1.30146218494594 \\
0.81480329847608	1.29740354109435 \\
0.809232420820763	1.29319814299043 \\
0.80350678024159	1.28887538067448 \\
0.797645914772529	1.28446641906034 \\
0.791671202428538	1.28000391070734 \\
0.785605664757486	1.27552168485802 \\
0.779473747906639	1.27105441564804 \\
0.773301082670466	1.26663727262764 \\
0.767114225164077	1.26230555692859 \\
0.760940379923232	1.25809432656709 \\
0.754807107367852	1.25403801449497 \\
0.748742017682857	1.25017004309636 \\
0.742772453270492	1.24652243887737 \\
0.736925162015658	1.24312545110846 \\
0.731225963684131	1.24000717815451 \\
0.725699411846619	1.23719320516287 \\
0.720368453792077	1.23470625667606 \\
0.715254257674789	1.23256586689726 \\
0.710375185140892	1.23078807754219 \\
0.705747523783503	1.22938514282734 \\
0.701384465870401	1.2283652848034 \\
0.697295931450061	1.22773246523017 \\
0.693488298761519	1.2274861910116 \\
0.689964258981068	1.22762135293759 \\
0.686721997526662	1.22812810889622 \\
0.683755808306295	1.22899178160013 \\
0.681055317335378	1.23019281751669 \\
0.67860548032219	1.23170677008239 \\
0.676386114153434	1.23350432595701 \\
0.674372271623535	1.23555135606014 \\
0.672533807202262	1.23780901529047 \\
0.670835428430913	1.24023386926505 \\
0.669236438816403	1.24277805623763 \\
0.667691094296404	1.24538947170321 \\
0.666148391413715	1.24801198784602 \\
0.664552186543474	1.25058569345587 \\
0.66284129110847	1.25304715471164 \\
0.660949596124143	1.25532969378968 \\
0.658806229207686	1.25736368138472 \\
0.656335738247464	1.25907683988236 \\
0.653458302592297	1.26039455385197 \\
0.650089969808155	1.26124018491291 \\
0.646142916291152	1.26153538843058 \\
0.64152572985791	1.26120043000403 \\
0.636143712276424	1.260154500225 \\
0.629899199459904	1.25831602662 \\
0.622691896680141	1.25560298190735 \\
0.614419225613386	1.2519331875795 \\
0.604976679266841	1.24722461124114 \\
0.594258179832692	1.24139565502336 \\
0.582156433335775	1.23436543073909 \\
0.568563273789315	1.22605401530713 \\
0.559704132562116	1.21662225289535 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11522724558914	1.30001997219207 \\
1.11202046667979	1.30010367125893 \\
1.10860009932301	1.30014613260871 \\
1.1049884223643	1.30015806129362 \\
1.10120786082675	1.30015095941145 \\
1.09727977041426	1.30013563342831 \\
1.09322462938606	1.3001222739344 \\
1.08906207309541	1.30012042590794 \\
1.08481087447407	1.30013890476662 \\
1.08048890154011	1.30018569495368 \\
1.07611306735164	1.30026784873962 \\
1.07169928106405	1.30039139562033 \\
1.06726240453995	1.30056126795404 \\
1.06281621660667	1.30078124571907 \\
1.05837338573524	1.30105392163698 \\
1.05394545119171	1.30138068692378 \\
1.0495428123318	1.30176173732558 \\
1.04517472552491	1.30219609869912 \\
1.04084930811967	1.30268167111947 \\
1.03657354885068	1.30321529028259 \\
1.0323533241079	1.30379280479137 \\
1.02819341952919	1.30440916775595 \\
1.02409755642467	1.30505854099779 \\
1.02006842259339	1.30573441001979 \\
1.01610770714429	1.30642970779434 \\
1.01221613898498	1.30713694533025 \\
1.0083935286893	1.30784834690976 \\
1.00463881349977	1.30855598784297 \\
1.00095010526116	1.30925193256987 \\
0.997324741116523	1.30992837095213 \\
0.993759336826529	1.310577750639 \\
0.990249842595762	1.31119290346387 \\
0.986791601305175	1.31176716393044 \\
0.983379409058059	1.31229447797811 \\
0.980007577946731	1.31276950037434 \\
0.976670000938858	1.31318767926415 \\
0.973360218765764	1.31354532661156 \\
0.970071488670439	1.31383967349129 \\
0.966796854840823	1.31406890942844 \\
0.96352922031493	1.31423220523461 \\
0.960261420099475	1.31432971904929 \\
0.956986295194053	1.31436258555914 \\
0.953696767159846	1.31433288863305 \\
0.95038591281691	1.31424361787266 \\
0.947047038598726	1.31409860983259 \\
0.943673754038688	1.31390247490825 \\
0.940260043812031	1.31366051111728 \\
0.936800337710127	1.31337860621031 \\
0.933289577883599	1.31306312973374 \\
0.929723282657795	1.3127208168285 \\
0.926097606200243	1.31235864568125 \\
0.922409393305994	1.31198371064603 \\
0.91865622856428	1.3116030931223 \\
0.914836479179699	1.31122373230956 \\
0.91094933074374	1.31085229795712 \\
0.906994815288515	1.31049506719142 \\
0.902973831004291	1.3101578074323 \\
0.898888153065794	1.30984566730575 \\
0.894740435089152	1.30956307732527 \\
0.890534200831217	1.30931366195011 \\
0.886273825845003	1.30910016443866 \\
0.881964508918246	1.30892438570337 \\
0.877612233245037	1.30878713814245 \\
0.873223717411734	1.30868821517871 \\
0.868806356415867	1.30862637698 \\
0.864368153078531	1.30859935257462 \\
0.859917640354361	1.30860385831183 \\
0.855463795186208	1.30863563235844 \\
0.851015944691321	1.30868948466952 \\
0.846583665599623	1.30875936163075 \\
0.842176677989615	1.30883842434448 \\
0.837804734481176	1.30891913932522 \\
0.833477506144225	1.30899338018628 \\
0.829204466465852	1.30905253873996 \\
0.824994774783915	1.3090876438021 \\
0.820857160640685	1.30908948588893 \\
0.816799810534611	1.30904874592107 \\
0.812830258550855	1.30895612600804 \\
0.808955282331581	1.30880248037471 \\
0.805180805805156	1.30857894451056 \\
0.80151181002994	1.30827706067015 \\
0.797952253424264	1.30788889792904 \\
0.794505002550702	1.307407165101 \\
0.79117189389654	1.30682531488389 \\
0.787953193770579	1.30613763895667 \\
0.784848328717243	1.30533934765368 \\
0.781855365276518	1.30442664367304 \\
0.778971103824623	1.30339677725193 \\
0.776191109209509	1.30224808933199 \\
0.773509735177214	1.30098003986182 \\
0.77092016417346	1.29959322141148 \\
0.768414461399182	1.29808935800811 \\
0.765983642642283	1.29647128938216 \\
0.763617755219125	1.294742941021 \\
0.761305971202634	1.29290928063104 \\
0.759036691963306	1.29097626180304 \\
0.756797662909307	1.28895075585371 \\
0.754576097184718	1.28684047297848 \\
0.752358806972754	1.28465387399102 \\
0.750132340955196	1.28240007404385 \\
0.747883126401528	1.28008873981717 \\
0.745597614302499	1.27772998172995 \\
0.743262425923578	1.27533424276614 \\
0.74086449913457	1.27291218551894 \\
0.738391232872548	1.27047457903861 \\
0.73583062811603	1.26803218702355 \\
0.733171423788615	1.26559565882227 \\
0.730403226069261	1.26317542461778 \\
0.727516629663186	1.26078159604619 \\
0.724503329680715	1.25842387336337 \\
0.721356222880053	1.25611146011762 \\
0.718069497152214	1.25385298611789 \\
0.714638708260687	1.25165643930856 \\
0.711060842993003	1.24952910697724 \\
0.707334368034283	1.24747752653497 \\
0.703459264032343	1.24550744592263 \\
0.699437044487897	1.24362379351653 \\
0.695270759270095	1.24183065723362 \\
0.690964982725057	1.24013127237592 \\
0.68652578651141	1.23852801760711 \\
0.681960697460303	1.23702241832488 \\
0.677278640916227	1.23561515658201 \\
0.672489870167495	1.23430608661978 \\
0.667605882719786	1.23309425500994 \\
0.662639324301162	1.23197792435704 \\
0.657603881610808	1.2309545994917 \\
0.65251416493502	1.23002105508727 \\
0.647385581851132	1.22917336365671 \\
0.642234203321983	1.2284069229315 \\
0.637076623548853	1.22771648168988 \\
0.631929814998782	1.22709616318376 \\
0.626810980052016	1.22653948541162 \\
0.621737400726677	1.22603937759516 \\
0.616726287930613	1.22558819233723 \\
0.61179463166502	1.22517771306609 \\
0.606959053561665	1.22479915650143 \\
0.60223566307625	1.2244431700097 \\
0.597639918586232	1.2240998238462 \\
0.593186494553723	1.22375859840682 \\
0.588889155814877	1.2234083667308 \\
0.58476077998366	1.22303736917901 \\
0.580812668302095	1.22263320355415 \\
0.577055339577579	1.22218276888841 \\
0.573497854600961	1.22167225145872 \\
0.570147849827953	1.2210870892944 \\
0.567011494336764	1.22041193372392 \\
0.564156814610742	1.21963530661143 \\
0.564156814610742	1.21963530661143 \\
0.564156814610742	1.21963530661143 \\
0.564156814610742	1.21963530661143 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11525364290564	1.30122531152259 \\
1.11267428229034	1.30295383327004 \\
1.10993809194312	1.30442593866751 \\
1.10700833143811	1.30561155455156 \\
1.10389769053154	1.30652990128054 \\
1.10061698195097	1.30719757952507 \\
1.09717732817871	1.30763100050644 \\
1.0935901357211	1.30784638535345 \\
1.08986707918858	1.30785979633831 \\
1.08602005133881	1.30768713477595 \\
1.08206109586419	1.30734412426629 \\
1.07800233233608	1.30684628833886 \\
1.07385587871712	1.30620892730048 \\
1.06963377467721	1.30544709664751 \\
1.06534790767153	1.30457558797886 \\
1.06100994299842	1.3036089125256 \\
1.05663125861574	1.30256128695011 \\
1.05222288522723	1.30144662081717 \\
1.04779545197848	1.30027850501979 \\
1.04335913798322	1.29907020040413 \\
1.03892362981033	1.2978346258537 \\
1.03449808498585	1.29658434514488 \\
1.0300911014961	1.29533155196362 \\
1.02571069321245	1.29408805256946 \\
1.02136427109473	1.29286524570278 \\
1.01705862996821	1.29167409944953 \\
1.01279994060844	1.29052512490268 \\
1.00859374681076	1.28942834658666 \\
1.00444496706806	1.28839326973839 \\
1.0003579004324	1.28742884466338 \\
0.996336236095485	1.2865434285052 \\
0.992383066190578	1.28574474487933 \\
0.988500901295659	1.28503984192596 \\
0.984691688105332	1.28443504942868 \\
0.980956828738032	1.28393593572565 \\
0.977297201155734	1.28354726520512 \\
0.973713180195798	1.28327295722673 \\
0.97020465874863	1.28311604734368 \\
0.966771068659877	1.28307865171641 \\
0.963411400991124	1.28316193560714 \\
0.96012422533732	1.28336608682519 \\
0.956907707971068	1.28369029495642 \\
0.953759628661798	1.28413273715608 \\
0.950677396099774	1.28469057121508 \\
0.947658061939011	1.2853599365244 \\
0.944698333557207	1.28613596346438 \\
0.941794585712632	1.2870127916354 \\
0.938942871355416	1.2879835972259 \\
0.936138931921618	1.28904062968575 \\
0.933378207500886	1.2901752577389 \\
0.930655847320601	1.29137802463164 \\
0.927966721029376	1.29263871237475 \\
0.925305431289449	1.29394641460052 \\
0.922666328199561	1.29528961752266 \\
0.920043526066822	1.29665628836045 \\
0.917430923027153	1.29803397046982 \\
0.914822223979356	1.29940988431664 \\
0.912210967247824	1.30077103333224 \\
0.909590555324111	1.30210431360968 \\
0.906954289958956	1.30339662633411 \\
0.904295411785362	1.30463499179036 \\
0.901607144551345	1.30580666375869 \\
0.898882743930049	1.30689924309354 \\
0.896115550757017	1.30790078928066 \\
0.893299048421811	1.308799928785 \\
0.890426924016331	1.30958595903246 \\
0.887493132717525	1.31024894691413 \\
0.884491964760478	1.31077982075817 \\
0.88141811424166	1.31117045478212 \\
0.878266748884211	1.31141374511553 \\
0.875033579800123	1.31150367656721 \\
0.871714930200787	1.31143537940353 \\
0.868307801939903	1.31120517550226 \\
0.864809938723607	1.31081061335073 \\
0.861219884793712	1.31025049146651 \\
0.857537037882783	1.3095248699346 \\
0.853761695255582	1.308635069875 \\
0.849895091690725	1.30758366078011 \\
0.845939428319386	1.30637443579078 \\
0.841897891324044	1.30501237511169 \\
0.837774659608502	1.30350359790062 \\
0.833574900679292	1.30185530309927 \\
0.829304754125978	1.30007569980361 \\
0.824971302251439	1.29817392789752 \\
0.820582527580308	1.29615996979116 \\
0.816147257161259	1.29404455421464 \\
0.811675093773882	1.29183905311382 \\
0.807176334350136	1.28955537277868 \\
0.802661876120698	1.28720584040331 \\
0.798143111194804	1.28480308732892 \\
0.793631810475212	1.28235993025748 \\
0.789139997994895	1.27988925174272 \\
0.78467981693599	1.27740388126748 \\
0.780263388751871	1.27491647820215 \\
0.775902666957447	1.2724394179083 \\
0.771609287278548	1.26998468220572 \\
0.767394415956729	1.26756375536021 \\
0.76326859808888	1.26518752667505 \\
0.759241607940413	1.26286620068146 \\
0.755322303204951	1.26060921582484 \\
0.751518485191589	1.25842517243358 \\
0.747836766902096	1.25632177063918 \\
0.7442824509146	1.25430575879009 \\
0.740859536594781	1.25238289299619 \\
0.737570135290025	1.25055790771772 \\
0.734415138893772	1.2488344956807 \\
0.731393660358451	1.24721530357727 \\
0.728503081064503	1.245701935438 \\
0.725739041696691	1.24429496763388 \\
0.723095432000006	1.24299397452818 \\
0.720564401848277	1.24179756403829 \\
0.71813647574883	1.24070342223211 \\
0.715800263758477	1.23970836827123 \\
0.713543061702982	1.23880841211674 \\
0.711350599640037	1.23799882499386 \\
0.709207222758462	1.23727421246119 \\
0.707096038873031	1.23662859223769 \\
0.704999069135103	1.23605547603115 \\
0.702897415986016	1.2355479538018 \\
0.700771446188178	1.23509877940303 \\
0.698600987172871	1.23470045649555 \\
0.696365534756548	1.23434532366401 \\
0.69404447013394	1.23402563770692 \\
0.691617283937447	1.23373365412665 \\
0.689063805061661	1.23346170391469 \\
0.686364431891439	1.2332022658072 \\
0.683500363542663	1.2329480332746 \\
0.680453828727291	1.23269197560619 \\
0.677208309888276	1.23242739255316 \\
0.673748760314754	1.2321479621007 \\
0.670061812042143	1.23184778104879 \\
0.666135972463772	1.23152139819127 \\
0.661961807727902	1.23116383999082 \\
0.657532111163872	1.23077062875354 \\
0.652842055170456	1.23033779340732 \\
0.647889325204897	1.229861873084 \\
0.642674234729046	1.22933991379295 \\
0.637199820195789	1.22876945855374 \\
0.631471915390877	1.22814853142623 \\
0.625499204678995	1.22747561593656 \\
0.619293254934962	1.22674962844756 \\
0.612868526168639	1.22596988706078 \\
0.606242361072747	1.22513607666418 \\
0.599434953934336	1.22424821075611 \\
0.592469299551371	1.2233065906806 \\
0.585371122984375	1.22231176290403 \\
0.578168791148199	1.22126447494782 \\
0.570893207409601	1.22016563056815 \\
0.563577690501411	1.21901624474261 \\
0.560294911035394	1.21728386516686 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11441185731196	1.30106229260732 \\
1.11006808457034	1.30231814243224 \\
1.10566477393516	1.30360147747101 \\
1.10121992370225	1.30490380818016 \\
1.09674731241511	1.30621223955752 \\
1.09225981764098	1.30751403480994 \\
1.08776943314167	1.30879680972367 \\
1.0832873305164	1.31004870330911 \\
1.07882385175174	1.31125848952299 \\
1.07438848580428	1.31241565713816 \\
1.06998983915715	1.31351047402238 \\
1.06563560823447	1.31453404375285 \\
1.0613325574848	1.31547835805755 \\
1.05708650496163	1.31633634610158 \\
1.05290231608171	1.31710192031887 \\
1.0487839056189	1.31777001783501 \\
1.04473424766068	1.31833663625515 \\
1.04075539308843	1.31879886253519 \\
1.03684849406517	1.31915489372172 \\
1.03301383498414	1.31940404848124 \\
1.02925086932453	1.31954676851219 \\
1.02555826186427	1.31958460912576 \\
1.02193393570731	1.31952021848483 \\
1.01837512359119	1.31935730519715 \\
1.01487842294896	1.31910059416733 \\
1.01143985420688	1.31875577081771 \\
1.00805492180615	1.31832941398994 \\
1.00471867744367	1.3178289180341 \\
1.00142578503334	1.31726240477821 \\
0.998170586896243	1.31663862624592 \\
0.994947170695593	1.31596685915165 \\
0.991749436640097	1.31525679234771 \\
0.988571164488413	1.31451840852536 \\
0.985406079896786	1.31376186157941 \\
0.982247919662709	1.31299735113129 \\
0.979090495429086	1.31223499576886 \\
0.9759277554263	1.31148470659991 \\
0.972753843843804	1.31075606273131 \\
0.969563157438601	1.31005819027612 \\
0.966350399005318	1.30939964645722 \\
0.963110627351734	1.30878831031923 \\
0.959839303444712	1.3082312814811 \\
0.956532332414662	1.30773478826161 \\
0.953186101132023	1.30730410639047 \\
0.949797511096938	1.30694348938105 \\
0.946364006413312	1.30665611148831 \\
0.942883596650834	1.3064440240108 \\
0.939354874433307	1.30630812551969 \\
0.935777027628613	1.30624814641426 \\
0.932149846054795	1.30626264801432 \\
0.928473722657731	1.30634903620856 \\
0.924749649158576	1.30650358948586 \\
0.920979206213126	1.30672150098818 \\
0.91716454817006	1.30699693403983 \\
0.913308382560373	1.30732309043236 \\
0.90941394449547	1.30769229057897 \\
0.905484966195969	1.30809606449964 \\
0.901525641916616	1.30852525246005 \\
0.897540588574257	1.30897011396563 \\
0.893534802424952	1.30942044370888 \\
0.889513612172555	1.30986569298359 \\
0.885482628923788	1.31029509501638 \\
0.881447693433667	1.31069779262299 \\
0.877414821109592	1.31106296657613 \\
0.873390145262261	1.31137996307152 \\
0.869379859106513	1.31163841870094 \\
0.865390157025173	1.31182838138287 \\
0.861427175613868	1.31194042576315 \\
0.857496935024712	1.31196576167862 \\
0.853605281121795	1.31189633437412 \\
0.849757828951844	1.31172491527648 \\
0.845959908019399	1.31144518225654 \\
0.842216509837836	1.31105178844986 \\
0.838532238205736	1.31054041885719 \\
0.834911262632967	1.30990783410507 \\
0.831357275312589	1.3091519009132 \\
0.827873452003813	1.30827160898684 \\
0.824462417157896	1.30726707422762 \\
0.821126213583402	1.30613952833256 \\
0.817866276909917	1.30489129502736 \\
0.814683415070323	1.30352575335316 \\
0.811577792981203	1.30204728859497 \\
0.808548922559266	1.30046123160175 \\
0.805595658168803	1.29877378740016 \\
0.802716197551515	1.29699195414551 \\
0.79990808824572	1.29512343357989 \\
0.797168239457236	1.29317653427921 \\
0.794492939299457	1.2911600690637 \\
0.79187787727556	1.28908324802058 \\
0.78931817183184	1.28695556864019 \\
0.78680840276812	1.28478670459804 \\
0.784342648249553	1.28258639472314 \\
0.781914526124158	1.28036433367863 \\
0.779517239212691	1.27813006584308 \\
0.77714362420221	1.27589288382115 \\
0.774786203742388	1.27366173293116 \\
0.77243724131469	1.27144512291614 \\
0.770088798419234	1.26925104800464 \\
0.767732793602896	1.26708691631197 \\
0.765361062835373	1.26495948942094 \\
0.7629654207276	1.26287483281877 \\
0.760537722079616	1.26083827769403 \\
0.758069923242692	1.25885439441835 \\
0.755554142783615	1.25692697785435 \\
0.75298272094744	1.25505904444702 \\
0.750348277428923	1.25325284087331 \\
0.747643766982209	1.25150986384691 \\
0.744862532423018	1.24983089050566 \\
0.741998354607435	1.24821601864869 \\
0.739045499006188	1.24666471594424 \\
0.735998758532653	1.24517587709732 \\
0.732853492326259	1.2437478878524 \\
0.729605660240055	1.24237869461153 \\
0.726251852831259	1.24106587837418 \\
0.722789316705965	1.2398067316531 \\
0.719215975123183	1.23859833699093 \\
0.715530443818098	1.23743764569592 \\
0.711732042059215	1.23632155543218 \\
0.707820799007879	1.23524698533895 \\
0.70379745550089	1.23421094741465 \\
0.699663461426577	1.23321061298344 \\
0.695420968911069	1.23224337316263 \\
0.691072821573888	1.23130689236691 \\
0.686622540149622	1.23039915401817 \\
0.682074304804879	1.22951849777406 \\
0.677432934506391	1.22866364774293 \\
0.672703863816681	1.22783373131322 \\
0.66789311750795	1.22702828838981 \\
0.663007283392533	1.22624727099469 \\
0.658053483769562	1.22549103335131 \\
0.653039345882399	1.22476031272901 \\
0.647972971770265	1.22405620147244 \\
0.64286290788075	1.22338011077861 \\
0.637718114787923	1.22273372690908 \\
0.632547937334326	1.22211896063427 \\
0.627362075484786	1.22153789080005 \\
0.622170556146593	1.22099270298166 \\
0.616983706174838	1.22048562424636 \\
0.611812126744482	1.22001885508313 \\
0.606666669232804	1.21959449957571 \\
0.601558412718021	1.21921449489393 \\
0.5964986431628	1.21888054115923 \\
0.591498834315848	1.21859403270358 \\
0.58657063033119	1.21835599168919 \\
0.581725830073817	1.21816700498986 \\
0.5769763730524	1.21802716515635 \\
0.572334326895063	1.21793601619936 \\
0.567811876263039	1.21789250482645 \\
0.563421313079519	1.21789493766618 \\
0.561547563287391	1.21739707696435 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1142735362777	1.30002723720335 \\
1.10982736519919	1.30014703061674 \\
1.1054693826223	1.30035720647575 \\
1.10120757792128	1.30064777887109 \\
1.09704943852789	1.30100965901831 \\
1.09300079660833	1.30143263658548 \\
1.08906609771721	1.30190588511205 \\
1.08524845142294	1.30241815825266 \\
1.0815496767476	1.30295794697979 \\
1.07797032112448	1.30351361485326 \\
1.07450968105257	1.30407352749956 \\
1.07116582942686	1.30462618328254 \\
1.0679356530331	1.3051603475619 \\
1.06481490135087	1.30566519028399 \\
1.06179824666297	1.30613042522012 \\
1.05887935481643	1.3065464484348 \\
1.05605096562796	1.30690447324282 \\
1.05330498174079	1.30719665882984 \\
1.05063256464718	1.30741622977218 \\
1.04802423654967	1.30755758384163 \\
1.04546998672327	1.30761638569057 \\
1.04295938104707	1.30758964426299 \\
1.04048167339327	1.30747577205864 \\
1.0380259175906	1.30727462468426 \\
1.03558107871817	1.3069875194532 \\
1.03313614253443	1.30661723214062 \\
1.03068022190513	1.30616797136156 \\
1.02820265916381	1.30564533041103 \\
1.02569312341946	1.30505621678497 \\
1.02314170191673	1.30440875998314 \\
1.02053898465562	1.30371219857506 \\
1.01787614158665	1.30297674788136 \\
1.0151449918139	1.30221344997921 \\
1.0123380643593	1.30143400807433 \\
1.00944865016486	1.30065060758707 \\
1.00647084513308	1.29987572656923 \\
1.00339958412679	1.29912193829618 \\
1.0002306659663	1.29840170905921 \\
0.99696076957149	1.29772719431292 \\
0.993587461497809	1.29711003640816 \\
0.990109195206661	1.29656116716028 \\
0.98652530249089	1.29609061846587 \\
0.982835977544705	1.29570734408779 \\
0.979042254223624	1.29541905558065 \\
0.975145977084085	1.29523207512943 \\
0.971149766824243	1.29515120782592 \\
0.967056980767931	1.29517963561542 \\
0.962871669043229	1.29531883481545 \\
0.958598527106721	1.2955685187433 \\
0.954242845255125	1.29592660659805 \\
0.949810455748783	1.29638921933049 \\
0.945307678147475	1.29695070280843 \\
0.940741263429276	1.29760367815352 \\
0.936118337428686	1.29833911869393 \\
0.931446344091865	1.29914645255531 \\
0.926732989005403	1.3000136895048 \\
0.92198618361117	1.30092757027848 \\
0.917213990474197	1.3018737362671 \\
0.912424569923701	1.30283691711421 \\
0.907626128339831	1.30380113350095 \\
0.902826868311026	1.30474991215611 \\
0.8980349408396	1.30566650994361 \\
0.893258399726893	1.30653414374306 \\
0.888505158224655	1.30733622275583 \\
0.883782947997052	1.30805657983777 \\
0.879099280398399	1.30867969848059 \\
0.874461410036251	1.3091909321348 \\
0.86987630055852	1.3095767126853 \\
0.865350592577559	1.30982474505336 \\
0.860890573624252	1.30992418510129 \\
0.856502150011736	1.3098657982555 \\
0.852190820481747	1.30964209653532 \\
0.847961651507065	1.30924745197507 \\
0.84381925413117	1.30867818475181 \\
0.839767762240756	1.30793262467768 \\
0.835810812187754	1.30701114507988 \\
0.831951523704205	1.30591616847015 \\
0.828192482084708	1.30465214379486 \\
0.824535721645959	1.30322549545285 \\
0.820982710509756	1.30164454466578 \\
0.81753433679319	1.29991940418004 \\
0.814190896326143	1.29806184766383 \\
0.810952196786625	1.29608515556063 \\
0.807817073230045	1.29400393993558 \\
0.804784114095874	1.29183394763955 \\
0.80185117402522	1.28959185200155 \\
0.799015465743875	1.28729502641039 \\
0.796273580111189	1.28496130981669 \\
0.793621489127937	1.28260876457491 \\
0.791054553088789	1.28025543068789 \\
0.788567531306987	1.27791907980888 \\
0.786154596619205	1.27561697245616 \\
0.783809353837011	1.27336562184192 \\
0.78152486228826	1.27118056762518 \\
0.779293662559861	1.26907616275969 \\
0.77710780751557	1.26706537642678 \\
0.774958897620047	1.26515961582236 \\
0.772838120554345	1.26336856931181 \\
0.77073629505929	1.26170007317943 \\
0.768643918892587	1.26016000388537 \\
0.76655122073395	1.25875219740743 \\
0.764448215820879	1.25747839689165 \\
0.762324765046829	1.25633822947038 \\
0.760170637204298	1.25532921273311 \\
0.757975574008717	1.25444679095947 \\
0.755729357495791	1.25368440085052 \\
0.753421879345885	1.25303356612752 \\
0.751043211654961	1.25248402001262 \\
0.748583678642967	1.25202385426702 \\
0.746033928767994	1.25163969314357 \\
0.743385006698247	1.25131689031598 \\
0.740628424584105	1.25103974657986 \\
0.737756232069274	1.25079174588419 \\
0.734761084483211	1.25055580704759 \\
0.731636308666244	1.25031454834543 \\
0.728375965894011	1.25005056202006 \\
0.724974911388357	1.24974669567113 \\
0.721428849927476	1.2493863374234 \\
0.71773438709828	1.24895370174725 \\
0.713889075768476	1.2484341128204 \\
0.709891457394257	1.24781428236753 \\
0.705741097821616	1.24708257899558 \\
0.701438617284963	1.24622928615515 \\
0.696985714355756	1.24524684600101 \\
0.692385183646181	1.24413008659477 \\
0.687640927128429	1.24287643008912 \\
0.682757958988551	1.24148607975319 \\
0.677742403994944	1.23996218394109 \\
0.672601489424729	1.23831097536742 \\
0.667343530655873	1.2365418843327 \\
0.661977910597918	1.23466762483501 \\
0.656515053198352	1.23270425280773 \\
0.650966391323546	1.23067119603419 \\
0.645344329370998	1.22859125560252 \\
0.639662201021563	1.22649057907422 \\
0.63393422258449	1.22439860584258 \\
0.628175442422593	1.22234798544595 \\
0.62240168696817	1.2203744698722 \\
0.616629503851273	1.21851678113799 \\
0.610876102660166	1.21681645564573 \\
0.605159293839584	1.21531766700855 \\
0.599497426207318	1.21406702918397 \\
0.593909323536004	1.21311338186951 \\
0.588414220608398	1.21250756018335 \\
0.583031699115388	1.21230215067972 \\
0.577781623731571	1.21255123572827 \\
0.572684078679099	1.21331012821585 \\
0.5677593050826	1.21463509840201 \\
0.563027796883698	1.21658309029863 \\
0.561312394295928	1.21782761863037 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11303368290557	1.30217978743323 \\
1.1077392455162	1.30429374547009 \\
1.10288278048156	1.30620739680873 \\
1.09841230698959	1.3079291027637 \\
1.09427824271475	1.30946209710174 \\
1.09043324137162	1.31080976725731 \\
1.08683246359067	1.31197571784232 \\
1.08343374921746	1.31296386731903 \\
1.08019773474064	1.31377847617675 \\
1.07708793263974	1.31442414377131 \\
1.07407078244257	1.31490579258156 \\
1.07111569837226	1.31522864923037 \\
1.06819506548624	1.31539822903335 \\
1.06528424718092	1.31542032481816 \\
1.06236156601985	1.31530100140964 \\
1.05940826955278	1.31504659558028 \\
1.05640847944003	1.31466372068737 \\
1.05334912398544	1.31415927497915 \\
1.05021985412629	1.31354045237865 \\
1.04701294314188	1.31281475447789 \\
1.04372317055241	1.31199000245449 \\
1.04034769089744	1.31107434764089 \\
1.0368858882967	1.31007627952405 \\
1.03333921789826	1.309004630024 \\
1.02971103550517	1.30786857298895 \\
1.0260064168379	1.30667761794987 \\
1.02223196803351	1.30544159729603 \\
1.01839562910112	1.30417064616377 \\
1.01450647214628	1.30287517447158 \\
1.01057449624281	1.30156583068477 \\
1.00661042087061	1.30025345705119 \\
1.00262547985135	1.29894903621467 \\
0.998631217702921	1.29766362928319 \\
0.994639290298266	1.29640830560358 \\
0.990661271657109	1.2951940646711 \\
0.986708468621807	1.29403175077875 \\
0.982791745072471	1.29293196118537 \\
0.978921357224199	1.29190494875025 \\
0.975106801422349	1.29096052014214 \\
0.971356675712273	1.29010793088007 \\
0.967678556309893	1.28935577859768 \\
0.96407888994056	1.28871189603966 \\
0.960562902847854	1.28818324539549 \\
0.957134527102841	1.28777581564844 \\
0.953796344669565	1.28749452466527 \\
0.950549549505743	1.28734312777142 \\
0.94739392780016	1.28732413454633 \\
0.944327856271634	1.28743873553308 \\
0.941348318279901	1.28768674048472 \\
0.938450937327741	1.28806652966658 \\
0.935630027367429	1.28857501960055 \\
0.932878659164401	1.28920764447404 \\
0.930188741818259	1.28995835424627 \\
0.927551118397126	1.29081963026855 \\
0.924955674507296	1.29178251899785 \\
0.922391458497357	1.29283668412645 \\
0.919846811885789	1.29397047718028 \\
0.917309508504707	1.29517102635788 \\
0.914766900771042	1.29642434309685 \\
0.912206071430973	1.29771544556989 \\
0.909613989074873	1.2990284980331 \\
0.906977665688737	1.30034696468142 \\
0.904284314494684	1.30165377641368 \\
0.901521506337559	1.30293150867907 \\
0.898677322896747	1.30416256837039 \\
0.895740505041578	1.30532938755237 \\
0.892700594704228	1.30641462166676 \\
0.889548068714862	1.30740134974291 \\
0.886274463128613	1.30827327406246 \\
0.882872486671636	1.30901491668152 \\
0.879336122042512	1.30961181020072 \\
0.875660713924734	1.31005068019398 \\
0.871843042694822	1.31031961675811 \\
0.867881382948239	1.31040823272882 \\
0.863775546111237	1.31030780622246 \\
0.859526906560977	1.31001140530864 \\
0.855138410838412	1.30951399279739 \\
0.850614569708416	1.30881250933603 \\
0.845961432998836	1.30790593325732 \\
0.841186547333522	1.30679531590027 \\
0.836298897062398	1.30548379143844 \\
0.831308828882033	1.30397656059303 \\
0.826227960830242	1.30228084797677 \\
0.821069076524698	1.30040583320169 \\
0.815846005694984	1.29836255628277 \\
0.810573492226398	1.29616379827107 \\
0.805267051088798	1.29382393844549 \\
0.799942815661733	1.29135878977242 \\
0.79461737708565	1.28878541469925 \\
0.789307617365853	1.28612192367267 \\
0.784030538029817	1.28338725906036 \\
0.778803086188499	1.28060096739854 \\
0.773641979878023	1.27778296308474 \\
0.768563534559715	1.27495328678188 \\
0.763583492634309	1.27213186189377 \\
0.75871685778121	1.26933825251412 \\
0.753977735866864	1.26659142623867 \\
0.749379184078985	1.26390952516673 \\
0.744933069836954	1.26130964830285 \\
0.74065008496377	1.25880764870179 \\
0.736539031131298	1.25641794793344 \\
0.732607635305203	1.254153366926 \\
0.7288618554449	1.25202498628399 \\
0.725305923492563	1.25004202512679 \\
0.721942311700403	1.24821174693892 \\
0.718771795977948	1.24653939243294 \\
0.71579299091141	1.24502814226885 \\
0.713003018086348	1.24367910192445 \\
0.710397068694738	1.2424913229692 \\
0.707968513939491	1.24146184769807 \\
0.705709038856693	1.24058578082406 \\
0.703608375737266	1.23985639031835 \\
0.701654863478462	1.23926522617664 \\
0.699835204355605	1.23880226912374 \\
0.698134617506131	1.23845609620537 \\
0.696537009013702	1.23821406382553 \\
0.695024915376092	1.23806250525461 \\
0.693579876866353	1.23798695647541 \\
0.692182317823213	1.23797235952414 \\
0.690811730766468	1.23800329059004 \\
0.689446829260744	1.23806419612464 \\
0.688065683481498	1.23813962320467 \\
0.686645852779714	1.23821444466946 \\
0.68516451773233	1.23827407838612 \\
0.683598615189202	1.23830470022995 \\
0.681924971785697	1.23829345191741 \\
0.680120324915394	1.23822865159494 \\
0.678161429274317	1.23809992841764 \\
0.676025170025759	1.23789838131799 \\
0.673688645626703	1.23761671885723 \\
0.671129238959258	1.23724937138403 \\
0.668324678495478	1.23679258200976 \\
0.6652530893629	1.23624447496313 \\
0.661893034349428	1.23560510106902 \\
0.658223545057712	1.23487646033693 \\
0.654224143574613	1.23406250195675 \\
0.649874855166814	1.23316910229114 \\
0.645156212646898	1.23220402172679 \\
0.640049253174362	1.23117684149784 \\
0.634535508362269	1.23009888181923 \\
0.628596988651763	1.22898310286342 \\
0.622216162993105	1.22784399027823 \\
0.615375934932459	1.22669742707292 \\
0.608059616247961	1.22556055379355 \\
0.600250899306199	1.22445161896322 \\
0.591933829321035	1.22338982177631 \\
0.583092777691542	1.22239514900534 \\
0.573712417577036	1.22148820799973 \\
0.563777702839933	1.22069005752265 \\
0.559522496608621	1.21889343733647 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11340926590519	1.3046655318006 \\
1.10842905276357	1.31040896730774 \\
1.10287587358567	1.31598627411755 \\
1.09676354102486	1.32134842027656 \\
1.09009022693888	1.32642525070649 \\
1.08285913760343	1.33115371325757 \\
1.07507777284792	1.33547698089539 \\
1.06675792874252	1.3393447715817 \\
1.05791561353175	1.34271354634586 \\
1.04857092223165	1.34554667196827 \\
1.0387478792464	1.34781455879915 \\
1.02847425018174	1.34949477377181 \\
1.01778132002518	1.35057212039477 \\
1.00670363364978	1.35103867326684 \\
0.99527869571808	1.35089375416271 \\
0.983546629556888	1.35014383915279 \\
0.971549797490363	1.34880239033051 \\
0.959332387703971	1.34688961026355 \\
0.94693997454074	1.34443212130036 \\
0.934419060103132	1.34146257483618 \\
0.921816605274073	1.3380191974793 \\
0.909179558004583	1.33414528193839 \\
0.896554386169325	1.32988863067114 \\
0.883986621638015	1.32530096018491 \\
0.871520421554615	1.32043727358446 \\
0.859198152203763	1.31535520866051 \\
0.847060000281608	1.31011436857329 \\
0.835143615861955	1.30477564202453 \\
0.823483790837093	1.29940051971555 \\
0.812112176096471	1.29405041383192 \\
0.801057040172012	1.28878598724523 \\
0.790343071520489	1.2836664990531 \\
0.779991226031935	1.27874917296557 \\
0.77001896856593	1.27408859655356 \\
0.760438770676702	1.26973615512813 \\
0.751260319879008	1.26573948998195 \\
0.742489086751397	1.26214204094408 \\
0.734126685849342	1.25898260839984 \\
0.726171052807135	1.25629498078933 \\
0.718616600312208	1.25410762130947 \\
0.711454668635106	1.25244341674294 \\
0.704672700725305	1.25131949831288 \\
0.698256127680125	1.25074710406763 \\
0.692187588398703	1.25073154513876 \\
0.686447446743494	1.2512722167485 \\
0.681014164531787	1.25236267962392 \\
0.675864818585363	1.25399080755834 \\
0.670974728070112	1.25613900598697 \\
0.666318929340237	1.25878447042374 \\
0.661871799988834	1.26189952718176 \\
0.657607552925689	1.2654520135977 \\
0.653500609586638	1.26940570624134 \\
0.649525927603976	1.27372079320942 \\
0.64565931121483	1.27835438252017 \\
0.641877699092789	1.28326104043132 \\
0.638159425973553	1.28839335290763 \\
0.634484454884659	1.29370250321176 \\
0.63083457732795	1.29913885840275 \\
0.627193579342011	1.30465255742735 \\
0.623547371980702	1.31019409348032 \\
0.619884085369949	1.31571488339147 \\
0.616194126134765	1.3211678169719 \\
0.612470198608447	1.32650777951952 \\
0.608707290833478	1.33169214104738 \\
0.604902626926395	1.33668120625912 \\
0.601055587895323	1.34143861985614 \\
0.597167603458141	1.3459317224219 \\
0.593242017801422	1.35013185288925 \\
0.589283932536839	1.35401459445133 \\
0.585300030346256	1.35755996171272 \\
0.581298382955851	1.36075252787495 \\
0.577288247144127	1.36358149177596 \\
0.573279852474085	1.36604068561648 \\
0.569284184356787	1.36812852515619 \\
0.565312765916759	1.36984790500052 \\
0.561377441956057	1.37120604227989 \\
0.557490168119616	1.37221427252073 \\
0.553662808161913	1.37288780181874 \\
0.549906942009567	1.37324541957197 \\
0.546233687103903	1.37330917606282 \\
0.542653535282383	1.37310402915436 \\
0.539176207204746	1.37265746434979 \\
0.535810526035305	1.37199909250219 \\
0.532564311748471	1.37116022957967 \\
0.52944441982719	1.37017346947674 \\
0.526456169726442	1.36907221689158 \\
0.523604090703819	1.36789027810041 \\
0.520891385146491	1.3666613945658 \\
0.518320032562454	1.3654188119559 \\
0.515890832402228	1.36419485626995 \\
0.513603531983109	1.36302053348135 \\
0.511456513603808	1.3619251280181 \\
0.50944743230894	1.36093587652464 \\
0.507572920845636	1.36007762761403 \\
0.505828752107222	1.3593725597081 \\
0.504210012267965	1.35883993687171 \\
0.502710981295321	1.35849591479338 \\
0.501325677944105	1.35835339465541 \\
0.50004747707149	1.35842179142854 \\
0.498869292559284	1.35870696851367 \\
0.497783679423355	1.35921131093498 \\
0.496782879558129	1.35993383383226 \\
0.49585926888759	1.36087016825663 \\
0.495005143132867	1.36201259086877 \\
0.494212791728178	1.36335008105336 \\
0.493474483933786	1.36486857835082 \\
0.492782342975917	1.36655127646773 \\
0.492128590956986	1.3683787969085 \\
0.491505419176674	1.37032945884283 \\
0.490904992600979	1.37237956770274 \\
0.490319424769298	1.37450372214833 \\
0.489740741333777	1.37667513520625 \\
0.489160832052986	1.37886596490324 \\
0.488571401782748	1.38104765023622 \\
0.487963917232277	1.38319124786217 \\
0.48732955342478	1.38526776507233 \\
0.486659142048187	1.38724848473557 \\
0.48594312413087	1.38910527812426 \\
0.485171509379474	1.39081090190028 \\
0.484333844359753	1.39233927605356 \\
0.483419191448521	1.39366574026293 \\
0.482416141794405	1.3947672610289 \\
0.481312864452703	1.39562264132201 \\
0.480096974615855	1.39621288614531 \\
0.478755533538048	1.39652120995359 \\
0.477275193440262	1.39653300196099 \\
0.475642456215285	1.3962360721817 \\
0.473843633858247	1.39562097832066 \\
0.471864767317772	1.39468095583164 \\
0.469691828438304	1.3934119570539 \\
0.467310823761124	1.3918127607933 \\
0.464707910555767	1.38988502232892 \\
0.46186952045773	1.38763331073121 \\
0.458782491015237	1.38506512770681 \\
0.455434204324523	1.38219090593283 \\
0.451812731810462	1.37902398504767 \\
0.447906983924563	1.37558056423747 \\
0.443706863226193	1.37187963127892 \\
0.439203419030465	1.3679428688243 \\
0.434389001589514	1.36379453951387 \\
0.429257413649254	1.35946135209551 \\
0.42380405720134	1.35497231109156 \\
0.418026073326524	1.35035855268993 \\
0.411922473189269	1.34565316948489 \\
0.405494258479471	1.34089102649646 \\
0.398744529892197	1.33610857059629 \\
0.391678582581989	1.33134363509295 \\
0.384303987923884	1.32663524079772 \\
0.384303987923884	1.32663524079772 \\
0.384303987923884	1.32663524079772 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11395926736725	1.29963836316991 \\
1.10903457608637	1.29925341146348 \\
1.10408666621547	1.29889711793142 \\
1.09911248819379	1.2985741565433 \\
1.09411383245534	1.29829207607393 \\
1.08909359811438	1.29805735892672 \\
1.08405601295729	1.2978758459175 \\
1.0790066131625	1.29775277358367 \\
1.0739521402193	1.29769276731655 \\
1.06890040805494	1.29769980868206 \\
1.06386015042015	1.29777719547371 \\
1.05884085745512	1.29792750414473 \\
1.05385260618188	1.29815255945873 \\
1.04890588782675	1.29845341351796 \\
1.04401143387893	1.29883033485331 \\
1.03918004232474	1.29928280747521 \\
1.03442240531469	1.29980953938683 \\
1.02974893948809	1.3004084798759 \\
1.02516962021765	1.3010768448294 \\
1.02069382110026	1.30181114930073 \\
1.01633016008351	1.30260724657004 \\
1.01208635366729	1.30346037295989 \\
1.00796908064737	1.30436519769071 \\
1.00398385687035	1.30531587708125 \\
1.00013506435286	1.30630610701493 \\
0.996425263380688	1.30732920657997 \\
0.992856016663255	1.30837814495506 \\
0.989427223080791	1.30944563288984 \\
0.986137183636413	1.31052418023977 \\
0.982982593933731	1.31160616360524 \\
0.979958530269389	1.3126838923378 \\
0.977058456559989	1.31374967408428 \\
0.974274355942508	1.3147958754101 \\
0.971596344071699	1.31581499905823 \\
0.969013405215568	1.31679972013653 \\
0.966513038411588	1.3177429603294 \\
0.964081449206322	1.31863793591145 \\
0.961703692014476	1.31947820834264 \\
0.959363811184134	1.32025772962925 \\
0.957044998999203	1.32097088335788 \\
0.95472976834552	1.32161252091474 \\
0.952400138354574	1.32217799268367 \\
0.950037831125928	1.32266317405653 \\
0.947624477460715	1.32306448615027 \\
0.945141829384632	1.3233789111834 \\
0.942571977104421	1.32360400252115 \\
0.939897567929671	1.32373788945186 \\
0.937102024604115	1.32377927680676 \\
0.934169760429486	1.32372743957993 \\
0.931086388532247	1.32358221274484 \\
0.927838922620769	1.32334397649877 \\
0.924415966609148	1.32301363719626 \\
0.920807890545	1.32259260425856 \\
0.917006990372968	1.32208276336868 \\
0.913007629193732	1.32148644628134 \\
0.908806357839687	1.32080639759543 \\
0.904402012782537	1.32004573885297 \\
0.89979578961322	1.31920793034452 \\
0.894991290588832	1.31829673101529 \\
0.889994545021745	1.31731615687939 \\
0.884814001589616	1.31627043836036 \\
0.879460491967651	1.31516397698457 \\
0.873947165522069	1.3140013018583 \\
0.868289395151852	1.31278702635907 \\
0.862504654719942	1.31152580546703 \\
0.856612368870429	1.31022229415126 \\
0.850633736380557	1.30888110720914 \\
0.844591528540973	1.30750678093544 \\
0.838509864390467	1.30610373696978 \\
0.832413964948323	1.30467624863963 \\
0.82632988888443	1.30322841007972 \\
0.820284252340715	1.30176410837005 \\
0.814303935863584	1.30028699889359 \\
0.808415781622445	1.29880048407275 \\
0.802646284270603	1.29730769560137 \\
0.797021278948792	1.29581148024701 \\
0.791565630035494	1.29431438925774 \\
0.786302924309542	1.29281867136839 \\
0.781255350754953	1.29132626975381 \\
0.776442673310813	1.28983882234488 \\
0.771883099105724	1.28835766135805 \\
0.767592274545861	1.28688382572121 \\
0.763583199455295	1.28541806784437 \\
0.759866182499392	1.28396086687391 \\
0.756448121804227	1.28251244356127 \\
0.753333189342615	1.28107277642848 \\
0.750522167711105	1.27964162412439 \\
0.748012577019355	1.27821854591449 \\
0.74579823722389	1.27680292463404 \\
0.743869900966675	1.27539399066997 \\
0.742214923987648	1.27399084868368 \\
0.740817166747397	1.27259250306307 \\
0.739657504233707	1.27119788446224 \\
0.738713765772575	1.26980587700343 \\
0.73796076382916	1.26841534491318 \\
0.737370853052564	1.26702518100401 \\
0.736913954187207	1.26563431244259 \\
0.736557824011337	1.26424169783703 \\
0.736268510913097	1.26284636245108 \\
0.736010543949843	1.26144743657131 \\
0.735747417887339	1.26004418127152 \\
0.735441900322824	1.25863600842327 \\
0.73505643923917	1.25722249921788 \\
0.734553585905664	1.25580342608724 \\
0.733896403827728	1.25437878431959 \\
0.733048897019462	1.25294881220518 \\
0.731976416034474	1.25151397091945 \\
0.730646078075779	1.2500749606031 \\
0.72902717432041	1.24863274543898 \\
0.72709156332496	1.24718856383403 \\
0.724814047507841	1.2457439377748 \\
0.722172728880571	1.24430068046121 \\
0.719149340399065	1.24286090214819 \\
0.715729549555396	1.24142701403922 \\
0.711903231115366	1.24000173005988 \\
0.707664706224155	1.23858806632368 \\
0.7030129454465	1.23718933809374 \\
0.697951733673603	1.23580915404296 \\
0.692489795210506	1.23445140762314 \\
0.686640877749081	1.23312026537035 \\
0.680423794327536	1.23182015199923 \\
0.67386242277299	1.23055573217179 \\
0.666985662516022	1.22933188886584 \\
0.659827349053996	1.22815369831171 \\
0.652426126723746	1.22702640151301 \\
0.644825280826146	1.22595537241636 \\
0.637072530527642	1.22494608284507 \\
0.629219784349229	1.2240040643641 \\
0.621322860441634	1.22313486729765 \\
0.61344117423338	1.22234401717804 \\
0.605637396418625	1.2216369689644 \\
0.597977084612546	1.22101905943265 \\
0.590528292328739	1.22049545820103 \\
0.583361159209063	1.22007111791675 \\
0.576547486645285	1.21975072418448 \\
0.57016054443224	1.21953863975957 \\
0.564273623738022	1.21943888552892 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
0.561828512688783	1.21882973297666 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1130919867146	1.30354446098132 \\
1.10784449610936	1.30701802655179 \\
1.10269975575838	1.30991831141547 \\
1.09765738047378	1.31229779233961 \\
1.09270938911833	1.31419352383159 \\
1.08784972521352	1.31564386427025 \\
1.08307387780661	1.31668777445471 \\
1.07837886325333	1.3173646977246 \\
1.07376313183197	1.31771433596539 \\
1.06922642848689	1.31777638214746 \\
1.06476962894048	1.31759022921137 \\
1.06039455916462	1.31719466875343 \\
1.05610380465729	1.31662758901455 \\
1.05190051418615	1.31592567931072 \\
1.0477882017193	1.31512414657888 \\
1.04377054969386	1.31425644871715 \\
1.03985121642531	1.31335404865288 \\
1.03603365023433	1.3124461924591 \\
1.03232091270343	1.31155971430015 \\
1.0287155133385	1.31071887048803 \\
1.02521925777725	1.30994520445526 \\
1.02183311154291	1.30925744398703 \\
1.01855720264582	1.30867142606217 \\
1.01539021747415	1.3082000837048 \\
1.01233009912368	1.30785340789034 \\
1.00937347642743	1.30763850331911 \\
1.00651572827332	1.30755964382914 \\
1.00375099225377	1.30761836712895 \\
1.00107217489378	1.30781359758568 \\
0.998470986290059	1.30814179640212 \\
0.995937997802453	1.30859713647798 \\
0.993462722044917	1.30917169922782 \\
0.991033714046121	1.30985569033648 \\
0.9886386921169	1.31063767121451 \\
0.986264676640727	1.31150480274895 \\
0.983898144704143	1.31244309783244 \\
0.981525198213844	1.31343767909984 \\
0.979131742912233	1.31447303830647 \\
0.976703675508875	1.31553329384516 \\
0.974227075995373	1.31660244301841 \\
0.971688402108851	1.31766460585327 \\
0.969074682855867	1.31870425746526 \\
0.966373708004875	1.31970644623579 \\
0.963574210500706	1.32065699535955 \\
0.960666038847392	1.32154268563403 \\
0.95764031664401	1.32235141769588 \\
0.954489586639298	1.32307235224966 \\
0.951207936891842	1.32369602717721 \\
0.947791106880427	1.3242144507548 \\
0.944236571700677	1.32462117053639 \\
0.940543602805924	1.32491131778273 \\
0.936713304098816	1.32508162762592 \\
0.93274862255126	1.32513043545758 \\
0.92865433291922	1.32505765031522 \\
0.924436996519971	1.32486470631572 \\
0.920104894446222	1.32455449344492 \\
0.915667935996903	1.32413126925637 \\
0.911137543500739	1.32360055325664 \\
0.90652651508794	1.32296900595467 \\
0.90184886731997	1.32224429472504 \\
0.897119659909933	1.32143494877364 \\
0.892354805050514	1.32055020559749 \\
0.887570864107135	1.31959985139374 \\
0.882784834627143	1.31859405789611 \\
0.878013930758399	1.31754321809935 \\
0.873275360261118	1.31645778327592 \\
0.868586101334684	1.31534810359482 \\
0.863962682466871	1.31422427452584 \\
0.859420968448009	1.31309599105561 \\
0.854975955579132	1.31197241156001 \\
0.850641578943974	1.31086203297592 \\
0.846430534413102	1.3097725786972 \\
0.842354117808422	1.30871090039197 \\
0.838422083382016	1.30768289470248 \\
0.83464266297777	1.30669343500991 \\
0.831021889841466	1.30574632294338 \\
0.827564415833392	1.30484424655284 \\
0.824272875022798	1.30398876797521 \\
0.821147973688692	1.30318031765636 \\
0.818188514630488	1.30241820825946 \\
0.815391421959327	1.3017006629754 \\
0.812751895933898	1.30102485838213 \\
0.810263051931994	1.30038698194154 \\
0.807916684629008	1.2997822988696 \\
0.805702942941769	1.29920523559665 \\
0.803610549529952	1.29864946911829 \\
0.801626968471189	1.29810802733544 \\
0.799738568528838	1.29757339640484 \\
0.797930865932045	1.2970376343149 \\
0.796188429621331	1.29649248922006 \\
0.794495501332851	1.29592952027383 \\
0.792835906418365	1.29534022175419 \\
0.791193303157228	1.29471614582337 \\
0.789551386332222	1.29404902508712 \\
0.787894074355901	1.2933308923181 \\
0.786205689733648	1.29255419631936 \\
0.784471130059054	1.29171191258434 \\
0.782676027389469	1.29079764751489 \\
0.78080689405148	1.28980573502304 \\
0.778851253164498	1.28873132441737 \\
0.776797752425306	1.28757045855661 \\
0.77463625996446	1.28632014134254 \\
0.772357941362929	1.28497839372053 \\
0.769955317200116	1.28354429746046 \\
0.767422300788441	1.28201802610304 \\
0.764754216030828	1.28040086257681 \\
0.761947795611945	1.27869520312001 \\
0.759001159998027	1.27690454727738 \\
0.755913777970286	1.27503347388615 \\
0.75268640964983	1.27308760311494 \\
0.749321033184977	1.27107354477442 \\
0.745820756462174	1.2689988332766 \\
0.742189715367265	1.26687184977913 \\
0.738432960262877	1.2647017322095 \\
0.734556332458859	1.26249827401951 \\
0.730566332535163	1.26027181266964 \\
0.726469982430001	1.25803310898448 \\
0.722274683230589	1.2557932186505 \\
0.717988070599964	1.25356335724501 \\
0.713617869742272	1.25135476028664 \\
0.709171751752003	1.24917853988216 \\
0.70465719311187	1.24704553960955 \\
0.70008134000145	1.24496618932137 \\
0.695450878956873	1.24295036157477 \\
0.690771915283416	1.24100723139423 \\
0.686049860470597	1.23914514104912 \\
0.681289329696199	1.2373714714812 \\
0.676494050334461	1.23569252194736 \\
0.671666782207299	1.23411339935043 \\
0.666809250138645	1.23263791861799 \\
0.66192208919347	1.23126851535614 \\
0.657004802807229	1.23000617185542 \\
0.65205573384071	1.2288503573605 \\
0.647072048431662	1.22779898333727 \\
0.642049732360059	1.22684837428346 \\
0.636983599500206	1.22599325443411 \\
0.631867311801499	1.22522675051545 \\
0.626693410122011	1.22454041050201 \\
0.621453355136046	1.22392423813636 \\
0.616137577449423	1.22336674278151 \\
0.610735535984925	1.22285500399507 \\
0.605235783645597	1.22237475004633 \\
0.599626039225281	1.22191044944273 \\
0.593893264513869	1.22144541439506 \\
0.588023745538696	1.22096191503168 \\
0.582003176892569	1.22044130307308 \\
0.575816748122246	1.21986414360012 \\
0.569449231187447	1.21921035349253 \\
0.563069035882667	1.21844982297577 \\
0.563069035882667	1.21844982297577 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11575858228993	1.29885029950263 \\
1.11428050987466	1.29770616381116 \\
1.11325015989096	1.29674146163377 \\
1.11200535826475	1.29624634505418 \\
1.11051288764231	1.29615075645135 \\
1.10876741172929	1.29637740010379 \\
1.10676451983857	1.29685391533551 \\
1.10450155860367	1.29751252208347 \\
1.10197772464816	1.2982902855847 \\
1.09919408220601	1.29912929022709 \\
1.09615355293983	1.29997677844483 \\
1.09286088458531	1.30078525674986 \\
1.08932260504566	1.30151257132089 \\
1.0855469648435	1.30212195361892 \\
1.08154386924307	1.3025820355558 \\
1.07732480043123	1.30286683322363 \\
1.07290272965271	1.30295569794354 \\
1.06829201896475	1.30283323333283 \\
1.06350831223227	1.30248917719499 \\
1.05856841508565	1.30191824730202 \\
1.05349016377802	1.3011199505565 \\
1.04829228317641	1.30009835557297 \\
1.04299423446575	1.29886182937013 \\
1.03761605350324	1.29742273957284 \\
1.03217818109861	1.29579712423656 \\
1.02670128679048	1.29400433208337 \\
1.02120608792347	1.29206663654249 \\
1.01571316599744	1.29000882749698 \\
1.01024278236124	1.28785778504133 \\
1.00481469536293	1.2856420398505 \\
0.999447981055765	1.28339132495647 \\
0.99416085950509	1.28113612383216 \\
0.988970528652393	1.27890721970614 \\
0.983893007579785	1.27673525098484 \\
0.978942990885048	1.27465027755145 \\
0.974133715730505	1.2726813625491 \\
0.969476842971097	1.27085617404616 \\
0.964982353601164	1.26920061072859 \\
0.960658618730213	1.26773845423147 \\
0.956511677780479	1.26649105990762 \\
0.952546190990107	1.26547706547197 \\
0.94876474426862	1.26471215847855 \\
0.945167962275054	1.2642088667351 \\
0.941754539744116	1.26397639843314 \\
0.938521263421039	1.26402052277209 \\
0.935463171864225	1.26434349477333 \\
0.93257312749262	1.2649440251244 \\
0.929842647002592	1.26581729126708 \\
0.927261501795344	1.26695499849497 \\
0.924817924893604	1.268345476216 \\
0.92249875777468	1.26997382047496 \\
0.920289589821384	1.27182207369038 \\
0.918174989939835	1.27386944109694 \\
0.916138343938058	1.27609254205608 \\
0.914162530255043	1.27846568858144 \\
0.912229770046712	1.28096119588055 \\
0.91032187735667	1.28354971065449 \\
0.908420462848157	1.28620056130179 \\
0.906507125345504	1.28888212131073 \\
0.904563643965042	1.29156218257705 \\
0.902572168293862	1.29420833386927 \\
0.900515404701335	1.29678833982715 \\
0.898376796905786	1.29927051592445 \\
0.896140698998106	1.30162409495621 \\
0.893792539219191	1.30381958080229 \\
0.891318972897666	1.3058290854668 \\
0.888708023074799	1.30762664568619 \\
0.885949207470916	1.30918851572368 \\
0.883033650578061	1.3104934333095 \\
0.879954179794148	1.31152285603089 \\
0.876705404642627	1.31226116581084 \\
0.873283778249051	1.3126958394343 \\
0.869687640373901	1.31281758338365 \\
0.865917241433419	1.31262043153886 \\
0.861974747081702	1.31210180459381 \\
0.857864223082586	1.31126253035302 \\
0.853591600372265	1.31010682441976 \\
0.849164620404511	1.30864223117575 \\
0.844592761078496	1.30687952539241 \\
0.839887143770599	1.30483257529872 \\
0.835060422220061	1.30251816845172 \\
0.830126654246671	1.29995580229499 \\
0.825101157498979	1.29716744182814 \\
0.820000350636908	1.2941772473241 \\
0.814841581537195	1.2910112755027 \\
0.809642944269754	1.28769715798225 \\
0.804423086725398	1.2842637611742 \\
0.799201010879419	1.28074083205458 \\
0.79399586775171	1.27715863443544 \\
0.788826749173562	1.2735475804734 \\
0.783712478495814	1.26993786219108 \\
0.778671402374748	1.26635908775759 \\
0.773721185753241	1.26283992717918 \\
0.768878612117535	1.25940777189694 \\
0.764159391056605	1.25608841257881 \\
0.759577975083521	1.25290573913399 \\
0.755147387598039	1.24988146667151 \\
0.750879063778171	1.24703489077795 \\
0.746782846629889	1.24438267556142 \\
0.742866276157241	1.24193867571018 \\
0.739135375230358	1.23971379405913 \\
0.735593967980815	1.23771588302717 \\
0.732243721825031	1.23594968126239 \\
0.729084120758982	1.23441679206698 \\
0.726112535605296	1.23311570249383 \\
0.723323803777719	1.23204184455068 \\
0.720710883744375	1.23118769074516 \\
0.718264476708566	1.23054289501741 \\
0.715973171403871	1.23009446620413 \\
0.71382354804634	1.22982697630042 \\
0.711800360249469	1.22972280058563 \\
0.709886367160536	1.22976238929688 \\
0.708062949175797	1.22992455883518 \\
0.706309978247732	1.23018681215942 \\
0.704606068971633	1.23052567441356 \\
0.70292880135873	1.23091704312938 \\
0.701254946318912	1.23133654951132 \\
0.699560705606999	1.23175992620167 \\
0.697821963698024	1.23216337750144 \\
0.696014549473543	1.23252394799377 \\
0.694114505491666	1.23281988561177 \\
0.692098362544806	1.23303099532542 \\
0.689943417162008	1.23313897979789 \\
0.687628009688834	1.2331277635736 \\
0.685131800577681	1.23298379760526 \\
0.682436042545329	1.2326963411992 \\
0.679523846302574	1.23225771875397 \\
0.676380437633243	1.23166354898231 \\
0.672993403696579	1.23091294463765 \\
0.66935292654793	1.23000868111041 \\
0.665452002017124	1.22895733261455 \\
0.66128664225082	1.22776937504692 \\
0.656856060412268	1.22645925497003 \\
0.652162836236275	1.22504542453756 \\
0.64721306135405	1.22355034254815 \\
0.642016463526463	1.2220004421712 \\
0.636586509147943	1.22042606623236 \\
0.630940483599318	1.21886137126979 \\
0.62509954922873	1.21734420186777 \\
0.619088780918891	1.21591593703536 \\
0.612937179352237	1.21462131061805 \\
0.606677662212266	1.21350820790499 \\
0.600347033663046	1.2126274407206 \\
0.593985932537691	1.21203250336561 \\
0.587638759752211	1.21177931180139 \\
0.581353585557144	1.21192592845365 \\
0.575182037358914	1.2125322749523 \\
0.569179168994991	1.21365983502157 \\
0.563403312535354	1.2153713495866 \\
0.560779183505026	1.2165181820175 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11479132993962	1.29915275021493 \\
1.11124822071005	1.29876683250259 \\
1.10793716397502	1.29890987607008 \\
1.10482398140694	1.2994908679333 \\
1.10187471111595	1.30043048066102 \\
1.09905653023532	1.30165310314884 \\
1.09633811284953	1.30308767789464 \\
1.09368979375336	1.3046679710805 \\
1.09108369874155	1.30633277027502 \\
1.08849380556086	1.30802602048619 \\
1.085896004818	1.309696913609 \\
1.08326814217244	1.31129993973801 \\
1.08059004918877	1.31279490483605 \\
1.07784356574273	1.31414691706016 \\
1.07501255473009	1.31532634318285 \\
1.07208290944856	1.31630873615205 \\
1.06904255367003	1.317074734644 \\
1.06588143418132	1.31760993532138 \\
1.06259150536868	1.31790473835201 \\
1.05916670525086	1.31795416657816 \\
1.05560292224719	1.31775765859814 \\
1.05189795192551	1.31731883599029 \\
1.04805144302989	1.31664524502059 \\
1.04406483224309	1.31574807345326 \\
1.0399412673818	1.3146418435154 \\
1.03568551902545	1.31334408261511 \\
1.03130388090925	1.31187497401762 \\
1.02680405973286	1.31025699028455 \\
1.02219505532146	1.30851451282083 \\
1.01748703230561	1.30667344131234 \\
1.01269118465315	1.30476079715206 \\
1.0078195944898	1.30280432513762 \\
1.00288508669251	1.30083209778598 \\
0.997901080739826	1.2988721265661 \\
0.992881441268466	1.29695198421676 \\
0.987840328723762	1.29509844211184 \\
0.982792051413203	1.29333712637669 \\
0.977750920182692	1.29169219615989 \\
0.972731106839867	1.29018604713452 \\
0.967746507351099	1.28883904295108 \\
0.962810610741301	1.28766927699524 \\
0.957936374530166	1.2866923664218 \\
0.953136107446512	1.28592128004606 \\
0.94842136007494	1.28536620127674 \\
0.943802824006973	1.28503442687503 \\
0.939290239992708	1.28493030192395 \\
0.934892315518828	1.28505519099505 \\
0.930616652174628	1.28540748510839 \\
0.926469683108657	1.28598264370067 \\
0.922456620823948	1.2867732704485 \\
0.91858155541493	1.28776922023976 \\
0.914846843420959	1.28895774370095 \\
0.911253981074442	1.29032364327969 \\
0.90780300645235	1.29184947651522 \\
0.904492614607604	1.29351576731372 \\
0.901320193393163	1.29530124417758 \\
0.898281845047171	1.29718309409457 \\
0.895372419393458	1.29913723085544 \\
0.892585661657288	1.30113857323756 \\
0.889913833871073	1.30316133632208 \\
0.887348443800241	1.30517931412787 \\
0.884879879366432	1.30716617848195 \\
0.882497575071991	1.30909576491048 \\
0.880190119524108	1.31094235707391 \\
0.87794535242817	1.3126809614933 \\
0.875750469680635	1.31428757094053 \\
0.873592135174037	1.31573941371634 \\
0.871456598633629	1.31701518646363 \\
0.869329818737736	1.31809526841417 \\
0.867197590728049	1.31896191524308 \\
0.865045677662799	1.31959943098198 \\
0.862859944406952	1.31999431671246 \\
0.860626493389861	1.32013539501855 \\
0.858331801093447	1.32001390941878 \\
0.85596285416481	1.31962359822185 \\
0.853507283978855	1.31896074245924 \\
0.850953498412252	1.31802418774705 \\
0.848290809533577	1.3168153401251 \\
0.845509555869434	1.3153381361206 \\
0.842601217876275	1.31359898749277 \\
0.839558525235295	1.31160670133701 \\
0.836375554595339	1.30937237646298 \\
0.833047816417278	1.30690927720751 \\
0.829572329623251	1.30423268609435 \\
0.825947682825025	1.30135973700065 \\
0.822174080996641	1.29830923072506 \\
0.818253376566289	1.29510143506622 \\
0.814189084029535	1.29175787170445 \\
0.809986377329253	1.28830109232866 \\
0.805652069405447	1.28475444656008 \\
0.801194573489059	1.28114184429353 \\
0.796623845896509	1.27748751510509 \\
0.791951310274367	1.2738157673646 \\
0.787189763444629	1.27015074964483 \\
0.782353263208632	1.26651621693982 \\
0.777456998679849	1.26293530409724 \\
0.77251714393053	1.259430308736 \\
0.767550695952422	1.25602248576627 \\
0.762575298145464	1.25273185545572 \\
0.757609050758404	1.24957702679807 \\
0.752670309909495	1.24657503773901 \\
0.747777477011612	1.24374121360424 \\
0.742948780611713	1.24108904485549 \\
0.738202052826716	1.23863008507647 \\
0.7335545027133	1.23637386986337 \\
0.72902248904407	1.2343278570654 \\
0.724621295072837	1.23249738859352 \\
0.720364907953072	1.23088567379046 \\
0.7162658055215	1.22949379413569 \\
0.712334884805762	1.22832072809437 \\
0.70858072620724	1.22736340158958 \\
0.705010257637232	1.22661674376494 \\
0.701628045995298	1.2260737785019 \\
0.698436265998219	1.22572572382976 \\
0.695434608166917	1.22556210799294 \\
0.692620283946491	1.22557089978785 \\
0.689987561020758	1.22573865824549 \\
0.687528341755339	1.22605067865069 \\
0.68523174963618	1.22649116448616 \\
0.683084226086241	1.22704339950806 \\
0.68106959564204	1.22768992591334 \\
0.679169210345223	1.22841272682547 \\
0.677361773198838	1.22919341645791 \\
0.675623906931142	1.23001341963324 \\
0.673930026251698	1.23085416246071 \\
0.672252577031494	1.2316972554464 \\
0.670562254471314	1.23252467248636 \\
0.668828229527818	1.23331892544473 \\
0.667018393856816	1.23406323218848 \\
0.66509962008429	1.23474167706566 \\
0.663038034532838	1.23533936283515 \\
0.660799299381947	1.23584255320193 \\
0.658348901151203	1.23623880524721 \\
0.655652442350033	1.23651709117652 \\
0.652675933137953	1.23666790893932 \\
0.649386079885552	1.23668338139648 \\
0.645750567617993	1.23655734382784 \\
0.641738333458065	1.23628541967826 \\
0.63731982836273	1.23586508453721 \\
0.632467264662771	1.23529571843389 \\
0.627154847166165	1.23457864660791 \\
0.621358985867944	1.23371716898458 \\
0.615058488617445	1.23271657864635 \\
0.608234732421946	1.23158416964776 \\
0.600871812406368	1.23032923457141 \\
0.59295666779349	1.22896305226756 \\
0.584479184608268	1.22749886625799 \\
0.575432275132953	1.22595185431435 \\
0.565811934436431	1.22433908973815 \\
0.561267700620304	1.22196714457508 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11665758937762	1.29788126947593 \\
1.11612976677185	1.29587104233715 \\
1.11562670009272	1.29427335936205 \\
1.11514514046527	1.29305100737708 \\
1.11467558779511	1.29217294650856 \\
1.11426008347458	1.29158208674748 \\
1.11411971697126	1.29118633350662 \\
1.11350657713381	1.29124613255538 \\
1.11228789276758	1.29174462297976 \\
1.11049068424083	1.29262926410132 \\
1.1081613375141	1.29384936823237 \\
1.10534592621608	1.29535613715936 \\
1.10209071179176	1.29710273121392 \\
1.09844192921289	1.2990443585373 \\
1.09444556950933	1.30113836175016 \\
1.09014715189751	1.30334430509662 \\
1.08559149096536	1.30562405777576 \\
1.08082246266967	1.30794187113594 \\
1.07588277200815	1.31026444784486 \\
1.07081372485283	1.31256100152274 \\
1.0656550062648	1.3148033056079 \\
1.0604444675344	1.31696573046103 \\
1.05521792414129	1.31902526792552 \\
1.05000896677395	1.32096154275364 \\
1.04484878747233	1.32275681048783 \\
1.03976602285346	1.32439594155358 \\
1.03478661624568	1.32586639147615 \\
1.02993370039369	1.32715815727822 \\
1.0252275022052	1.32826372024932 \\
1.02068527079414	1.32917797540105 \\
1.01632122983854	1.32989814803548 \\
1.0121467179925	1.33042368934244 \\
1.00816951528573	1.3307562047878 \\
1.00439491554124	1.33089927939668 \\
1.00082509192381	1.33085838839916 \\
0.997459310784487	1.33064074827082 \\
0.994294063878077	1.33025517114377 \\
0.991323312935481	1.32971190540618 \\
0.98853815237857	1.32902249814245 \\
0.985927734411226	1.32819959557598 \\
0.983478964192927	1.32725679856685 \\
0.981176805673636	1.32620848444688 \\
0.979004526944838	1.32506963524518 \\
0.976944016881255	1.32385566199449 \\
0.974975704145634	1.32258224661807 \\
0.973079323401856	1.32126515401862 \\
0.971233842417409	1.31992008178418 \\
0.969417792910844	1.31856249722565 \\
0.967609549538295	1.31720748562526 \\
0.965787591859353	1.3158696054168 \\
0.963930761278322	1.31456275219305 \\
0.962018509628601	1.31330003233866 \\
0.960031136764637	1.31209364715097 \\
0.957950014637319	1.31095478818782 \\
0.955757795491614	1.30989354446739 \\
0.953438602013844	1.30891882202586 \\
0.950978197470141	1.30803827621754 \\
0.948364134115242	1.30725825702091 \\
0.945585878409197	1.30658376749398 \\
0.942634911855734	1.30601843540621 \\
0.939504806566647	1.30556449796207 \\
0.936191274957907	1.30522279942566 \\
0.932692193291675	1.30499280135665 \\
0.929007599089963	1.30487260507719 \\
0.925139662756617	1.30485898590613 \\
0.921092634050586	1.30494743862342 \\
0.916872764351287	1.30513223356166 \\
0.912488205942643	1.30540648266534 \\
0.907948889812329	1.30576221480921 \\
0.90326638371362	1.30619045962638 \\
0.898453732465793	1.30668133906233 \\
0.893525282672171	1.30722416584334 \\
0.888496494210162	1.30780754802557 \\
0.883383740992278	1.30841949877372 \\
0.878204103609359	1.30904755050522 \\
0.872975156545024	1.30967887252689 \\
0.867714752692581	1.31030039128488 \\
0.862440807911329	1.3108989123463 \\
0.857171088327917	1.31146124323005 \\
0.851923003020523	1.31197431620678 \\
0.846713404619753	1.31242531019163 \\
0.841558400221789	1.31280177085927 \\
0.836473174838494	1.31309172811788 \\
0.831471829408498	1.31328381008749 \\
0.826567235166017	1.31336735273769 \\
0.821770905913937	1.31333250435078 \\
0.81709288947872	1.31317032398838 \\
0.812541679341285	1.31287287315314 \\
0.808124147144917	1.31243329985263 \\
0.803845496483086	1.31184591429053 \\
0.799709238071503	1.31110625543193 \\
0.795717332156315	1.31021114752917 \\
0.791869600071004	1.30915874816356 \\
0.788164693853917	1.30794857824091 \\
0.784599537624023	1.30658155057566 \\
0.781169520732089	1.30505997825216 \\
0.777868611907891	1.30338757305606 \\
0.774689462571451	1.30156943026016 \\
0.771623524018654	1.29961200002889 \\
0.768661175529438	1.29752304520252 \\
0.76579186134756	1.29531158543396 \\
0.763004234389528	1.29298782778183 \\
0.760286304510041	1.29056308401118 \\
0.757625589147966	1.28804967500634 \\
0.75500926420314	1.2854608228568 \\
0.752424313049998	1.28281053133465 \\
0.749857671678463	1.28011345563655 \\
0.74729636806421	1.27738476241263 \\
0.744727654007359	1.27463998124558 \\
0.742139127838346	1.2718948488732 \\
0.739518846569385	1.26916514756412 \\
0.736855426266241	1.26646653915742 \\
0.734138129624607	1.26381439635979 \\
0.731356939954522	1.26122363295869 \\
0.728502621001182	1.25870853465297 \\
0.725566762257476	1.25628259222511 \\
0.722541809648834	1.25395833877895 \\
0.71942108169102	1.25174719274423 \\
0.716198771432912	1.24965930830382 \\
0.712869934696122	1.24770343483202 \\
0.709430465308755	1.24588678684232 \\
0.705877058199336	1.24421492583325 \\
0.702207161367068	1.24269165529044 \\
0.698418917874436	1.24131892995578 \\
0.694511099116645	1.2400967803108 \\
0.690483030708576	1.23902325304454 \\
0.686334512393342	1.23809436808797 \\
0.682065733416903	1.23730409260144 \\
0.677677184830593	1.2366443321002 \\
0.673169570178198	1.23610493870036 \\
0.668543715996936	1.23567373626589 \\
0.663800483513287	1.23533656204049 \\
0.658940682846336	1.23507732415846 \\
0.653964990944556	1.23487807425071 \\
0.648873874378809	1.23471909419683 \\
0.643667517996774	1.23457899592605 \\
0.638345760314668	1.23443483304003 \\
0.632908036383486	1.23426222292137 \\
0.62735332872212	1.23403547790534 \\
0.62168012676125	1.23372774402921 \\
0.615886395092883	1.23331114583483 \\
0.609969550673465	1.23275693568595 \\
0.603926448986158	1.23203564607162 \\
0.597753379032365	1.23111724339971 \\
0.591446066895931	1.22997128183901 \\
0.584999687507151	1.22856705584142 \\
0.578408884129187	1.22687375006524 \\
0.571667794997615	1.22486058552267 \\
0.564956060249229	1.22253201162542 \\
0.564956060249229	1.22253201162542 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11487464825222	1.29791440005957 \\
1.11165371543708	1.29546007887287 \\
1.10819515577302	1.29348228374581 \\
1.10450894436771	1.29193750951664 \\
1.10061997140539	1.2907744838248 \\
1.09655236436886	1.28994426333462 \\
1.09233014880917	1.28940027716278 \\
1.08797718381302	1.28909855014449 \\
1.08351705264021	1.28899785237269 \\
1.07897291968643	1.28905980906214 \\
1.07436737447195	1.2892489840262 \\
1.06972227333142	1.2895329432682 \\
1.06505858491833	1.28988230122117 \\
1.06039624311588	1.29027075004871 \\
1.05575400960243	1.29067507138448 \\
1.05114934760165	1.29107512948016 \\
1.04659830795917	1.29145384468204 \\
1.04211542846802	1.29179714630438 \\
1.03771364722544	1.29209390422345 \\
1.03340423069689	1.29233583882586 \\
1.02919671706486	1.29251740928009 \\
1.02509887533694	1.29263568044322 \\
1.02111668057669	1.29269016905647 \\
1.01725430549755	1.29268267021669 \\
1.01351412852766	1.29261706543219 \\
1.00989675831167	1.29249911387617 \\
1.00640120408524	1.29233622435206 \\
1.00302439439512	1.29213723724813 \\
0.999762078492259	1.29191214860327 \\
0.996608366365437	1.29167187716339 \\
0.993555935306718	1.29142799757689 \\
0.990596165924729	1.29119248012639 \\
0.987719266676286	1.29097742979903 \\
0.984914410180961	1.29079482959982 \\
0.98216987894004	1.29065629086401 \\
0.979473218997337	1.29057281360887 \\
0.976811399953133	1.29055455986068 \\
0.974170979669561	1.29061064277315 \\
0.971538271944238	1.29074893418917 \\
0.968899515383666	1.29097589309354 \\
0.966241041680852	1.29129641716216 \\
0.96354944149398	1.29171371933643 \\
0.960811726135929	1.29222923104386 \\
0.958015483318411	1.29284253335153 \\
0.955149025249881	1.29355131698223 \\
0.952201527462957	1.29435137174926 \\
0.949163156844507	1.29523660557986 \\
0.946025187458951	1.29619909290474 \\
0.942780102891581	1.29722915179836 \\
0.939421683992252	1.29831544886597 \\
0.935945081068858	1.29944513049684 \\
0.932346869762363	1.30060397874198 \\
0.928625090028361	1.30177658973616 \\
0.924779267851527	1.30294657227241 \\
0.920810419525941	1.30409676385732 \\
0.916721038543107	1.30520946133115 \\
0.9125150653374	1.30626666293148 \\
0.908197840342544	1.30725031851567 \\
0.903776041009399	1.30814258453619 \\
0.899257603622077	1.30892608028706 \\
0.894651630923278	1.3095841419063 \\
0.889968286718731	1.31010107063078 \\
0.885218678772407	1.31046237185248 \\
0.880414731427594	1.31065498161934 \\
0.875569049492625	1.31066747735649 \\
0.870694775013615	1.31049026975439 \\
0.865805438619652	1.31011577297626 \\
0.860914807168672	1.30953855057859 \\
0.856036729444965	1.30875543481268 \\
0.851184981662413	1.30776561728212 \\
0.846373114511643	1.30657070926854 \\
0.841614303454659	1.30517477040497 \\
0.836921203917788	1.30358430476873 \\
0.832305812963217	1.30180822388185 \\
0.82777933893157	1.29985777654064 \\
0.823352080443438	1.29774644584289 \\
0.81903331602736	1.29548981423319 \\
0.814831205506494	1.29310539783861 \\
0.810752704127658	1.29061245180958 \\
0.806803490256287	1.28803174880736 \\
0.802987907291331	1.28538533318266 \\
0.799309051597248	1.28269625420109 \\
0.795768199635823	1.2799882797817 \\
0.792365633155061	1.27728559620269 \\
0.789100088507103	1.27461249947603 \\
0.785968880286058	1.27199307608177 \\
0.782967954167045	1.26945088333435 \\
0.780091930504382	1.2670086307258 \\
0.777334162022043	1.26468786722378 \\
0.774686895178798	1.26250867918923 \\
0.772140972857267	1.26048940061651 \\
0.769686508860481	1.25864634466116 \\
0.767312604927519	1.256993556106 \\
0.765007533394518	1.25554258914664 \\
0.762758867670426	1.25430231534006 \\
0.760553601841682	1.25327876366587 \\
0.75837827492101	1.25247499569878 \\
0.756219097769627	1.25189101814309 \\
0.754062081389257	1.25152373457996 \\
0.751893165301499	1.2513669378066 \\
0.749698344788292	1.25141134365509 \\
0.747463795835097	1.25164466666917 \\
0.745175996699145	1.25205173749743 \\
0.742821845117988	1.25261466133671 \\
0.740388770277597	1.25331301623884 \\
0.73786483877282	1.25412408958362 \\
0.735238853914067	1.25502315052872 \\
0.732500447860466	1.25598375578145 \\
0.729640166188596	1.25697808560363 \\
0.726649544634583	1.25797730656796 \\
0.723521177872831	1.25895195723588 \\
0.7202487803141	1.25987235263028 \\
0.716827239016254	1.2607090031338 \\
0.713252658900469	1.26143304325777 \\
0.709522400551778	1.26201666559954 \\
0.705635110954303	1.26243355523548 \\
0.701590747567376	1.26265931978249 \\
0.697390596188915	1.26267191039898 \\
0.693037283077523	1.2624520290837 \\
0.688534781816182	1.26198351776433 \\
0.683888415399958	1.26125372484473 \\
0.67910485402043	1.2602538450976 \\
0.674192109003009	1.25897922904857 \\
0.669159523332813	1.257429658298 \\
0.664017759182473	1.25560958356953 \\
0.658778782833193	1.25352832266088 \\
0.653455847359665	1.25120021590243 \\
0.648063473430695	1.24864473720159 \\
0.6426174285601	1.2458865592613 \\
0.637134705125834	1.24295557210255 \\
0.631633497457625	1.23988685458446 \\
0.626133178272525	1.236720599188 \\
0.620654274711358	1.23350199089893 \\
0.615218444194268	1.23028104157646 \\
0.609848450268011	1.22711238171318 \\
0.604568138559105	1.22405501196598 \\
0.599402412874155	1.22117201725455 \\
0.594377211401768	1.21853024657497 \\
0.589519482871311	1.21619996195239 \\
0.584857162416598	1.21425446015226 \\
0.58041930282018	1.21276966602577 \\
0.576235401805478	1.21182373325686 \\
0.57233636816465	1.21149656936792 \\
0.568753840492901	1.21186941064971 \\
0.565520279416474	1.21302436015488 \\
0.562669082596357	1.21504391335562 \\
0.561682870273187	1.21696112450149 \\
0.561682870273187	1.21696112450149 \\
0.561682870273187	1.21696112450149 \\
0.561682870273187	1.21696112450149 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11378072170774	1.29824222454727 \\
1.10906196851944	1.29676056508317 \\
1.10465505377946	1.29570515058989 \\
1.10052626796358	1.29503848044553 \\
1.09664621775978	1.29473097133497 \\
1.09298640028865	1.29475195090053 \\
1.08951966062203	1.29507043872124 \\
1.08622033374888	1.29565537200816 \\
1.08306433145722	1.29647578764521 \\
1.0800291966047	1.29750097516364 \\
1.07709413304002	1.29870061793671 \\
1.07424000889433	1.30004493118532 \\
1.07144935850128	1.3015047997742 \\
1.06870636733578	1.30305191685444 \\
1.06599684641999	1.30465892277677 \\
1.06330819565071	1.30629954291943 \\
1.06062935629769	1.30794872277917 \\
1.05795075290364	1.30958275856209 \\
1.0552642249896	1.31117942153207 \\
1.05256294916253	1.3127180744626 \\
1.0498413524209	1.31417977866188 \\
1.04709501764188	1.31554739018043 \\
1.04432058239916	1.31680564395361 \\
1.04151563239888	1.31794122477212 \\
1.03867859092805	1.31894282410763 \\
1.03580860578498	1.31980118194721 \\
1.03290543520427	1.32050911291109 \\
1.02996933430127	1.32106151604524 \\
1.02700094354555	1.32145536779826 \\
1.02400118073116	1.32168969781546 \\
1.02097113784794	1.32176554731599 \\
1.01791198417378	1.32168590996579 \\
1.01482487680644	1.32145565532129 \\
1.01171087973563	1.32108143509772 \\
1.00857089242476	1.32057157270848 \\
1.00540558872619	1.31993593672691 \\
1.00221536679743	1.31918579913272 \\
0.999000310517336	1.31833367941772 \\
0.995760162724802	1.31739317583354 \\
0.992494310417733	1.31637878526195 \\
0.989201781861366	1.31530571337194 \\
0.985881255363776	1.3141896768919 \\
0.982531079286934	1.31304669996838 \\
0.979149302676796	1.31189290670091 \\
0.97573371571941	1.31074431203591 \\
0.972281899065208	1.30961661326866 \\
0.968791280913779	1.30852498444222 \\
0.965259200619358	1.30748387594473 \\
0.961682977465504	1.3065068215915 \\
0.958059983168106	1.30560625543753 \\
0.954387716600491	1.30479334049746 \\
0.950663879194245	1.3040778114559 \\
0.946886449455053	1.30346783333074 \\
0.943053755044759	1.30296987790655 \\
0.939164540918727	1.30258861958565 \\
0.93521803207101	1.302326852111 \\
0.93121398952777	1.30218542740023 \\
0.927152758340706	1.30216321749512 \\
0.923035306465084	1.30225710037748 \\
0.918863253559562	1.30246197013378 \\
0.914638888914808	1.30277077166946 \\
0.910365177902439	1.30317455988311 \\
0.906045756532006	1.30366258291423 \\
0.901684913908438	1.30422238877977 \\
0.897287562592134	1.30483995441885 \\
0.89285919707509	1.30549983587593 \\
0.888405840795434	1.30618533807448 \\
0.883933982315766	1.30687870237156 \\
0.879450501484076	1.30756130984126 \\
0.874962586576265	1.30821389801752 \\
0.870477643583066	1.30881678863614 \\
0.866003198948512	1.30935012375725 \\
0.861546797189349	1.30979410752254 \\
0.857115894922871	1.3101292507103 \\
0.852717752902831	1.3103366151947 \\
0.848359327708311	1.31039805539411 \\
0.84404716474818	1.31029645380546 \\
0.839787294234146	1.31001594776648 \\
0.835585131739021	1.30954214466254 \\
0.831445384894977	1.30886232289867 \\
0.827371967700866	1.3079656160879 \\
0.823367923800297	1.30684317806396 \\
0.819435359965421	1.30548832650825 \\
0.8155753908779	1.30389666318941 \\
0.811788096140991	1.30206616904798 \\
0.8080724902876	1.29999727262017 \\
0.804426506371342	1.29769289058377 \\
0.800846993543347	1.29515843952471 \\
0.797329728829358	1.29240181836337 \\
0.793869443131856	1.28943336124185 \\
0.790459861292858	1.28626576105155 \\
0.787093755867055	1.28291396416927 \\
0.783763014074527	1.27939503736032 \\
0.780458717229788	1.27572800819261 \\
0.777171231781915	1.271933680676 \\
0.773890310951501	1.26803442818952 \\
0.770605205816276	1.26405396607812 \\
0.767304784580888	1.26001710658258 \\
0.763977658669049	1.25594949900831 \\
0.760612314199729	1.25187735823487 \\
0.757197247354171	1.24782718481706 \\
0.753721102107775	1.24382548002804 \\
0.750172808790302	1.23989845924485 \\
0.746541721948869	1.23607176707731 \\
0.742817756019751	1.23237019759372 \\
0.738991517365624	1.22881742290204 \\
0.735054431302786	1.22543573320717 \\
0.730998862826007	1.22224579128438 \\
0.726818229834896	1.21926640409064 \\
0.722507107773003	1.21651431398237 \\
0.718061324707445	1.21400401172443 \\
0.713478046001246	1.21174757316489 \\
0.708755847861578	1.20975452111857 \\
0.703894779184213	1.20803171365441 \\
0.698896411257096	1.2065832596218 \\
0.693763875033997	1.20541046188635 \\
0.688501885842196	1.20451178837989 \\
0.683116755545362	1.20388287070943 \\
0.67761639234284	1.20351652972124 \\
0.672010288547141	1.20340282708321 \\
0.666309496839485	1.20352914163782 \\
0.660526595654761	1.20388026899228 \\
0.654675644487928	1.20443854255708 \\
0.648772130038961	1.20518397402071 \\
0.642832904218916	1.20609441106048 \\
0.636876115121946	1.2071457099377 \\
0.630921132124912	1.20831192051075 \\
0.624988466306576	1.20956548112318 \\
0.61909968738248	1.21087742078415 \\
0.613277338330972	1.21221756605621 \\
0.607544848842697	1.21355475009975 \\
0.601926448662897	1.21485702139296 \\
0.596447081816049	1.21609184975174 \\
0.591132322608231	1.2172263274128 \\
0.586008294196631	1.21822736311594 \\
0.581101755584456	1.2190618629313 \\
0.576439342613896	1.21969692544286 \\
0.572048550845836	1.22009997004512 \\
0.567956976908683	1.22023891025375 \\
0.564192391348356	1.22008228784647 \\
0.562583621222614	1.21927781003355 \\
0.562583621222614	1.21927781003355 \\
0.562583621222614	1.21927781003355 \\
0.562583621222614	1.21927781003355 \\
0.562583621222614	1.21927781003355 \\
0.562583621222614	1.21927781003355 \\
0.562583621222614	1.21927781003355 \\
0.562583621222614	1.21927781003355 \\
0.562583621222614	1.21927781003355 \\
0.562583621222614	1.21927781003355 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1143040656604	1.30416830484308 \\
1.11138648865119	1.30934131883984 \\
1.10847535804548	1.31386307970289 \\
1.10545790335542	1.31765182963732 \\
1.10233516618299	1.3207472845887 \\
1.09910443947057	1.32318418646352 \\
1.09576439056998	1.32499836127369 \\
1.09231494394214	1.32622648468256 \\
1.08875729374748	1.32690605882269 \\
1.08509387965695	1.3270753499447 \\
1.08132833764009	1.32677330252332 \\
1.0774654304426	1.32603943156614 \\
1.0735109603943	1.32491369351692 \\
1.06947166697794	1.32343633671702 \\
1.06535511185247	1.32164773360575 \\
1.06116955434751	1.31958819797471 \\
1.05692382059352	1.31729779129194 \\
1.05262716937963	1.31481612231756 \\
1.04828915757997	1.31218214404057 \\
1.04391950763787	1.30943395152667 \\
1.03952797921142	1.30660858372301 \\
1.03512424671387	1.30374183172176 \\
1.03071778415193	1.3008680555007 \\
1.02631775838258	1.29802001076392 \\
1.02193293167185	1.29522868719843 \\
1.01757157423698	1.29252315923403 \\
1.01324138727935	1.28993045022518 \\
1.00894943685806	1.28747541084827 \\
1.0047020988087	1.28518061240993 \\
1.0005050147728	1.2830662556783 \\
0.99636305926931	1.28115009577214 \\
0.99228031760971	1.27944738356358 \\
0.988260074332629	1.27797082396705 \\
0.984304811715416	1.2767305513957 \\
0.980416217809208	1.27573412256794 \\
0.976595203343938	1.27498652673884 \\
0.972841926761913	1.27449021331642 \\
0.969155826565176	1.27424513670114 \\
0.96553566010415	1.27424881806057 \\
0.961979547894285	1.27449642362084 \\
0.958485022524013	1.27498085892479 \\
0.955049081211605	1.27569287837519 \\
0.951668241079897	1.27662120925091 \\
0.948338596245798	1.27775268925807 \\
0.945055875864614	1.27907241655709 \\
0.941815502326033	1.2805639110924 \\
0.9386126488674	1.28220928594669 \\
0.935442295948444	1.28398942734648 \\
0.932299285817825	1.28588418186272 \\
0.929178374793457	1.28787254927986 \\
0.926074282873085	1.28993287955158 \\
0.922981740386889	1.29204307222122 \\
0.919895531497526	1.29418077666143 \\
0.916810534443011	1.29632359148177 \\
0.913721758501934	1.29844926146476 \\
0.910624377737068	1.30053587042065 \\
0.907513761640522	1.30256202839897 \\
0.904385502859876	1.30450705175976 \\
0.901235442228965	1.30635113468773 \\
0.898059691358059	1.30807551082707 \\
0.894854653055621	1.30966260382119 \\
0.891617039857175	1.31109616565612 \\
0.888343890926278	1.3123614018282 \\
0.88503258756864	1.31344508248014 \\
0.88168086756419	1.31433563877453 \\
0.878286838474724	1.31502324389639 \\
0.874848990028798	1.31549987819627 \\
0.871366205623018	1.3157593781011 \\
0.867837772912567	1.31579746853343 \\
0.864263393396499	1.31561177869107 \\
0.860643190838003	1.31520184115048 \\
0.85697771829911	1.314569074372 \\
0.853267963515795	1.31371674880275 \\
0.849515352295117	1.31264993689781 \\
0.845721749582598	1.31137544750994 \\
0.841889457826599	1.30990174523439 \\
0.838021212257662	1.30823885543439 \\
0.834120172704906	1.30639825581374 \\
0.830189911588412	1.30439275554139 \\
0.826234397755795	1.30223636306566 \\
0.822257975872084	1.29994414387914 \\
0.818265341123903	1.29753206960607 \\
0.814261509060802	1.29501685987963 \\
0.810251780467256	1.29241581855428 \\
0.806241701237289	1.28974666585789 \\
0.802237017308418	1.28702736812788 \\
0.798243624801277	1.28427596679567 \\
0.794267515604312	1.28151040828485 \\
0.790314718737606	1.27874837647052 \\
0.786391237924518	1.27600712931223 \\
0.782502985892574	1.27330334122112 \\
0.778655716014082	1.27065295265474 \\
0.774854951980486	1.26807102835187 \\
0.771105916280778	1.2655716255256 \\
0.767413458321642	1.26316767322666 \\
0.763781983083884	1.26087086397285 \\
0.7602153812547	1.25869155861387 \\
0.756716961807153	1.25663870526693 \\
0.75328938801589	1.25471977301681 \\
0.749934617900631	1.25294070092691 \\
0.746653850075891	1.25130586275604 \\
0.74344747595614	1.24981804762077 \\
0.740315039220259	1.24847845668637 \\
0.737255203377805	1.24728671581256 \\
0.734265728202795	1.24624090392439 \\
0.731343455709268	1.24533759672548 \\
0.728484306237961	1.24457192522219 \\
0.725683285106472	1.24393764838428 \\
0.722934500148046	1.2434272391316 \\
0.720231190328648	1.24303198270978 \\
0.717565765490436	1.24274208640064 \\
0.714929857124614	1.24254679940768 \\
0.712314379930323	1.24243454166395 \\
0.709709603771317	1.24239304023051 \\
0.707105235501169	1.24240947188848 \\
0.704490509993066	1.2424706104785 \\
0.701854289584189	1.24256297750712 \\
0.699185171029336	1.24267299452226 \\
0.69647159895568	1.2427871357577 \\
0.693701984721993	1.24289207956138 \\
0.690864829512571	1.24297485715199 \\
0.68794885043959	1.24302299729363 \\
0.684943108388282	1.24302466553772 \\
0.681837136317676	1.2429687967546 \\
0.678621066725708	1.24284521976221 \\
0.67528575700113	1.24264477295624 \\
0.671822911415363	1.24235940995248 \\
0.668225198554491	1.24198229436698 \\
0.664486363054001	1.24150788298256 \\
0.660601330575471	1.24093199667758 \\
0.656566305053675	1.24025187862612 \\
0.652378857342978	1.23946623941389 \\
0.648038004501592	1.23857528885132 \\
0.643544279069321	1.23758075440239 \\
0.638899787816805	1.23648588628374 \\
0.634108259569852	1.2352954494208 \\
0.62917508183905	1.23401570257652 \\
0.624107326110419	1.23265436508997 \\
0.61891376177527	1.23122057177683 \\
0.61360485879492	1.22972481664939 \\
0.608192779306684	1.22817888620853 \\
0.602691358480353	1.22659578314375 \\
0.597116075028023	1.22498964134831 \\
0.591484011853954	1.22337563321393 \\
0.585813807404818	1.22176987021362 \\
0.580125598344056	1.22018929781127 \\
0.574440954227533	1.21865158575325 \\
0.568782804901499	1.2171750148007 \\
0.56317536137877	1.2157783609525 \\
0.560188347549051	1.21418039353089 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11434289818421	1.2973030015092 \\
1.11042824197172	1.29455249020779 \\
1.10642364222924	1.292523369034 \\
1.10234425888819	1.29112555500033 \\
1.09821022732666	1.29027561992821 \\
1.09403995712426	1.28989371839028 \\
1.0898505722293	1.28990426686792 \\
1.08565795624579	1.290236250351 \\
1.08147673379135	1.29082345078245 \\
1.07732023160724	1.29160461256019 \\
1.07320043524841	1.29252355961537 \\
1.06912795139735	1.29352927126592 \\
1.06511198072168	1.29457592017459 \\
1.06116030361979	1.29562287380626 \\
1.05727927973118	1.29663465994792 \\
1.05347386125746	1.29758089664796 \\
1.04974761965221	1.29843618706159 \\
1.04610278493969	1.29917997998797 \\
1.04254029672779	1.29979639725649 \\
1.03905986584819	1.30027402951147 \\
1.0356600454615	1.30060570232784 \\
1.03233831039935	1.30078821495268 \\
1.02909114347215	1.30082205430192 \\
1.0259141274506	1.30071108714585 \\
1.02280204142858	1.30046223368915 \\
1.01974896029464	1.30008512598762 \\
1.01674835607676	1.29959175484183 \\
1.0137931999783	1.29899610896065 \\
1.01087606399028	1.2983138102916 \\
1.0079892210426	1.29756174946331 \\
1.00512474274316	1.29675772527534 \\
1.00227459384577	1.29592009209918 \\
0.999430722683935	1.29506741892152 \\
0.996585146906211	1.29421816356833 \\
0.993730033947975	1.29339036540058 \\
0.990857775774051	1.29260135947386 \\
0.987961057524409	1.29186751481286 \\
0.98503291979115	1.2912039990744 \\
0.982066814347817	1.29062457146803 \\
0.979056653241003	1.29014140537986 \\
0.975996851238367	1.28976494171034 \\
0.972882361705671	1.28950377349973 \\
0.969708706057452	1.28936456198215 \\
0.966471996990734	1.28935198378753 \\
0.963168955767988	1.28946870860788 \\
0.959796923863803	1.28971540626384 \\
0.956353869328947	1.29009078175634 \\
0.95283838825522	1.29059163656937 \\
0.949249701744652	1.29121295420758 \\
0.945587648796893	1.29194800770957 \\
0.941852675529403	1.2927884866758 \\
0.938045821136318	1.29372464119208 \\
0.934168700974293	1.29474543991429 \\
0.930223487137715	1.29583873950947 \\
0.926212886852411	1.29699146262067 \\
0.922140118977278	1.29818978153768 \\
0.918008888858488	1.29941930481048 \\
0.913823361732365	1.3006652641351 \\
0.909588134822302	1.30191269896926 \\
0.905308208223787	1.30314663649433 \\
0.900988954621447	1.3043522647271 \\
0.896636087834774	1.30551509679536 \\
0.892255630146451	1.30662112462088 \\
0.887853878330737	1.30765696049761 \\
0.883437368270543	1.30860996530731 \\
0.879012838032096	1.30946836237439 \\
0.874587189256491	1.31022133622265 \\
0.87016744672894	1.31085911575423 \\
0.865760715999603	1.3113730416216 \\
0.861374138955026	1.31175561780377 \\
0.857014847276081	1.31200054762411 \\
0.852689913766831	1.31210275465761 \\
0.848406301597795	1.31205838916681 \\
0.844170811575866	1.31186482087702 \\
0.839990027629931	1.3115206190508 \\
0.835870260784348	1.31102552094803 \\
0.831817491979787	1.31038038986065 \\
0.827837314190156	1.30958716398972 \\
0.823934874372955	1.30864879748619 \\
0.820114815875808	1.30756919500687 \\
0.816381222001467	1.30635314114234 \\
0.812737561504547	1.30500622605603 \\
0.809186636853249	1.30353476863347 \\
0.805730536135739	1.30194573837957 \\
0.802370589521745	1.30024667722073 \\
0.799107331203171	1.29844562227045 \\
0.795940467731713	1.29655103050341 \\
0.792868853645228	1.29457170615652 \\
0.789890579966843	1.29251673170467 \\
0.787002532617837	1.29039540251529 \\
0.784201063402289	1.2882171649827 \\
0.781481561807803	1.28599156203702 \\
0.778838563513249	1.28372818030596 \\
0.776265801722241	1.28143660344355 \\
0.773756251189554	1.27912636955539 \\
0.771302183996546	1.27680693285014 \\
0.768895236099196	1.27448762906195 \\
0.766526484200481	1.2721776441554 \\
0.764186532280234	1.26988598574586 \\
0.761865606917858	1.26762145661155 \\
0.759553660345361	1.26539262963737 \\
0.757240479976289	1.26320782351241 \\
0.754915802975099	1.26107507850549 \\
0.752569434265792	1.25900213166421 \\
0.750191366232372	1.25699639082216 \\
0.7477718982409	1.25506490685556 \\
0.745301754016958	1.25321434370229 \\
0.742772194846485	1.25145094574167 \\
0.740175126534641	1.24978050223032 \\
0.737503198058681	1.248208308595 \\
0.734749889888258	1.24673912449617 \\
0.731909590020686	1.24537712869222 \\
0.728977655889737	1.24412587085222 \\
0.72595046045365	1.24298822058149 \\
0.722825420949993	1.24196631403686 \\
0.719601009019575	1.24106149861452 \\
0.716276741146134	1.24027427629089 \\
0.712853148629456	1.23960424628316 \\
0.709331726603018	1.23905004776989 \\
0.705714861918427	1.23860930347097 \\
0.702005740042911	1.23827856492951 \\
0.698208231447275	1.23805326036441 \\
0.694326758294267	1.23792764597123 \\
0.690366142565025	1.23789476153947 \\
0.686331437078035	1.23794639122763 \\
0.682227741154547	1.23807303029279 \\
0.678060002960573	1.23826385851054 \\
0.673832810802696	1.23850672094436 \\
0.669550175867666	1.23878811663354 \\
0.665215309069525	1.23909319566605 \\
0.660830394798892	1.23940576499025 \\
0.656396364454351	1.23970830319984 \\
0.651912672673478	1.23998198440118 \\
0.64737707917048	1.24020671114525 \\
0.642785439028745	1.24036115628019 \\
0.638131504191458	1.24042281345745 \\
0.633406738744081	1.24036805590763 \\
0.628600150392415	1.24017220299441 \\
0.623698140313011	1.23980959395738 \\
0.618684373293888	1.23925366816988 \\
0.61353966979763	1.23847705116679 \\
0.608241921271678	1.23745164563982 \\
0.602766029707302	1.2361487265543 \\
0.597083872114881	1.23453903951008 \\
0.591164290243916	1.23259290144895 \\
0.58497310553671	1.23028030279813 \\
0.578473158969541	1.2275710101319 \\
0.571624375109118	1.22443466842746 \\
0.564383849399964	1.22084090198307 \\
0.560537152603422	1.21679842241684 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11396618139292	1.29568740678128 \\
1.10983438636868	1.29117848198242 \\
1.10538801635765	1.2877646133125 \\
1.10064381852922	1.28536558840797 \\
1.09562441949157	1.28390746564065 \\
1.09035227715376	1.28331521916674 \\
1.08485015999174	1.28351350551693 \\
1.07914110738722	1.2844269793583 \\
1.073248330069	1.28598057902374 \\
1.06719506866521	1.28809979518672 \\
1.06100443395467	1.29071093727643 \\
1.05469924060541	1.29374140439363 \\
1.04830184118951	1.29711996292852 \\
1.04183396454221	1.30077703041056 \\
1.03531656113382	1.30464496357378 \\
1.02876965739918	1.30865834774545 \\
1.02221222059198	1.31275428419372 \\
1.01566203552232	1.31687267184554 \\
1.00913559440299	1.32095647972927 \\
1.00264800092585	1.32495200656214 \\
0.9962128895898	1.32880912407156 \\
0.989842361196529	1.33248150089967 \\
0.983546935311324	1.33592680428236 \\
0.977335520351271	1.33910687710164 \\
0.971215401805355	1.34198788836024 \\
0.965192248906399	1.34454045558618 \\
0.959270139858086	1.34673973810212 \\
0.953451605469664	1.34856550044888 \\
0.947737690768159	1.35000214549891 \\
0.942128033850804	1.3510387169182 \\
0.936620960922364	1.3516688706374 \\
0.931213596151196	1.35189081491021 \\
0.925901984694014	1.35170721842255 \\
0.92068122700075	1.35112508583769 \\
0.91554562233025	1.35015560018581 \\
0.910488819290605	1.34881393167847 \\
0.905503971161955	1.34711901287129 \\
0.900583893755659	1.34509328060057 \\
0.895721223598948	1.34276238574626 \\
0.890908574295091	1.34015487256933 \\
0.886138688984463	1.33730183007827 \\
0.881404586914403	1.33423651854219 \\
0.87669970221225	1.33099397484611 \\
0.872018013047273	1.32761060085244 \\
0.867354159466526	1.32412373928015 \\
0.862703548301347	1.32057124184284 \\
0.85806244366946	1.3169910345073 \\
0.853428041745735	1.31342068476028 \\
0.848798528644387	1.30989697571619 \\
0.844173120447074	1.30645549177731 \\
0.83955208462394	1.3031302203807 \\
0.834936742326008	1.29995317414216 \\
0.830329451274798	1.29695403744335 \\
0.825733569235386	1.29415984120863 \\
0.82115339832931	1.29159466928689 \\
0.816594110720595	1.28927939949384 \\
0.812061656488819	1.28723148198389 \\
0.807562654784643	1.28546475721179 \\
0.803104269642613	1.28398931531421 \\
0.798694072099826	1.28281139829488 \\
0.794339890533364	1.28193334593696 \\
0.790049651379381	1.28135358589746 \\
0.785831212626853	1.28106666796537 \\
0.781692192682946	1.28106334199232 \\
0.777639797377994	1.28133067853812 \\
0.77368064800942	1.28185223081672 \\
0.769820613409404	1.28260823608894 \\
0.766064649055355	1.28357585422872 \\
0.762416646221637	1.28472944079719 \\
0.758879294093478	1.28604085159692 \\
0.755453957629464	1.28747977535233 \\
0.752140690746703	1.28901409111865 \\
0.748937668435934	1.29061024593443 \\
0.745841872516434	1.29223364775097 \\
0.742848564755884	1.29384907425235 \\
0.73995137184841	1.29542108650214 \\
0.737142321779856	1.29691444723996 \\
0.734411887102801	1.2982945385437 \\
0.731749056619584	1.29952777461853 \\
0.729141434350963	1.30058200559482 \\
0.726575365040013	1.30142690838273 \\
0.724036084989166	1.30203436082075 \\
0.721507896611608	1.30237879556412 \\
0.718974364675376	1.30243753037307 \\
0.71641853183762	1.30219107167022 \\
0.713823150714419	1.30162338843529 \\
0.711170929414085	1.30072215368911 \\
0.708444787184758	1.2994789509925 \\
0.705628116595295	1.2978894435569 \\
0.70270504848653	1.2959535037447 \\
0.699660715801918	1.29367530094465 \\
0.696481512335623	1.29106334605369 \\
0.69315534242471	1.2881304910933 \\
0.689671857661927	1.28489388284084 \\
0.686022676817026	1.28137486976245 \\
0.682201585327112	1.27759886198722 \\
0.678204710948007	1.27359514454959 \\
0.674030672445658	1.26939664463246 \\
0.669680698543974	1.26503965405198 \\
0.665158714726306	1.26056350872121 \\
0.660471395903648	1.25601022730211 \\
0.655628183403432	1.25142411169515 \\
0.650641265187712	1.24685131241805 \\
0.645525518667217	1.2423393622878 \\
0.640298415927806	1.23793668214241 \\
0.634979891619826	1.23369206262253 \\
0.629592174173583	1.22965412627916 \\
0.624159581394623	1.22587077448377 \\
0.618708281864724	1.2223886237932 \\
0.613266023936058	1.21925243656429 \\
0.607861834467413	1.21650455072517 \\
0.602525689822444	1.21418431369108 \\
0.597288162037409	1.21232752546456 \\
0.592180043469739	1.21096589598217 \\
0.587231953651071	1.21012652175948 \\
0.582473932472613	1.20983138683933 \\
0.577935177435677	1.21009688785717 \\
0.573642988286932	1.2109334212828 \\
0.56962332366664	1.21234494791135 \\
0.565899745518774	1.21432866401465 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
0.562617630997203	1.21672287133028 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11070900301365	1.29757055878679 \\
1.10300629467382	1.29557195342444 \\
1.09587934678434	1.29412058969919 \\
1.08927654321038	1.29317100146432 \\
1.08315643468834	1.29268522408371 \\
1.07747757085753	1.29262433979194 \\
1.07219916294523	1.29294928424364 \\
1.06728124717959	1.29362111100935 \\
1.06268480798926	1.29460119461349 \\
1.05837187227434	1.29585139822815 \\
1.0543055881437	1.29733422564787 \\
1.0504504524415	1.29901295952449 \\
1.04677172099968	1.30085183926134 \\
1.04323648963354	1.30281615481125 \\
1.03981308068408	1.30487242671857 \\
1.03647123436377	1.30698853891289 \\
1.03318219468121	1.30913387945037 \\
1.02991876398372	1.31127947451524 \\
1.02665535679681	1.31339811561841 \\
1.02336805131109	1.31546447775016 \\
1.02003463833418	1.31745522677955 \\
1.01663466747922	1.31934911452797 \\
1.01314949037031	1.32112706013462 \\
1.00956230062275	1.32277221652356 \\
1.00585817030727	1.32427002096747 \\
1.00202408253501	1.32560822891394 \\
0.998048959706245	1.32677693039289 \\
0.993923686859187	1.32776854845874 \\
0.989641129442156	1.32857781924345 \\
0.985196144724996	1.32920175331645 \\
0.980585585972666	1.32963957817509 \\
0.97580829843592	1.32989266183775 \\
0.970865106177903	1.3299644176893 \\
0.965758788756321	1.32986019094202 \\
0.960494046819751	1.32958712732289 \\
0.955077455752382	1.32915402487699 \\
0.949517406609782	1.32857117007456 \\
0.943824033723941	1.32785015971387 \\
0.93800912851268	1.32700371040943 \\
0.932086039200841	1.32604545772919 \\
0.926069556343615	1.32498974728599 \\
0.919975784231986	1.32385142028545 \\
0.91382199845398	1.32264559618131 \\
0.907626490081262	1.32138745518437 \\
0.901408397147509	1.32009202341433 \\
0.895187524281992	1.31877396347453 \\
0.888984151557967	1.31744737317149 \\
0.882818833809877	1.31612559499759 \\
0.876712191864393	1.31482103884989 \\
0.870684697316271	1.31354502027507 \\
0.864756452658378	1.31230761631402 \\
0.85894696874331	1.31111754077386 \\
0.853274941708528	1.30998204048348 \\
0.847758031634217	1.30890681379672 \\
0.842412645319392	1.30789595229706 \\
0.837253725653171	1.30695190633604 \\
0.832294731659765	1.30607547412101 \\
0.827546695926184	1.30526581951607 \\
0.823019208543391	1.30452050017651 \\
0.818719494156679	1.30383553778916 \\
0.814652420865661	1.30320549612099 \\
0.81082041240514	1.30262358520539 \\
0.807223487196062	1.3020817834942 \\
0.803858629856387	1.30157097874161 \\
0.800720611593088	1.30108111914354 \\
0.797801410539116	1.3006013853452 \\
0.795090338813008	1.30012036618227 \\
0.792574208757554	1.2996262450741 \\
0.790237016111647	1.29910699118805 \\
0.788060659757725	1.29855055143725 \\
0.786024682860965	1.29794504525518 \\
0.784106523360393	1.29727895329257 \\
0.782281730817155	1.29654130174639 \\
0.780524198155433	1.29572183805367 \\
0.778806417898935	1.29481119587759 \\
0.777099760350694	1.29380104709219 \\
0.775374776835885	1.29268423877984 \\
0.773601520095824	1.29145491339181 \\
0.771749880338595	1.2901086105271 \\
0.769789933258482	1.28864234903346 \\
0.767692296342133	1.28705468841878 \\
0.765428489544522	1.28534576885005 \\
0.762971296255791	1.28351732931239 \\
0.760295120359309	1.28157270379685 \\
0.757376335108878	1.27951679568011 \\
0.75419361953119	1.27735603074731 \\
0.750728278090599	1.27509828958898 \\
0.746964539437973	1.27275282036939 \\
0.742889830204417	1.27033013321583 \\
0.738495019992926	1.26784187771084 \\
0.733774633964791	1.26530070518163 \\
0.728727029709462	1.2627201176689 \\
0.72335453542237	1.26011430561932 \\
0.717663546789371	1.25749797647959 \\
0.711664580383103	1.25488617647404 \\
0.705372281809172	1.25229410792025 \\
0.698805387292835	1.24973694447803 \\
0.691986637864675	1.24722964673478 \\
0.684942645783073	1.24478678050609 \\
0.677703713320642	1.242422340174 \\
0.670303604541054	1.24014957929919 \\
0.662779271203597	1.23798085062852 \\
0.655170534456798	1.23592745748092 \\
0.647519724519977	1.23399951833441 \\
0.639871281100199	1.23220584626107 \\
0.632271317845051	1.23055384466848 \\
0.624767154677448	1.2290494206093 \\
0.617406822381146	1.2276969167175 \\
0.610238544285552	1.22649906262212 \\
0.603310200315464	1.22545694647561 \\
0.596668779006863	1.22457000701442 \\
0.590360045099012	1.22383604109942 \\
0.584427065848963	1.2232512628835 \\
0.578911074249094	1.22281031221558 \\
0.573850008402892	1.22250636055987 \\
0.569278167047304	1.22233120030506 \\
0.565225929074282	1.2222753455748 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
0.563598322257459	1.22186226029551 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11347935511557	1.29754616641488 \\
1.10864042803846	1.29533587853394 \\
1.1042558357115	1.29360144211561 \\
1.10026334545916	1.29231001081371 \\
1.09660550185737	1.29143888926993 \\
1.09322645223279	1.29096371472991 \\
1.09007259945281	1.29085926238928 \\
1.08709293838569	1.29109960911374 \\
1.08423933217618	1.29165825510779 \\
1.08146674240621	1.29250821995065 \\
1.07873342668247	1.29362213175924 \\
1.07600112483197	1.29497231878631 \\
1.07323518118856	1.29653090928318 \\
1.07040467225954	1.298269940255 \\
1.06748249388935	1.30016147564371 \\
1.06444542013338	1.3021777333347 \\
1.06127413056011	1.30429121970805 \\
1.05795320500789	1.30647487027654 \\
1.05447108496471	1.30870219479816 \\
1.05082000120191	1.31094742517972 \\
1.04699586775423	1.31318566445254 \\
1.0429981428106	1.31539303508333 \\
1.03882965754795	1.31754682487686 \\
1.03449641439469	1.31962562872637 \\
1.03000735664428	1.32160948447324 \\
1.0253741117479	1.32348000115079 \\
1.02061071099437	1.32522047791106 \\
1.01573328862975	1.32681601197179 \\
1.01075976377772	1.32825359397781 \\
1.00570950878761	1.3295221892503 \\
1.00060300785987	1.33061280350163 \\
0.995461509971829	1.33151853172546 \\
0.99030668024847	1.33223458913072 \\
0.985160253989002	1.33275832317505 \\
0.980043697567553	1.33308920596399 \\
0.974977880373839	1.33322880651536 \\
0.969982761845441	1.33318074263815 \\
0.965077097468159	1.33295061243831 \\
0.960278167386097	1.33254590573433 \\
0.95560153097166	1.33197589593917 \\
0.95106081036171	1.33125151323657 \\
0.946667505575016	1.33038520014531 \\
0.942430843394093	1.32939075081961 \\
0.938357816255551	1.3282831310862 \\
0.934452462125903	1.32707830968925 \\
0.930716811381517	1.32579302783864 \\
0.927150230762121	1.32444461463847 \\
0.92374958358458	1.32305076558763 \\
0.920509325391454	1.32162932567978 \\
0.917421607415658	1.32019806998744 \\
0.914476524886667	1.3187744835566 \\
0.911661828038303	1.31737555717169 \\
0.90896382503656	1.31601756458528 \\
0.906367139019428	1.31471587625687 \\
0.903855042691025	1.31348476882601 \\
0.901409738921809	1.31233725371268 \\
0.899012635922501	1.31128492106608 \\
0.896644633143159	1.31033780224892 \\
0.894286412823882	1.30950425249575 \\
0.891918732862465	1.30879085532071 \\
0.889522716646243	1.30820234995485 \\
0.887080135564932	1.30774158278961 \\
0.88457368004794	1.30740948347952 \\
0.881987215154659	1.30720506601824 \\
0.879306016987889	1.30712545475262 \\
0.876516986496011	1.3071659349468 \\
0.87360883757483	1.30732002715571 \\
0.870572256770372	1.30757958432326 \\
0.867400032313571	1.30793491018912 \\
0.864087150680407	1.30837489727585 \\
0.860630859359614	1.30888718244177 \\
0.857030695017174	1.30945831772747 \\
0.853288476764715	1.31007395400304 \\
0.849408264759734	1.31071903473995 \\
0.845396284881283	1.31137799709241 \\
0.841260820727631	1.31203497737841 \\
0.837012074664703	1.31267401800354 \\
0.832662000108611	1.31327927287189 \\
0.828224107645449	1.31383520837684 \\
0.823713247970471	1.31432679716083 \\
0.819145374961301	1.31473970197372 \\
0.814537292481019	1.31506044714237 \\
0.809906388733064	1.31527657538548 \\
0.805270362157736	1.31537678796294 \\
0.800646942967754	1.31535106643303 \\
0.79605361446682	1.31519077459917 \\
0.791507338280338	1.3148887395528 \\
0.787024287552472	1.31443931105717 \\
0.782619592030314	1.31383839886038 \\
0.778307098766897	1.31308348787014 \\
0.77409915193358	1.31217363146258 \\
0.770006394943077	1.31110942352704 \\
0.766037597751848	1.309892950164 \\
0.762199511839903	1.30852772225018 \\
0.758496754962852	1.3070185903586 \\
0.754931858907449	1.30537164394339 \\
0.75150467284112	1.30359409666896 \\
0.748213185634368	1.30169415747432 \\
0.745052988124115	1.29968089722378 \\
0.742017430088606	1.29756410406363 \\
0.739097724247638	1.29535413538814 \\
0.736283059056845	1.29306176765504 \\
0.733560742633982	1.29069804657344 \\
0.730916374952771	1.28827414010652 \\
0.728334045962362	1.28580119664952 \\
0.725796556929198	1.28329021061203 \\
0.723285662003428	1.28075189746609 \\
0.720782326757478	1.27819658012026 \\
0.718267000235868	1.27563408824844 \\
0.715719896896166	1.27307367194497 \\
0.713121284713468	1.27052393080003 \\
0.710451775666149	1.26799275919599 \\
0.707692614819477	1.26548730832217 \\
0.704825964275495	1.26301396509863 \\
0.7018351783612	1.26057834789377 \\
0.698705066580429	1.25818531862238 \\
0.69542214105527	1.2558390105254 \\
0.6919748454267	1.25354287066533 \\
0.688353762467284	1.25129971592657 \\
0.68455179797641	1.24911180109268 \\
0.680564338875177	1.24698089738602 \\
0.676389383788091	1.24490837970275 \\
0.672027644785807	1.24289532065971 \\
0.66748261936121	1.24094258949155 \\
0.66276063211359	1.23905095379637 \\
0.657870846016449	1.23722118212696 \\
0.652825243537396	1.23545414546055 \\
0.647638578258089	1.23375091565249 \\
0.64232829800287	1.23211285908426 \\
0.636914440822003	1.23054172385259 \\
0.631419505485002	1.22903971900877 \\
0.625868298417781	1.22760958454321 \\
0.620287759261338	1.22625465101405 \\
0.614706767436682	1.22497888793641 \\
0.609155932268953	1.22378694027584 \\
0.603667369351516	1.22268415262052 \\
0.598274465917409	1.22167658083733 \\
0.593011638030463	1.22077099124244 \\
0.587914082411917	1.21997484753272 \\
0.583017525681355	1.2192962859269 \\
0.578358134007404	1.21874407481581 \\
0.573971600756846	1.21832758857677 \\
0.569893923906734	1.21805671767782 \\
0.566160503217529	1.21794182748628 \\
0.562919108715706	1.21794548265679 \\
0.562919108715706	1.21794548265679 \\
0.562919108715706	1.21794548265679 \\
0.562919108715706	1.21794548265679 \\
0.562919108715706	1.21794548265679 \\
0.562919108715706	1.21794548265679 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1157037997207	1.30014790848473 \\
1.11408672376051	1.30046514358576 \\
1.11250541557138	1.30065858418435 \\
1.11064817500999	1.30067891236286 \\
1.10850839010047	1.3005440099149 \\
1.10608785705129	1.30027582733362 \\
1.10338942192511	1.29989611920874 \\
1.10041738073832	1.29942649552242 \\
1.09717753027513	1.29888829705513 \\
1.09367717853154	1.29830244055724 \\
1.08992512365708	1.2976892525118 \\
1.08593161146226	1.29706830135535 \\
1.08170827678255	1.2964582346994 \\
1.07726807161157	1.29587662568572 \\
1.07262518162945	1.29533983122057 \\
1.06779493210527	1.29486286399402 \\
1.06279368386263	1.2944592796692 \\
1.05763871990791	1.29414108028331 \\
1.05234812334325	1.29391863465515 \\
1.04694064726955	1.29380061639676 \\
1.04143557749784	1.29379395995243 \\
1.03585258901345	1.29390383492196 \\
1.03021159726376	1.29413363875841 \\
1.02453260546035	1.29448500776087 \\
1.01883554919473	1.29495784610799 \\
1.0131401397597	1.29555037249946 \\
1.00746570764364	1.29625918379161 \\
1.00183104771992	1.29707933483257 \\
0.996254267687168	1.29800443352457 \\
0.990752641327022	1.29902674996973 \\
0.985342468133311	1.30013733839316 \\
0.980038940830106	1.30132617038851 \\
0.974856022235787	1.30258227789702 \\
0.969806332846669	1.3038939042164 \\
0.964901050407977	1.30524866124124 \\
0.960149822613646	1.30663369106555 \\
0.9555606939317	1.30803583003007 \\
0.951140213061339	1.30944176909896 \\
0.946892703083937	1.31083823523546 \\
0.942821293940523	1.31221212075943 \\
0.938927214269192	1.31355066155084 \\
0.935209933044381	1.31484157629187 \\
0.931667210315066	1.31607320683424 \\
0.928295134633121	1.31723464665649 \\
0.925088299588059	1.31831585523809 \\
0.922039367050645	1.31930777408917 \\
0.919139931329682	1.32020239759419 \\
0.91638010242195	1.32099286312021 \\
0.913748715683894	1.32167350542188 \\
0.911233473489777	1.32223990101768 \\
0.908821075375049	1.32268889491422 \\
0.906497357860397	1.32301861085305 \\
0.904247441691936	1.32322844493147 \\
0.902055885079416	1.32331904286866 \\
0.899906841463429	1.3232922613647 \\
0.897784220334885	1.32315111419066 \\
0.895671849630974	1.32289970383 \\
0.893553638243338	1.32254313966479 \\
0.891413737196064	1.32208744386294 \\
0.889236698082623	1.32153944627362 \\
0.887007627391439	1.32090666977421 \\
0.88471233539831	1.32019720763306 \\
0.882337478359744	1.31941959455495 \\
0.879870692803293	1.31858267315938 \\
0.87730072077866	1.31769545770369 \\
0.874617525005691	1.31676699690219 \\
0.871812392932021	1.31580623770832 \\
0.868878028793415	1.3148218919176 \\
0.865808632853575	1.31382230741602 \\
0.862599967087051	1.31281534583982 \\
0.859249406658927	1.31180826833078 \\
0.855755976648175	1.31080763096491 \\
0.852120373558215	1.30981919130551 \\
0.848344971258526	1.3088478273828 \\
0.844433811105434	1.30789747023648 \\
0.840392576098905	1.30697105097427 \\
0.836228549045455	1.30607046310303 \\
0.831950554815593	1.30519654068081 \\
0.827568886907507	1.30434905262185 \\
0.823095218657048	1.30352671326428 \\
0.818542499567176	1.30272720908585 \\
0.813924837367332	1.30194724122869 \\
0.809257366553949	1.30118258327399 \\
0.804556104306249	1.30042815349373 \\
0.799837794815242	1.29967810060303 \\
0.795119743206542	1.29892590184538 \\
0.790419640377281	1.29816447206785 \\
0.785755380201749	1.29738628228549 \\
0.781144870686917	1.29658348609678 \\
0.776605840775421	1.29574805219656 \\
0.772155644597249	1.29487190114077 \\
0.767811065060137	1.29394704445007 \\
0.763588118740272	1.29296572409704 \\
0.759501864087511	1.29192055040507 \\
0.755566214991318	1.29080463639597 \\
0.751793898787278	1.2896117269397 \\
0.748195718664519	1.28833632025282 \\
0.744781270148144	1.28697377827348 \\
0.741558220351939	1.28552043123429 \\
0.738532290208272	1.28397366553896 \\
0.735707164302519	1.2823319991207 \\
0.73308450155895	1.28059514194574 \\
0.730663428115501	1.27876404030512 \\
0.728441151194986	1.27684090297367 \\
0.726412490310636	1.27482921245617 \\
0.724569955891703	1.2727337161969 \\
0.722903857756081	1.27056039990648 \\
0.721402041936308	1.26831644321522 \\
0.720050425539829	1.2660101563077 \\
0.718832779176538	1.26365090110127 \\
0.717730940814285	1.26124899495015 \\
0.716724802867569	1.25881559924596 \\
0.715792723259934	1.25636259310891 \\
0.714911541274285	1.25390243561805 \\
0.714056810311024	1.25144801657199 \\
0.713203020389676	1.24901249801631 \\
0.71232383976365	1.24660914872337 \\
0.71139235618904	1.24425117373029 \\
0.710381337137157	1.24195154093164 \\
0.709263498212015	1.23972280704245 \\
0.708011776854025	1.23757694516158 \\
0.706599609452695	1.23552517614148 \\
0.705001208958537	1.233577805928 \\
0.703191840201965	1.23174407094549 \\
0.701148090127981	1.230031993485 \\
0.698848130208869	1.22844824890757 \\
0.696271968382829	1.22699804630124 \\
0.693401687985501	1.22568502403517 \\
0.690221671291604	1.22451116143798 \\
0.686718805463385	1.22347670759677 \\
0.682882668908384	1.22258012802963 \\
0.678705696278304	1.22181806973462 \\
0.674183320590058	1.2211853448646 \\
0.669314091216044	1.22067493302561 \\
0.664099766769678	1.2202780019498 \\
0.658545382200806	1.21998394605715 \\
0.652659289710203	1.21978044219583 \\
0.646453173389579	1.21965352164396 \\
0.639942037789861	1.21958765726632 \\
0.6331441709125	1.21956586455332 \\
0.626081082402511	1.21956981512583 \\
0.618777417994133	1.21957996117129 \\
0.611260851516337	1.21957566918401 \\
0.603561956001887	1.2195353613162 \\
0.595714055656192	1.2194366626063 \\
0.587753060626777	1.21925655233613 \\
0.579717286667386	1.21897151777879 \\
0.571647261909341	1.21855770863278 \\
0.563585523034235	1.21799109049529 \\
0.559880483146922	1.2165611693582 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11091238707657	1.30122578678055 \\
1.10360312280149	1.30231634615706 \\
1.09700558585649	1.30328606922193 \\
1.09105564799809	1.30412429104911 \\
1.08569707824996	1.30482546554823 \\
1.08087375026179	1.30538612195962 \\
1.07653033555313	1.30580521465397 \\
1.07261261112431	1.30608410845899 \\
1.06906773605408	1.30622647728586 \\
1.0658446338141	1.3062381385242 \\
1.06289367515239	1.30612689309348 \\
1.06016774412047	1.30590226355445 \\
1.05762188148204	1.30557529834375 \\
1.05521358319492	1.30515832664896 \\
1.05290299621634	1.3046647169253 \\
1.05065306932498	1.30410863191925 \\
1.04842969120489	1.30350478392789 \\
1.04620180562402	1.30286819253118 \\
1.04394148735789	1.30221394758443 \\
1.04162400940878	1.30155697934227 \\
1.03922787600882	1.30091183828995 \\
1.03673482864877	1.30029248705291 \\
1.03412982362187	1.29971210657667 \\
1.03140098116273	1.29918291868634 \\
1.02853950651523	1.29871602695384 \\
1.02553958366766	1.29832127758867 \\
1.02239824286914	1.2980071418178 \\
1.01911520340465	1.29778062093882 \\
1.0156926934478	1.29764717492197 \\
1.01213524912776	1.29761067510904 \\
1.00844949523422	1.29767338121424 \\
1.00464391023831	1.29783594248334 \\
1.00072857852417	1.29809742251729 \\
0.996714932902719	1.29845534692247 \\
0.992615490613427	1.29890577261893 \\
0.988443586109165	1.29944337732489 \\
0.984213103963145	1.30006156744829 \\
0.979938215233522	1.30075260235783 \\
0.975633120571033	1.30150773278274 \\
0.97131180325787	1.30231735090582 \\
0.966987795223142	1.30317114957174 \\
0.962673958893051	1.30405828793457 \\
0.958382287504887	1.30496756081636 \\
0.954123726245922	1.30588756904307 \\
0.949908016275133	1.30680688806493 \\
0.945743563351751	1.30771423225338 \\
0.941637332435001	1.30859861239521 \\
0.937594769239563	1.30944948407118 \\
0.933619749337373	1.31025688480984 \\
0.929714554994444	1.31101155814112 \\
0.925879879528064	1.31170506293433 \\
0.922114858571126	1.31232986668683 \\
0.918417127242919	1.31287942172626 \\
0.914782901855236	1.31334822359604 \\
0.911207084434809	1.31373185120553 \\
0.907683388022919	1.31402698863675 \\
0.904204480425177	1.31423142880467 \\
0.900762143832961	1.31434405946206 \\
0.897347447526243	1.31436483231934 \\
0.89395093069836	1.31429471630927 \\
0.890562792318908	1.31413563626325 \\
0.887173084872807	1.31389039847594 \\
0.883771908782679	1.31356260481603 \\
0.880349604338182	1.31315655718951 \\
0.87689693801945	1.31267715427682 \\
0.873405280211255	1.31212978254503 \\
0.869866771458243	1.31152020357935 \\
0.866274474607331	1.31085443978526 \\
0.862622510418199	1.31013866048343 \\
0.858906174493371	1.30937907035545 \\
0.855122033681724	1.30858180210083 \\
0.851268000439041	1.30775281503753 \\
0.847343383981608	1.30689780122168 \\
0.843348917438796	1.30602210048102 \\
0.839286760592603	1.30513062555511 \\
0.835160478180696	1.30422779831634 \\
0.830974994128851	1.30331749781569 \\
0.826736522462977	1.30240302065877 \\
0.822452476024394	1.30148705397648 \\
0.818131354468928	1.30057166101536 \\
0.813782613365163	1.2996582791389 \\
0.809416516514422	1.29874772980803 \\
0.805043973889854	1.29784023989982 \\
0.800676367829506	1.2969354735319 \\
0.796325370314525	1.29603257338957 \\
0.792002754314864	1.29513021040504 \\
0.78772020228819	1.29422664051676 \\
0.783489114970899	1.2933197671421 \\
0.779320423601715	1.29240720793027 \\
0.775224408667874	1.2914863643251 \\
0.771210528161641	1.29055449245807 \\
0.767287258182221	1.28960877391223 \\
0.76346194851728	1.28864638494385 \\
0.759740695592364	1.28766456282233 \\
0.756128234889602	1.28666066804528 \\
0.752627854613837	1.28563224130542 \\
0.749241332030335	1.28457705422426 \\
0.745969008839671	1.28349315325975 \\
0.74280929756761	1.28237889555134 \\
0.739759426495633	1.28123297531714 \\
0.736814988501431	1.28005444520883 \\
0.733970092162859	1.27884272611899 \\
0.731217461114181	1.27759760927294 \\
0.728548534659596	1.27631925017111 \\
0.725953588996833	1.27500815476101 \\
0.72342187617875	1.27366515847938 \\
0.720941778446227	1.27229139895591 \\
0.718500975291731	1.27088828331177 \\
0.716086620407254	1.26945745110809 \\
0.71368552550921	1.26800073409893 \\
0.711284347921429	1.26652011401904 \\
0.708869778738408	1.26501767968656 \\
0.706428728385869	1.26349558472377 \\
0.703948506444862	1.26195600719463 \\
0.701416992708276	1.26040111242662 \\
0.698822796593175	1.25883302022609 \\
0.696155402235825	1.25725377761346 \\
0.693405296845161	1.25566533809761 \\
0.690564080180069	1.25406954838143 \\
0.687624553340943	1.25246814324429 \\
0.684580785420472	1.2508627491864 \\
0.681428156935895	1.24925489724706 \\
0.678163379358113	1.24764604522822 \\
0.674784490454576	1.24603760937016 \\
0.67129082556555	1.24443100534046 \\
0.667682965329536	1.24282769821586 \\
0.663962660756245	1.24122926096169 \\
0.660132736907498	1.23963744074879 \\
0.656196976781443	1.23805423229671 \\
0.652159987297624	1.23648195729653 \\
0.648027049544686	1.23492334884987 \\
0.643803955674596	1.23338163976345 \\
0.639496835003943	1.23186065346321 \\
0.635111972011853	1.23036489623842 \\
0.630655619004104	1.22889964949582 \\
0.626133806244007	1.22747106069502 \\
0.621552152333382	1.22608623165054 \\
0.61691567756342	1.22475330291986 \\
0.612228622848287	1.22348153305102 \\
0.607494276707543	1.22228137153508 \\
0.602714812581465	1.22116452439611 \\
0.597891138550999	1.22014401145216 \\
0.5930227612971	1.21923421439254 \\
0.588107665878303	1.21845091493629 \\
0.583142212636808	1.21781132246167 \\
0.578121052268139	1.21733409062305 \\
0.573037059813893	1.21703932259697 \\
0.567881288067221	1.21694856471871 \\
0.562792564156565	1.21703502098364 \\
0.562792564156565	1.21703502098364 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11590737829379	1.29831140776692 \\
1.1145209954013	1.29626503341311 \\
1.11404136526067	1.29351848964337 \\
1.11322836563982	1.2909014182425 \\
1.11201050719954	1.28850782790268 \\
1.11040615893225	1.28634567851446 \\
1.10843205045923	1.28442452619753 \\
1.10610586395681	1.28275223053757 \\
1.10344618947872	1.28133499437797 \\
1.10047242778044	1.28017727524921 \\
1.09720467273167	1.27928171287367 \\
1.09366358040444	1.2786490732396 \\
1.08987023418955	1.27827821265475 \\
1.08584601028075	1.2781660630842 \\
1.08161244601505	1.27830763901572 \\
1.07719111249416	1.27869606547563 \\
1.07260349236486	1.27932262646904 \\
1.06787086334797	1.28017683291822 \\
1.06301418795206	1.28124650904968 \\
1.05805400971926	1.28251789609071 \\
1.05301035629281	1.28397577205752 \\
1.04790264954858	1.28560358633814 \\
1.04274962298792	1.2873836076899 \\
1.03756924654209	1.28929708418374 \\
1.03237865888828	1.29132441353749 \\
1.02719410732319	1.29344532219173 \\
1.02203089518449	1.29563905139796 \\
1.01690333675311	1.29788454851318 \\
1.01182471951299	1.30016066163165 \\
1.00680727359042	1.30244633563598 \\
1.00186214814467	1.30472080771841 \\
0.996999394436104	1.30696380041092 \\
0.992227955259841	1.30915571017144 \\
0.987555660402065	1.31127778960256 \\
0.982989227754505	1.31331232142953 \\
0.978534269709965	1.31524278243472 \\
0.974195304458634	1.31705399563506 \\
0.969975771810962	1.31873226909535 \\
0.965878053187366	1.32026551989169 \\
0.961903495437256	1.32164338187332 \\
0.958052438178454	1.32285729601591 \\
0.954324383016018	1.32390057785737 \\
0.950717451965275	1.32476848897575 \\
0.947229310260549	1.32545823892968 \\
0.943856620839292	1.32596901962118 \\
0.940595199368725	1.3263019888908 \\
0.937440081559713	1.32646024114892 \\
0.934385568329289	1.32644875564805 \\
0.931425274461045	1.32627432408094 \\
0.928552179750879	1.32594545770404 \\
0.925758682674486	1.32547227468703 \\
0.9230366566003	1.32486636860306 \\
0.92037750858474	1.32414065921573 \\
0.917772240784745	1.32330922695798 \\
0.91521151450851	1.32238713273103 \\
0.912685716899517	1.32139022487455 \\
0.910185030211904	1.32033493536576 \\
0.90769950358762	1.31923806749163 \\
0.905219127188675	1.3181165773992 \\
0.902733908472159	1.31698735206135 \\
0.900233950323215	1.31586698629597 \\
0.897709530683419	1.31477156154275 \\
0.895151183230902	1.31371642913307 \\
0.892549778586276	1.31271600078301 \\
0.88989660543695	1.31178354899794 \\
0.887183450894139	1.31093101999905 \\
0.884402679323952	1.3101688616689 \\
0.881547308828605	1.30950586886545 \\
0.878611084498277	1.30894904827337 \\
0.875588547510393	1.30850350475066 \\
0.872475099123111	1.3081723508882 \\
0.869267058595211	1.30795664123456 \\
0.865961714066867	1.30785533234939 \\
0.862557365456091	1.30786526953996 \\
0.859053358464745	1.30798120081154 \\
0.855450108846323	1.30819581822508 \\
0.851749116165275	1.30849982651184 \\
0.847952966373851	1.30888203844708 \\
0.844065322646547	1.30932949613911 \\
0.840090904042725	1.30982761705067 \\
0.836035451713102	1.31036036324197 \\
0.831905682523386	1.31091043201322 \\
0.827709230135747	1.31145946583435 \\
0.823454573763358	1.31198827918515 \\
0.819150954991711	1.31247709969402 \\
0.814808283239852	1.31290582076183 \\
0.8104370306117	1.31325426269119 \\
0.806048117059245	1.31350243921273 \\
0.801652786942503	1.31363082620995 \\
0.797262478223056	1.31362062939186 \\
0.792888685666189	1.31345404764786 \\
0.788542819549101	1.31311452883977 \\
0.784236061477612	1.31258701483954 \\
0.779979219000026	1.31185817270537 \\
0.77578258077322	1.31091660900206 \\
0.771655774082219	1.30975306441066 \\
0.76760762653983	1.30836058593854 \\
0.763646033797185	1.30673467423237 \\
0.759777835078937	1.30487340371512 \\
0.756008698318087	1.30277751351482 \\
0.752343016604577	1.3004504674291 \\
0.748783817578616	1.29789848147624 \\
0.745332687293771	1.29513051792034 \\
0.741989709946229	1.29215824502403 \\
0.738753538451028	1.28899596238115 \\
0.735620897887159	1.28566049146748 \\
0.732587305847677	1.28217103063626 \\
0.729646607647747	1.27854898046861 \\
0.726791103190272	1.27481773445908 \\
0.724011620208485	1.27100244021061 \\
0.721297587925781	1.26712973282967 \\
0.718637131573324	1.26322744287001 \\
0.716017186414206	1.25932428169642 \\
0.713423630458581	1.25544950742036 \\
0.710841434792681	1.25163257481731 \\
0.70825483021669	1.24790277284816 \\
0.70564748866838	1.24428885357164 \\
0.703002717706366	1.2408186563527 \\
0.70030366614177	1.23751873133998 \\
0.697533538742357	1.23441396620515 \\
0.694675817790546	1.2315272201077 \\
0.691714489157678	1.22887896877133 \\
0.688634270462596	1.22648696443328 \\
0.685420838814502	1.22436591425763 \\
0.68206105559934	1.22252718058899 \\
0.678543185757468	1.22097850616765 \\
0.674857109020038	1.21972376713261 \\
0.67099452062435	1.21876275631059 \\
0.666949119116829	1.21809099892911 \\
0.662716778977938	1.21769960250662 \\
0.658295705967571	1.21757514226562 \\
0.653686573292523	1.21769958299283 \\
0.648892636938236	1.21805023783739 \\
0.643919828782529	1.2185997641007 \\
0.638776826415016	1.21931619563423 \\
0.633475098916505	1.22016301103015 \\
0.628028928201046	1.22109923636885 \\
0.622455405881403	1.22207958088358 \\
0.616774405978617	1.22305460352125 \\
0.611008534149525	1.22397090802786 \\
0.605183054444085	1.22477136387781 \\
0.599325794918409	1.22539535011053 \\
0.593467033709926	1.22577901895199 \\
0.587639367417669	1.22585557600212 \\
0.581877563811895	1.22555557378105 \\
0.576218401011384	1.22480721556675 \\
0.570700495303615	1.22353666673505 \\
0.565364119736822	1.2216683712273 \\
0.562391205928531	1.21902754141629 \\
0.562391205928531	1.21902754141629 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11282308953348	1.30225236937007 \\
1.10753111833378	1.30433106891926 \\
1.10289585677375	1.30611619247382 \\
1.09884359594368	1.30761519924199 \\
1.09530353458525	1.30883323642896 \\
1.09220667033118	1.30977749366536 \\
1.08948621733664	1.31045719994865 \\
1.08707789506877	1.31088359291872 \\
1.08492017202126	1.31106980291843 \\
1.08295447877047	1.31103068948904 \\
1.08112547379362	1.31078264581613 \\
1.07938091166042	1.3103434136326 \\
1.07767227722262	1.309731839595 \\
1.07595461333828	1.30896767837952 \\
1.07418671454192	1.30807137063196 \\
1.07233125584345	1.30706382759734 \\
1.07035486490774	1.30596621952155 \\
1.06822819796141	1.30479976859666 \\
1.06592598174123	1.30358554826596 \\
1.06342703156355	1.30234429016306 \\
1.0607142426874	1.30109619985694 \\
1.05777455416507	1.29986078258447 \\
1.05459888449099	1.29865668007707 \\
1.05118203871797	1.29750151950981 \\
1.04752258705401	1.29641177550389 \\
1.04362271530623	1.29540264599933 \\
1.03948804789275	1.29448794268664 \\
1.03512744449351	1.29367999654673 \\
1.03055277175303	1.29298957890244 \\
1.02577865177732	1.29242583823502 \\
1.02082218947945	1.29199625287087 \\
1.01570268112014	1.2917065994988 \\
1.01044130665801	1.29156093734117 \\
1.00506080876536	1.29156160767411 \\
0.999585161577564	1.2917092482753 \\
0.994039232424271	1.2920028222727 \\
0.988448439937498	1.29243966077509 \\
0.982838412041793	1.29301551858476 \\
0.977234647404444	1.2937246422238 \\
0.971662183955907	1.29455984944769 \\
0.966145278080792	1.2955126193718 \\
0.960707098025462	1.29657319229717 \\
0.955369434967957	1.29773067829098 \\
0.950152435048006	1.29897317355187 \\
0.945074355458595	1.30028788357116 \\
0.940151347456223	1.30166125208596 \\
0.935397268855698	1.30307909480794 \\
0.930823695620709	1.30452673384794 \\
0.926439105413852	1.3059891517048 \\
0.922249859830395	1.3074511092535 \\
0.918259448420423	1.30889730775289 \\
0.914468610496102	1.31031252334151 \\
0.910875385230641	1.31168174908636 \\
0.907475168246132	1.31299033271459 \\
0.904260934344296	1.31422410887375 \\
0.901222827412106	1.31536953824108 \\
0.898349147214976	1.31641381563389 \\
0.89562599315685	1.31734499985431 \\
0.893037586239596	1.31815211822184 \\
0.890566531009876	1.31882526815379 \\
0.888194075363404	1.31935570782051 \\
0.885900388364427	1.3197359363368 \\
0.883664851248963	1.31995976243245 \\
0.881466357536725	1.32002236082931 \\
0.879283618031358	1.31992031561006 \\
0.877095466430281	1.31965164995174 \\
0.874881161260525	1.31921584169386 \\
0.872620679909044	1.31861382431954 \\
0.870295000625683	1.31784797304907 \\
0.867886368544127	1.31692207587986 \\
0.865378541989377	1.31584128955458 \\
0.862757015617631	1.31461208060207 \\
0.860009217262748	1.31324215177072 \\
0.857124675738865	1.31174035436178 \\
0.854095157266249	1.31011658716709 \\
0.850914768641353	1.30838168291797 \\
0.847580025755533	1.30654728335693 \\
0.844089886572766	1.30462570424431 \\
0.840445748196831	1.30262979180373 \\
0.836651408184695	1.30057277228771 \\
0.832712990786619	1.29846809650196 \\
0.828638839306556	1.29632928125887 \\
0.824439376270497	1.29416974983393 \\
0.820126933557994	1.29200267356831 \\
0.815715555086062	1.28984081679538 \\
0.811220775028748	1.28769638726551 \\
0.806659374904407	1.2855808942021 \\
0.802049123161438	1.28350501604178 \\
0.797408501138127	1.28147847979484 \\
0.792756419460204	1.27950995380843 \\
0.788111929068582	1.27760695552915 \\
0.783493931137665	1.27577577564474 \\
0.778920890150826	1.27402141974123 \\
0.774410554343613	1.27234756834665 \\
0.76997968760737	1.27075655594867 \\
0.765643816767198	1.26924936927859 \\
0.761416997910399	1.2678256648508 \\
0.757311605147484	1.26648380544352 \\
0.753338144841225	1.26522091490683 \\
0.749505097944904	1.26403295039479 \\
0.745818920553078	1.26291479116195 \\
0.742283418505081	1.26186034170866 \\
0.738900501216294	1.26086264648756 \\
0.735669616761386	1.25991402043436 \\
0.732587861637734	1.25900618494424 \\
0.729650042256966	1.25813041203174 \\
0.726848746838928	1.25727767355021 \\
0.724174541237292	1.25643879304478 \\
0.721615724923292	1.25560459890792 \\
0.719159075314178	1.25476607259619 \\
0.716789651666692	1.2539144974347 \\
0.714491077738831	1.25304159880444 \\
0.71224578463873	1.25213967667507 \\
0.710035252542827	1.25120172893743 \\
0.707840264443759	1.25022156369038 \\
0.705641167439538	1.24919389926934 \\
0.703418137679647	1.2481144510035 \\
0.701151445084842	1.24698000394753 \\
0.698821714040906	1.24578847109305 \\
0.696410176407048	1.24453893682459 \\
0.693898913375591	1.24323168563871 \\
0.691271082967164	1.24186821638868 \\
0.688511130239784	1.24045124254557 \\
0.685604977624995	1.23898467917676 \\
0.682540193173006	1.23747361753058 \\
0.679306134884183	1.23592428827844 \\
0.675894069718567	1.23434401460145 \\
0.672297266300354	1.2327411564154 \\
0.668511060762378	1.23112504710507 \\
0.664532895598575	1.22950592418666 \\
0.660362331802598	1.22789485533459 \\
0.656001034960828	1.22630366119908 \\
0.651452736331683	1.22474483640295 \\
0.646723170274478	1.22323147004421 \\
0.641819989685563	1.22177716694591 \\
0.63675266135348	1.22039597079066 \\
0.631532343355815	1.21910229015609 \\
0.626171746787168	1.21791082833413 \\
0.620684984229833	1.21683651767342 \\
0.615087407457152	1.21589445903545 \\
0.609395436895707	1.21509986680335 \\
0.603626385368594	1.21446801973298 \\
0.597798278600824	1.21401421778989 \\
0.591929674892233	1.213753744978 \\
0.586039486256394	1.21370183803761 \\
0.58014680318927	1.21387366077353 \\
0.574270725071962	1.2142842836709 \\
0.568430198031689	1.21494866836612 \\
0.562643861887641	1.21588165646484 \\
0.560230592816643	1.21600724856269 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.10717619235464	1.30022791168407 \\
1.09662419973608	1.30023599240093 \\
1.08734462371859	1.30011919300205 \\
1.07922930688061	1.2998764047483 \\
1.0721812046017	1.29951370276641 \\
1.06610222768446	1.29903797530228 \\
1.06089431324443	1.29845750377668 \\
1.05646020197943	1.29778200375938 \\
1.05270305107341	1.29702260217861 \\
1.04952844257504	1.29619167601653 \\
1.0468439741762	1.29530271301406 \\
1.0445594881596	1.29437014947358 \\
1.04258839352606	1.29340913355654 \\
1.04084758458828	1.29243534039225 \\
1.03925806093982	1.29146474521152 \\
1.03774506816124	1.29051341722053 \\
1.03623893926567	1.28959727949171 \\
1.03467513829316	1.28873190327563 \\
1.03299462045542	1.28793228949653 \\
1.03114413905357	1.28721266128941 \\
1.02907641948863	1.28658626502333 \\
1.02675034276923	1.2860651829453 \\
1.02413105428374	1.28566015895759 \\
1.02119002066244	1.28538044002509 \\
1.01790503034638	1.28523363490607 \\
1.01426013775552	1.28522559188134 \\
1.01024555119787	1.28536029691484 \\
1.00585746538179	1.28563979345259 \\
1.00109784005912	1.28606412482814 \\
0.995974126986659	1.28663129999904 \\
0.990498948031524	1.2873372830911 \\
0.98468972785318	1.28817600697777 \\
0.978568285160804	1.28913941087054 \\
0.972160387061262	1.2902175016428 \\
0.965495271472114	1.29139843835515 \\
0.958605142970386	1.29266863919457 \\
0.951524647776773	1.29401290978528 \\
0.944290333833643	1.29541459157807 \\
0.936940102121343	1.29685572878132 \\
0.929512655469197	1.29831725206501 \\
0.922046951153296	1.29977917705442 \\
0.914581663530926	1.30122081543884 \\
0.90715466283919	1.30262099635677 \\
0.899802516081728	1.30395829558844 \\
0.892560015641829	1.30521126999177 \\
0.885459740893916	1.30635869456101 \\
0.878531657641697	1.30737979946854 \\
0.871802759696098	1.30825450446808 \\
0.865296756327937	1.3089636480883 \\
0.859033808699812	1.3094892091254 \\
0.853030542447705	1.30981451665203 \\
0.847298956725615	1.30992445724892 \\
0.841847754849648	1.30980564216968 \\
0.836681347846184	1.30944659219721 \\
0.831800041900536	1.30883788014497 \\
0.827200132574765	1.30797226187239 \\
0.822874173717646	1.30684478385488 \\
0.818810459950897	1.30545287144631 \\
0.814994269012296	1.3037963832249 \\
0.81140742337495	1.3018776545171 \\
0.808028708856997	1.299701504348 \\
0.804834222198325	1.29727522037623 \\
0.801797831103951	1.29460851659785 \\
0.798891092702847	1.29171346477169 \\
0.796084356023147	1.28860439841022 \\
0.793346709695419	1.28529779490504 \\
0.790646494949973	1.28181212978717 \\
0.787951751548659	1.27816770994349 \\
0.785230643909026	1.27438648507597 \\
0.782451882362752	1.2704918399087 \\
0.77958513371627	1.26650836926315 \\
0.776601416258586	1.26246163842072 \\
0.773473474609232	1.25837793136939 \\
0.770176130121261	1.25428398967811 \\
0.766686602918766	1.25020674485082 \\
0.762984802052572	1.24617304708195 \\
0.759053580695587	1.24220939336874 \\
0.754878953764074	1.23834165793389 \\
0.750450275835175	1.23459482787706 \\
0.745760377726048	1.23099274690785 \\
0.740805660597504	1.22755786991818 \\
0.735586146936734	1.22431103103114 \\
0.730105488252021	1.22127122761784 \\
0.724370929771389	1.21845542260606 \\
0.718393232873163	1.21587836721548 \\
0.712186556388571	1.21355244604536 \\
0.705768298306907	1.21148754621335 \\
0.699158899787312	1.20969095199842 \\
0.692381613744351	1.20816726618049 \\
0.685462240633901	1.2069183589946 \\
0.678428834425922	1.20594334533318 \\
0.671311382112099	1.20523859053961 \\
0.664141460454086	1.20479774484393 \\
0.656951874021456	1.20461180620255 \\
0.649776278881773	1.20466921101958 \\
0.642648796569823	1.20495595195178 \\
0.635603623160768	1.20545572173212 \\
0.628674638387462	1.2061500816881 \\
0.621895019765771	1.20701865338187 \\
0.615296866620475	1.20803933155911 \\
0.608910838741815	1.2091885163658 \\
0.602765814157939	1.21044136258004 \\
0.596888767672056	1.21177203717291 \\
0.591303660673259	1.21315402406202 \\
0.586032438209698	1.21456035993219 \\
0.581093974805643	1.21596395951337 \\
0.576504038099038	1.21733790658964 \\
0.572275321906783	1.21865574108463 \\
0.568416709359961	1.21989177084767 \\
0.564934147704219	1.22102133023748 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
0.563537219065534	1.22137451941746 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11598806945725	1.29919702309514 \\
1.11475415630799	1.29829879434152 \\
1.11396289360753	1.2972385847385 \\
1.11291715318209	1.29625199566663 \\
1.11140097414272	1.29547061737162 \\
1.10945865396912	1.29488649353106 \\
1.1071279317165	1.29449509559541 \\
1.10444632570805	1.2942899820472 \\
1.10145091293447	1.29426313763094 \\
1.09817817595252	1.29440503649642 \\
1.09466382971607	1.29470473559555 \\
1.09094264072163	1.29514998635648 \\
1.08704824801503	1.29572736684871 \\
1.08301299123927	1.29642243361632 \\
1.07886774898989	1.2972198911692 \\
1.07464178965127	1.2981037763675 \\
1.07036263628051	1.29905765449952 \\
1.06605594674825	1.30006482361928 \\
1.06174541011494	1.30110852360808 \\
1.05745266004706	1.30217214641391 \\
1.05319720592516	1.30323944398039 \\
1.0489963821438	1.30429473048937 \\
1.04486531594359	1.30532307570137 \\
1.04081691394488	1.30631048638041 \\
1.03686186736983	1.30724407303043 \\
1.03300867574868	1.30811219944649 \\
1.02926368870872	1.30890461289014 \\
1.02563116524586	1.30961255303189 \\
1.02211334968292	1.31022883815848 \\
1.01871056332945	1.31074792751476 \\
1.01542143322229	1.31116595340757 \\
1.01224250288544	1.3114807573492 \\
1.00916914777978	1.31169184124441 \\
1.006195199155	1.31180035671975 \\
1.00331319405961	1.31180903694643 \\
1.00051455258772	1.31172211459417 \\
0.99778973793984	1.31154521757849 \\
0.995128420500546	1.31128524584131 \\
0.992519643124396	1.31095023100606 \\
0.989951985812984	1.31054918129033 \\
0.987413727992506	1.31009191424981 \\
0.984893006685508	1.30958888009922 \\
0.982377968971077	1.30905097847962 \\
0.979856917245687	1.30848937161521 \\
0.97731844593068	1.30791529682552 \\
0.974751568420075	1.30733988133058 \\
0.972145833221688	1.3067739622071 \\
0.969491428413023	1.30622791422634 \\
0.966779273708622	1.30571148813012 \\
0.964001099614855	1.30523366168587 \\
0.961149513329117	1.30480250560844 \\
0.958218051220494	1.30442506615171 \\
0.955201217905879	1.30410726586154 \\
0.952094512106816	1.30385382365172 \\
0.948894439636018	1.30366819502043 \\
0.94559851401635	1.30355253287499 \\
0.942205245377278	1.30350766908283 \\
0.938714118402634	1.30353311652314 \\
0.935125560217425	1.30362709108341 \\
0.931440899199086	1.30378655273278 \\
0.927662315778771	1.30400726451545 \\
0.923792786360218	1.30428386804739 \\
0.919836021526689	1.30460997387093 \\
0.915796399730027	1.30497826482953 \\
0.911678897660011	1.3053806104697 \\
0.907489018476897	1.305808190362 \\
0.903232719055983	1.30625162415825 \\
0.898916337340778	1.30670110616751 \\
0.894546520832241	1.30714654223952 \\
0.890130157156647	1.30757768678785 \\
0.885674307555983	1.30798427786568 \\
0.881186144033925	1.30835616832077 \\
0.876672890769961	1.30868345120007 \\
0.872141770286159	1.30895657774455 \\
0.8675999547182	1.30916646650734 \\
0.863054522407091	1.30930460233769 \\
0.858512419893196	1.30936312419667 \\
0.853980429262506	1.30933490100143 \\
0.849465140669009	1.30921359493013 \\
0.844972929739107	1.30899371185398 \\
0.840509939456511	1.30867063879228 \\
0.836082066031049	1.30824066850725 \\
0.831694948174059	1.30770101156346 \\
0.827353959138129	1.30704979636954 \\
0.823064200830935	1.30628605789415 \\
0.818830499282793	1.3054097159013 \\
0.814657400735649	1.30442154368134 \\
0.810549167627842	1.30332312835992 \\
0.806509773773805	1.30211682394886 \\
0.802542898080469	1.30080569835799 \\
0.798651916201586	1.29939347561668 \\
0.794839889606402	1.2978844745576 \\
0.791109551628641	1.29628354519445 \\
0.787463290163961	1.29459600398101 \\
0.783903126796919	1.29282756907277 \\
0.780430692260081	1.29098429662627 \\
0.777047198255734	1.2890725190684 \\
0.77375340580254	1.28709878614951 \\
0.770549590402596	1.28506980946512 \\
0.767435504456395	1.28299241099256 \\
0.764410337481307	1.28087347604552 \\
0.761472674810881	1.27871991090417 \\
0.758620455564938	1.27653860523378 \\
0.755850930781641	1.27433639926528 \\
0.753160622690139	1.27212005557774 \\
0.750545286173933	1.2698962352005 \\
0.747999873528919	1.26767147764168 \\
0.745518503654478	1.26545218435416 \\
0.743094436829854	1.26324460507022 \\
0.740720056220322	1.26105482637397 \\
0.738386857227854	1.2588887618371 \\
0.736085445748995	1.25675214301909 \\
0.733805546328634	1.25465051062772 \\
0.731536021103131	1.25258920514944 \\
0.729264900310804	1.25057335629085 \\
0.726979425013688	1.24860787062176 \\
0.724666102523608	1.24669741687444 \\
0.722310774860243	1.24484640843253 \\
0.719898700391512	1.24305898263283 \\
0.717414648620251	1.24133897660328 \\
0.714843007888732	1.23968989946675 \\
0.712167905577459	1.23811490085177 \\
0.709373340180163	1.23661673576376 \\
0.706443324446411	1.23519772598274 \\
0.703362038600179	1.23385971826139 \\
0.700113992470248	1.23260403970012 \\
0.696684195209604	1.2314314507695 \\
0.693058331138893	1.23034209653411 \\
0.689222940125988	1.22933545670315 \\
0.685165600812047	1.22841029519053 \\
0.68087511491581	1.22756460990994 \\
0.676341690793753	1.22679558355718 \\
0.671557124404808	1.22609953614274 \\
0.666514975825338	1.22547188003237 \\
0.661210739482756	1.22490707823182 \\
0.655642006324377	1.22439860661584 \\
0.649808616210987	1.22393892075024 \\
0.643712798921216	1.22351942789278 \\
0.637359302271774	1.22313046468272 \\
0.630755505998502	1.22276128094453 \\
0.623911520202173	1.22240002993775 \\
0.616840267339162	1.22203376528636 \\
0.609557546928362	1.22164844471785 \\
0.602082082349571	1.22122894063716 \\
0.594435549322479	1.22075905745563 \\
0.586642585876283	1.22022155549156 \\
0.578730783844713	1.21959818115941 \\
0.570730662146223	1.21886970306976 \\
0.562892091034721	1.21800742867686 \\
0.562892091034721	1.21800742867686 \\
};
\addplot [line width=4.0pt, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11415735761475	1.29706279256774 \\
1.11013404724186	1.29367735620585 \\
1.10611684918019	1.29068318208355 \\
1.10209689399696	1.28807708353066 \\
1.09807358702079	1.28585643387889 \\
1.09404580188362	1.28401725372907 \\
1.0900123668268	1.28255444329564 \\
1.0859721530533	1.28146174879766 \\
1.08192408178174	1.28073169231973 \\
1.07786710812657	1.28035548863795 \\
1.07380019419467	1.28032296659344 \\
1.06972228097412	1.28062250476561 \\
1.06563226345412	1.28124098658428 \\
1.06152897109216	1.28216377741427 \\
1.05741115445924	1.28337472465103 \\
1.05327747822639	1.28485618099938 \\
1.04912652031325	1.28658905058363 \\
1.04495677684941	1.28855285719331 \\
1.04076667251562	1.29072583371453 \\
1.03655457579178	1.29308503158414 \\
1.0323188186158	1.29560644890989 \\
1.0280577199421	1.29826517571354 \\
1.02376961267394	1.30103555457555 \\
1.01945287342956	1.30389135478978 \\
1.01510595458718	1.30680595798124 \\
1.01072741804137	1.30975255300307 \\
1.00631597009228	1.31270433781722 \\
1.00187049688386	1.31563472598098 \\
0.997390099806823	1.31851755531419 \\
0.992874130288817	1.32132729631054 \\
0.988322223407778	1.32403925788499 \\
0.98373432978518	1.32662978811482 \\
0.97911074524205	1.32907646773393 \\
0.974452137731731	1.33135829427192 \\
0.969759571097098	1.33345585488635 \\
0.965034525234695	1.33535148610807 \\
0.960278912282495	1.33702941889884 \\
0.955495088480662	1.33847590759751 \\
0.950685861385837	1.33967934149988 \\
0.945854492150008	1.34063033797401 \\
0.941004692606839	1.34132181615642 \\
0.93614061694428	1.34174905040912 \\
0.931266847785101	1.34190970284858 \\
0.926388376549537	1.34180383439527 \\
0.921510578038256	1.34143389394339 \\
0.916639179249861	1.34080468542471 \\
0.911780222534241	1.33992331273999 \\
0.906940023278762	1.33879910275959 \\
0.90212512242505	1.33744350684543 \\
0.897342234215557	1.33586998161474 \\
0.89259818966699	1.3340938499407 \\
0.887899876357807	1.33213214345643 \\
0.883254175196072	1.33000342808533 \\
0.878667894899773	1.32772761435498 \\
0.874147704972626	1.32532575445466 \\
0.869700067994192	1.32281982816513 \\
0.865331172063872	1.32023251992057 \\
0.861046864244787	1.31758698935656 \\
0.856852585846819	1.31490663775573 \\
0.852753310369138	1.31221487282693 \\
0.848753484892668	1.30953487424714 \\
0.844856975673136	1.30688936236081 \\
0.841067018636544	1.30430037237184 \\
0.837386175422009	1.30178903628245 \\
0.833816295552645	1.29937537473145 \\
0.830358485244222	1.29707810076622 \\
0.827013203015808	1.2949144374023 \\
0.823779746521256	1.29289995163603 \\
0.820657008172135	1.29104840219248 \\
0.817642970058217	1.2893716118724 \\
0.814734808500734	1.2878793541974 \\
0.811928928665674	1.28657926370541 \\
0.80922098598348	1.28547676716957 \\
0.806605916057577	1.28457503725399 \\
0.804077971908896	1.28387496890838 \\
0.801630768149542	1.28337517871155 \\
0.799257331570109	1.28307202714485 \\
0.796950157546618	1.28295966355809 \\
0.794701271596658	1.28303009337243 \\
0.792502295343999	1.2832732668494 \\
0.79034451608897	1.28367718854437 \\
0.788218959130125	1.28422804635941 \\
0.786116461942733	1.28491035891515 \\
0.784027749292887	1.28570713977764 \\
0.78194350835361	1.28660007690511 \\
0.779854462892093	1.28756972552432 \\
0.777751445615723	1.28859571250751 \\
0.775625467799014	1.28965695020229 \\
0.773467785363722	1.29073185756864 \\
0.771269960649988	1.29179858640167 \\
0.769023919196118	1.29283525036689 \\
0.766722000937656	1.29382015454712 \\
0.764357005340939	1.29473202319705 \\
0.761922230100592	1.2955502234226 \\
0.759411503152383	1.29625498254659 \\
0.756819207880088	1.29682759698861 \\
0.754140301525338	1.29725063057353 \\
0.751370326940182	1.29750810028779 \\
0.748505417951024	1.2975856476238 \\
0.745542298727205	1.29747069378792 \\
0.742478277665592	1.29715257719584 \\
0.739311236411943	1.29662267183951 \\
0.736039614738581	1.29587448528163 \\
0.732662392084206	1.29490373521718 \\
0.729179066633787	1.29370840373801 \\
0.725589632873023	1.29228876864486 \\
0.721894558591304	1.29064741137407 \\
0.718094762328394	1.28878920134142 \\
0.71419159226222	1.28672125675331 \\
0.710186807517413	1.28445288219313 \\
0.706082562836275	1.28199548355534 \\
0.701881397495625	1.27936246116712 \\
0.697586229274879	1.27656908220277 \\
0.693200354183673	1.27363233375367 \\
0.688727452542561	1.27057075816146 \\
0.6841716018797	1.26740427244807 \\
0.679537296962107	1.26415397387946 \\
0.674829477124537	1.26084193387517 \\
0.670053560895272	1.25749098262013 \\
0.665215487749086	1.25412448684621 \\
0.66032176664672	1.25076612332632 \\
0.655379530850834	1.24743965066322 \\
0.650396598343907	1.24416868195793 \\
0.645381537017834	1.24097646090925 \\
0.640343733661282	1.2378856438276 \\
0.635293465643065	1.23491808994443 \\
0.630241974081151	1.23209466226524 \\
0.62520153720089	1.22943504105201 \\
0.620185542525447	1.22695755183274 \\
0.61520855650879	1.22467900962518 \\
0.610286390218688	1.2226145808321 \\
0.605436159704842	1.22077766402117 \\
0.600676339745602	1.21917979054653 \\
0.596026809754256	1.21783054570735 \\
0.591508890740544	1.21673751087287 \\
0.587145372361353	1.21590622673947 \\
0.582960667318277	1.21534017351531 \\
0.578980244080747	1.21504079470643 \\
0.575231500412758	1.21500749084641 \\
0.571743164654673	1.21523768493507 \\
0.568545377612862	1.21572688308561 \\
0.565669790054017	1.21646874797703 \\
0.563236136040182	1.21737477292175 \\
0.563236136040182	1.21737477292175 \\
0.563236136040182	1.21737477292175 \\
0.563236136040182	1.21737477292175 \\
0.563236136040182	1.21737477292175 \\
0.563236136040182	1.21737477292175 \\
0.563236136040182	1.21737477292175 \\
0.563236136040182	1.21737477292175 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5]
table [row sep=\\]{%
1.11880767345428	1.29998564720154 \\
1.0845205783844	1.33238661289215 \\
1.0498743057251	1.36545491218567 \\
1.01516079902649	1.39824366569519 \\
0.980331778526306	1.43058753013611 \\
0.945301175117493	1.4620053768158 \\
0.922077655792236	1.4668732881546 \\
0.900869786739349	1.46802937984467 \\
0.880424201488495	1.46817111968994 \\
0.860049366950989	1.46818697452545 \\
0.839676320552826	1.46819341182709 \\
0.819251954555511	1.4681704044342 \\
0.797898888587952	1.46755874156952 \\
0.775462627410889	1.46684598922729 \\
0.752492368221283	1.46646523475647 \\
0.729849874973297	1.46695113182068 \\
0.70770788192749	1.46735370159149 \\
0.693938374519348	1.46819996833801 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880767345428	1.29998564720154 \\
1.0845205783844	1.33238661289215 \\
1.05007374286652	1.36075818538666 \\
1.01576924324036	1.38369226455688 \\
0.981334328651428	1.40799045562744 \\
0.946615815162659	1.43757891654968 \\
0.911961317062378	1.46367120742798 \\
0.888517737388611	1.46707046031952 \\
0.855639398097992	1.46079075336456 \\
0.822153806686401	1.42850267887115 \\
0.789344429969788	1.41704440116882 \\
0.767612516880035	1.40330052375793 \\
0.792362809181213	1.40807259082794 \\
0.758949935436249	1.43958580493927 \\
0.769549190998077	1.45492708683014 \\
0.744954168796539	1.46872317790985 \\
0.719146251678467	1.45212495326996 \\
0.752079606056213	1.44146740436554 \\
0.720280528068542	1.46727168560028 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880767345428	1.29998564720154 \\
1.089435338974	1.3164210319519 \\
1.05520451068878	1.33843004703522 \\
1.0208603143692	1.36236715316772 \\
0.986400485038757	1.38903844356537 \\
0.951783835887909	1.41885697841644 \\
0.916986286640167	1.45080125331879 \\
0.890680253505707	1.46690940856934 \\
0.869491159915924	1.46789288520813 \\
0.848255693912506	1.46772122383118 \\
0.828881084918976	1.46738743782043 \\
0.80845183134079	1.467325091362 \\
0.791217505931854	1.46780216693878 \\
0.772523462772369	1.46765077114105 \\
0.754266440868378	1.46691977977753 \\
0.740813136100769	1.46704936027527 \\
0.730135321617126	1.46765971183777 \\
0.720018029212952	1.4675258398056 \\
0.713084876537323	1.46762251853943 \\
0.710546135902405	1.46767008304596 \\
0.710718929767609	1.46821618080139 \\
0.711427271366119	1.46829473972321 \\
0.71318918466568	1.46798658370972 \\
0.716408371925354	1.46818768978119 \\
0.717926919460297	1.46855056285858 \\
0.716164469718933	1.4686975479126 \\
0.714759886264801	1.46835148334503 \\
0.714450240135193	1.46820330619812 \\
0.714518427848816	1.46797931194305 \\
0.716194689273834	1.46823871135712 \\
0.71678102016449	1.46837174892426 \\
0.716695249080658	1.46843194961548 \\
0.717549562454224	1.46839654445648 \\
0.718315899372101	1.46845674514771 \\
0.718370079994202	1.4681282043457 \\
0.718774616718292	1.46828055381775 \\
0.71768856048584	1.46857047080994 \\
0.716467380523682	1.46845257282257 \\
0.716071903705597	1.46845078468323 \\
0.714916884899139	1.46837973594666 \\
0.71454256772995	1.46823740005493 \\
0.715764701366425	1.46801662445068 \\
0.716940462589264	1.46795749664307 \\
0.718754768371582	1.46837389469147 \\
0.717779874801636	1.46843719482422 \\
0.716057121753693	1.46863782405853 \\
0.715118229389191	1.46859753131866 \\
0.714853823184967	1.46824336051941 \\
0.714837551116943	1.46832942962646 \\
0.715031147003174	1.46826756000519 \\
0.715603530406952	1.46798753738403 \\
0.715689957141876	1.46796858310699 \\
0.715871930122375	1.46830153465271 \\
0.716527223587036	1.46861064434052 \\
0.717452108860016	1.46833157539368 \\
0.717952847480774	1.46841609477997 \\
0.719002068042755	1.46842885017395 \\
0.720615923404694	1.4686986207962 \\
0.721311390399933	1.46857452392578 \\
0.720344066619873	1.46841132640839 \\
0.718550980091095	1.4684671163559 \\
0.717965126037598	1.46859467029572 \\
0.718231439590454	1.46824419498444 \\
0.719729900360107	1.46833336353302 \\
0.720106363296509	1.46836626529694 \\
0.71971470117569	1.4682377576828 \\
0.718972384929657	1.46814501285553 \\
0.718634307384491	1.46843779087067 \\
0.71782261133194	1.46849501132965 \\
0.715410351753235	1.46859085559845 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880767345428	1.29998564720154 \\
1.08577346801758	1.26721215248108 \\
1.05190134048462	1.23299121856689 \\
1.01811790466309	1.19884884357452 \\
0.984135866165161	1.20004153251648 \\
0.949778437614441	1.22656583786011 \\
0.915302157402039	1.25978004932404 \\
0.882152199745178	1.29224932193756 \\
0.852883756160736	1.32447910308838 \\
0.818280577659607	1.35755157470703 \\
0.784030258655548	1.38157045841217 \\
0.749666213989258	1.41388845443726 \\
0.730640888214111	1.42961812019348 \\
0.719358026981354	1.46086037158966 \\
0.704055070877075	1.44202506542206 \\
0.725551068782806	1.46738147735596 \\
0.714046955108643	1.46497166156769 \\
0.725900709629059	1.46959829330444 \\
0.719252169132233	1.46718466281891 \\
0.725210011005402	1.46862316131592 \\
0.717207551002502	1.46689510345459 \\
0.723817527294159	1.46857190132141 \\
0.716514050960541	1.46695578098297 \\
0.724756479263306	1.46852314472198 \\
0.717326700687408	1.46687757968903 \\
0.724880456924438	1.46853888034821 \\
0.717210590839386	1.4668961763382 \\
0.724529147148132	1.46854948997498 \\
0.715704917907715	1.46679735183716 \\
0.72420072555542	1.4684978723526 \\
0.716099083423615	1.46701121330261 \\
0.721642971038818	1.46862411499023 \\
0.715389549732208	1.46746027469635 \\
0.722651481628418	1.46861183643341 \\
0.717368900775909	1.46696054935455 \\
0.721954166889191	1.46863925457001 \\
0.716283619403839	1.4673707485199 \\
0.72368711233139	1.46859872341156 \\
0.714590013027191	1.46674656867981 \\
0.720959424972534	1.46856665611267 \\
0.716203570365906	1.46750962734222 \\
0.722322762012482	1.4685480594635 \\
0.715506255626678	1.46727788448334 \\
0.721002221107483	1.46865630149841 \\
0.715416848659515	1.46676456928253 \\
0.721179604530334	1.468590259552 \\
0.71414440870285	1.46713292598724 \\
0.722886919975281	1.46852946281433 \\
0.716762185096741	1.46715700626373 \\
0.722915172576904	1.46862208843231 \\
0.715909600257874	1.46704208850861 \\
0.724960386753082	1.46850943565369 \\
0.714772284030914	1.46541881561279 \\
0.724854350090027	1.46950542926788 \\
0.718283474445343	1.4676548242569 \\
0.724474012851715	1.46831297874451 \\
0.716394066810608	1.46670877933502 \\
0.725997805595398	1.46845328807831 \\
0.714605271816254	1.46513867378235 \\
0.723313093185425	1.46948266029358 \\
0.71889990568161	1.4679844379425 \\
0.722641348838806	1.46874856948853 \\
0.717123329639435	1.46749937534332 \\
0.723987817764282	1.46847832202911 \\
0.717611968517303	1.46665179729462 \\
0.724298119544983	1.46854758262634 \\
0.71858412027359	1.46719419956207 \\
0.724308431148529	1.46864259243011 \\
0.719513714313507	1.4671905040741 \\
0.724165141582489	1.46815419197083 \\
0.717231512069702	1.46693980693817 \\
0.723501205444336	1.46859645843506 \\
0.718237698078156	1.46696794033051 \\
0.72333836555481	1.46863543987274 \\
0.716538310050964	1.46672511100769 \\
0.723641097545624	1.46854245662689 \\
0.714459002017975	1.46704745292664 \\
0.724064826965332	1.46849322319031 \\
0.714183509349823	1.46609425544739 \\
0.724291563034058	1.46835839748383 \\
0.714384794235229	1.46649193763733 \\
0.721870958805084	1.46850228309631 \\
0.716476202011108	1.46729969978333 \\
0.720986783504486	1.46868431568146 \\
0.717471718788147	1.46778476238251 \\
0.72115433216095	1.46873986721039 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880767345428	1.29998564720154 \\
1.0853443145752	1.31308674812317 \\
1.05128252506256	1.32555747032166 \\
1.01724684238434	1.33739817142487 \\
0.98322719335556	1.34797859191895 \\
0.949245989322662	1.35606074333191 \\
0.915391445159912	1.35645973682404 \\
0.881424367427826	1.36061441898346 \\
0.847630202770233	1.35410261154175 \\
0.813430368900299	1.37075161933899 \\
0.783786773681641	1.39754366874695 \\
0.759326577186584	1.42982649803162 \\
0.731364011764526	1.46152412891388 \\
0.717441856861115	1.46675896644592 \\
0.706008672714233	1.46615135669708 \\
0.700150907039642	1.46660029888153 \\
0.698535025119781	1.46850574016571 \\
0.700794756412506	1.4688024520874 \\
0.702941715717316	1.46883058547974 \\
0.705711662769318	1.46883451938629 \\
0.708459496498108	1.46883571147919 \\
0.708595752716064	1.46883416175842 \\
0.708842039108276	1.46883451938629 \\
0.708970069885254	1.46883475780487 \\
0.708790123462677	1.46883487701416 \\
0.707664728164673	1.468834400177 \\
0.706142425537109	1.46883451938629 \\
0.706002354621887	1.46883594989777 \\
0.706449449062347	1.46883678436279 \\
0.706234872341156	1.46883678436279 \\
0.707270503044128	1.46883821487427 \\
0.708151459693909	1.46883869171143 \\
0.708328545093536	1.46883869171143 \\
0.707894623279572	1.46883857250214 \\
0.707243323326111	1.46883869171143 \\
0.708031475543976	1.4688401222229 \\
0.708791255950928	1.46884047985077 \\
0.70788049697876	1.46883964538574 \\
0.706428349018097	1.46883952617645 \\
0.70518159866333	1.46884000301361 \\
0.705538153648376	1.46884143352509 \\
0.70686286687851	1.4688423871994 \\
0.706199288368225	1.46884143352509 \\
0.706277310848236	1.46884250640869 \\
0.706553816795349	1.46884298324585 \\
0.706961452960968	1.46884346008301 \\
0.706294357776642	1.46884286403656 \\
0.705192923545837	1.46884286403656 \\
0.705099999904633	1.46884393692017 \\
0.70534884929657	1.46884441375732 \\
0.706433713436127	1.46884536743164 \\
0.709334015846252	1.46884727478027 \\
0.709911346435547	1.46884608268738 \\
0.709513902664185	1.46884560585022 \\
0.70871776342392	1.46884536743164 \\
0.70680171251297	1.4688446521759 \\
0.705130279064178	1.46884512901306 \\
0.70417845249176	1.4688458442688 \\
0.705656886100769	1.46884763240814 \\
0.707967758178711	1.46884882450104 \\
0.709103047847748	1.46884870529175 \\
0.708997845649719	1.4688481092453 \\
0.708178758621216	1.46884763240814 \\
0.707556128501892	1.46884799003601 \\
0.706168651580811	1.46884751319885 \\
0.706369876861572	1.46884882450104 \\
0.707688868045807	1.46884989738464 \\
0.708912253379822	1.4688503742218 \\
0.70957750082016	1.4688503742218 \\
0.708557963371277	1.46884918212891 \\
0.706963896751404	1.46884894371033 \\
0.705390393733978	1.46884906291962 \\
0.706418395042419	1.46885108947754 \\
0.70612496137619	1.4688503742218 \\
0.705472767353058	1.46885049343109 \\
0.704755425453186	1.46885061264038 \\
0.704906463623047	1.4688515663147 \\
0.705669820308685	1.46885228157043 \\
0.706226289272308	1.46885240077972 \\
0.706107318401337	1.46885216236115 \\
0.705695390701294	1.46885216236115 \\
0.705801546573639	1.46885275840759 \\
0.707238972187042	1.46885395050049 \\
0.70680969953537	1.46885275840759 \\
0.706336796283722	1.46885299682617 \\
0.706617534160614	1.46885371208191 \\
0.707536458969116	1.46885442733765 \\
0.707894742488861	1.46885418891907 \\
0.707674443721771	1.46885395050049 \\
0.708062052726746	1.46885466575623 \\
0.709430515766144	1.46885561943054 \\
0.708781540393829	1.46885418891907 \\
0.708244025707245	1.46885442733765 \\
0.706185460090637	1.46885323524475 \\
0.705555975437164	1.46885454654694 \\
0.706001758575439	1.46885538101196 \\
0.705966889858246	1.46885526180267 \\
0.705929815769196	1.46885561943054 \\
0.706575453281403	1.46885633468628 \\
0.708462774753571	1.46885752677917 \\
0.709433853626251	1.4688572883606 \\
0.709145724773407	1.46885633468628 \\
0.707141041755676	1.4688549041748 \\
0.704201221466064	1.46885430812836 \\
0.704331576824188	1.46885669231415 \\
0.705811142921448	1.46885764598846 \\
0.707500457763672	1.4688583612442 \\
0.70789098739624	1.46885776519775 \\
0.707974314689636	1.46885776519775 \\
0.70857435464859	1.46885824203491 \\
0.706972658634186	1.46885645389557 \\
0.704968810081482	1.46885621547699 \\
0.705099701881409	1.46885788440704 \\
0.706288695335388	1.46885871887207 \\
0.706341862678528	1.46885824203491 \\
0.705721616744995	1.46885800361633 \\
0.704913973808289	1.46885788440704 \\
0.704191327095032	1.46885800361633 \\
0.703601479530334	1.46885824203491 \\
0.703950166702271	1.46885907649994 \\
0.704611361026764	1.46885943412781 \\
0.706482708454132	1.46886074542999 \\
0.707076907157898	1.46886003017426 \\
0.708488821983337	1.46886098384857 \\
0.709085643291473	1.46886038780212 \\
0.709475040435791	1.46886038780212 \\
0.71074765920639	1.46886110305786 \\
0.711268901824951	1.4688606262207 \\
0.711025893688202	1.46886003017426 \\
0.709402561187744	1.46885883808136 \\
0.706769049167633	1.46885812282562 \\
0.706240952014923	1.46885967254639 \\
0.705575168132782	1.4688595533371 \\
0.704955577850342	1.46885979175568 \\
0.70288223028183	1.46885883808136 \\
0.70356148481369	1.46886098384857 \\
0.704933822154999	1.46886157989502 \\
0.706268489360809	1.46886205673218 \\
0.70782059431076	1.46886253356934 \\
0.707817077636719	1.46886146068573 \\
0.706731617450714	1.46886050701141 \\
0.704313933849335	1.46885931491852 \\
0.704644203186035	1.46886146068573 \\
0.704281628131866	1.46886098384857 \\
0.704182982444763	1.46886134147644 \\
0.70479679107666	1.46886205673218 \\
0.705075562000275	1.46886193752289 \\
0.706422209739685	1.46886301040649 \\
0.706466853618622	1.46886205673218 \\
0.70699805021286	1.46886265277863 \\
1.11880767345428	1.29998564720154 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880767345428	1.29998564720154 \\
1.0845205783844	1.33238661289215 \\
1.0498743057251	1.36545491218567 \\
1.01516079902649	1.39824366569519 \\
0.980620265007019	1.42516028881073 \\
0.946743547916412	1.43416309356689 \\
0.912949085235596	1.43426370620728 \\
0.879033088684082	1.43538391590118 \\
0.844887554645538	1.44613599777222 \\
0.810925900936127	1.44986689090729 \\
0.776772797107697	1.46238267421722 \\
0.749998152256012	1.46660375595093 \\
0.72424590587616	1.46664011478424 \\
0.703197777271271	1.46799194812775 \\
0.69999223947525	1.46865618228912 \\
0.697677850723267	1.46847403049469 \\
0.697013199329376	1.46830892562866 \\
0.695085346698761	1.46798145771027 \\
0.697678923606873	1.46874237060547 \\
0.697234094142914	1.4678395986557 \\
0.695599555969238	1.4684978723526 \\
0.695225596427917	1.46810400485992 \\
0.696124315261841	1.46744763851166 \\
0.696007907390594	1.46767520904541 \\
0.698168396949768	1.46829092502594 \\
0.698316395282745	1.46769404411316 \\
0.697615027427673	1.46801960468292 \\
0.696809589862823	1.46808171272278 \\
0.697332322597504	1.46754992008209 \\
0.698032081127167	1.46803188323975 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880767345428	1.29998564720154 \\
1.08512091636658	1.32070553302765 \\
1.05139815807343	1.32125902175903 \\
1.0176477432251	1.31442499160767 \\
0.983743369579315	1.31433928012848 \\
0.949661135673523	1.32537162303925 \\
0.915679574012756	1.33327555656433 \\
0.881796419620514	1.33425796031952 \\
0.847641468048096	1.34909093379974 \\
0.8133664727211	1.37213909626007 \\
0.778952777385712	1.40458500385284 \\
0.757719218730927	1.43692553043365 \\
0.732915878295898	1.46841061115265 \\
0.723116517066956	1.46876502037048 \\
0.710315704345703	1.46852660179138 \\
0.70970356464386	1.46879696846008 \\
0.704003989696503	1.46877896785736 \\
0.701219856739044	1.46882367134094 \\
0.699236154556274	1.46882855892181 \\
0.698952376842499	1.46883034706116 \\
0.697788000106812	1.46883058547974 \\
0.698381841182709	1.46883261203766 \\
0.695568144321442	1.46883058547974 \\
0.696756660938263	1.46883451938629 \\
0.694974839687347	1.46883249282837 \\
0.6968674659729	1.46883618831635 \\
0.693647801876068	1.4688321352005 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880767345428	1.29998564720154 \\
1.08564281463623	1.29982459545135 \\
1.05184519290924	1.29388356208801 \\
1.01809275150299	1.28371465206146 \\
0.984224915504456	1.28065240383148 \\
0.950250267982483	1.28628361225128 \\
0.916073024272919	1.30352747440338 \\
0.88156658411026	1.33632719516754 \\
0.847466170787811	1.35206460952759 \\
0.813131392002106	1.37809646129608 \\
0.779085457324982	1.38825380802155 \\
0.74473237991333	1.42008244991302 \\
0.745555520057678	1.40690684318542 \\
0.711893200874329	1.43760323524475 \\
0.725859344005585	1.4237300157547 \\
0.695512533187866	1.45389640331268 \\
0.720446705818176	1.44604504108429 \\
0.70212996006012	1.46708297729492 \\
0.701875150203705	1.46816301345825 \\
0.698829591274261	1.46876966953278 \\
0.699120163917542	1.46881246566772 \\
0.697482168674469	1.46883416175842 \\
0.696347236633301	1.46883714199066 \\
0.696510970592499	1.46869254112244 \\
0.696015179157257	1.46876800060272 \\
0.695483088493347	1.46871483325958 \\
0.694352090358734	1.46872389316559 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880767345428	1.29998564720154 \\
1.08574175834656	1.29383385181427 \\
1.05199766159058	1.2793105840683 \\
1.01819801330566	1.26854014396667 \\
0.984254956245422	1.27049744129181 \\
0.949986755847931	1.29143154621124 \\
0.915472328662872	1.32438373565674 \\
0.880980789661407	1.35747981071472 \\
0.846491515636444	1.39036846160889 \\
0.812011778354645	1.42292761802673 \\
0.777555465698242	1.45487892627716 \\
0.756116569042206	1.4691698551178 \\
0.732283532619476	1.46524047851562 \\
0.734646618366241	1.4664351940155 \\
0.733411490917206	1.46759378910065 \\
0.730936408042908	1.46760213375092 \\
0.7236208319664	1.46719801425934 \\
0.714935839176178	1.46695077419281 \\
0.699764847755432	1.46512174606323 \\
0.709825336933136	1.45767104625702 \\
};
\addplot [line width=4.0pt, color1, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880767345428	1.29998564720154 \\
1.08485960960388	1.32819747924805 \\
1.05019199848175	1.36115980148315 \\
1.01549899578094	1.39400136470795 \\
0.980700194835663	1.42643415927887 \\
0.945980906486511	1.45404887199402 \\
0.912016630172729	1.46452045440674 \\
0.88854044675827	1.46711659431458 \\
0.870106160640717	1.46815967559814 \\
0.849197864532471	1.46778774261475 \\
0.828510463237762	1.46815407276154 \\
0.809057295322418	1.4682320356369 \\
0.788725793361664	1.46820890903473 \\
0.773039877414703	1.46837723255157 \\
0.754874289035797	1.46829879283905 \\
0.744576632976532	1.46857881546021 \\
0.740655899047852	1.46879100799561 \\
0.728923439979553	1.46855509281158 \\
0.726130604743958	1.46879315376282 \\
0.721010625362396	1.46879661083221 \\
0.719955265522003	1.46882128715515 \\
0.716145694255829	1.46882236003876 \\
0.717964470386505	1.46882688999176 \\
0.713296234607697	1.46881234645844 \\
0.716421902179718	1.4688286781311 \\
0.71502274274826	1.46882879734039 \\
0.715623021125793	1.46883130073547 \\
0.715262711048126	1.46883141994476 \\
0.712869584560394	1.46883058547974 \\
0.714802622795105	1.46883380413055 \\
0.714524745941162	1.46883320808411 \\
0.716737747192383	1.46883547306061 \\
0.713531136512756	1.46883177757263 \\
0.71462607383728	1.46883547306061 \\
0.714061558246613	1.46883475780487 \\
0.714599132537842	1.46883606910706 \\
0.714452028274536	1.46883606910706 \\
0.713479399681091	1.46883594989777 \\
0.71704763174057	1.46883881092072 \\
0.712202191352844	1.46881592273712 \\
0.715332448482513	1.46883749961853 \\
0.711879432201385	1.46883487701416 \\
0.718413531780243	1.46876525878906 \\
0.70853316783905	1.46801340579987 \\
0.718631744384766	1.4685605764389 \\
0.702023148536682	1.46702587604523 \\
0.721537709236145	1.46813106536865 \\
0.700078964233398	1.46671545505524 \\
0.713499546051025	1.46831893920898 \\
0.699403643608093	1.46760511398315 \\
0.715983927249908	1.46829795837402 \\
0.698790967464447	1.46756553649902 \\
0.714585840702057	1.46832299232483 \\
0.697714626789093	1.46692728996277 \\
0.715921103954315	1.46817302703857 \\
0.696251034736633	1.4662458896637 \\
0.715635776519775	1.46804296970367 \\
0.696498513221741	1.46658182144165 \\
0.714036345481873	1.46815848350525 \\
0.693045198917389	1.46646595001221 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11467041471975	1.3019557713732 \\
1.11096927041001	1.30475544222418 \\
1.1069004333715	1.30757035999822 \\
1.10245200234682	1.31036154452956 \\
1.09763606546012	1.31311544348025 \\
1.09246424255598	1.31581700861857 \\
1.08694897269357	1.31845127305461 \\
1.0811034947868	1.32100344811301 \\
1.07494182861708	1.32345902671917 \\
1.0684787212991	1.32580386022366 \\
1.0617295768463	1.3280242262555 \\
1.05471037690368	1.33010689560022 \\
1.0474375973293	1.3320392018484 \\
1.03992812324306	1.33380911512052 \\
1.03219916403193	1.33540531980461 \\
1.02426816919437	1.33681729549961 \\
1.01615274559945	1.33803539997287 \\
1.00787057659231	1.33905095276196 \\
0.99943934332075	1.33985631798978 \\
0.990876648642224	1.34044498496546 \\
0.982199943971221	1.34081164518514 \\
0.973426459430107	1.34095226440862 \\
0.964573137664746	1.34086414856397 \\
0.955656571676279	1.34054600231722 \\
0.946692947001281	1.33999797923694 \\
0.937697988544272	1.33922172258377 \\
0.928686912330005	1.33822039586119 \\
0.919674382399281	1.33699870237775 \\
0.910674473022536	1.33556289319054 \\
0.901700636351397	1.33392076292553 \\
0.892765675571261	1.33208163310131 \\
0.883881723558886	1.33005632271765 \\
0.875060226989341	1.32785710600823 \\
0.866311935777622	1.32549765739609 \\
0.857646897682797	1.32299298382979 \\
0.849074457847946	1.32035934481602 \\
0.840603262998093	1.31761416059904 \\
0.832241269971808	1.31477590906755 \\
0.823995758220825	1.31186401209338 \\
0.815873345876426	1.30889871212309 \\
0.807880008952047	1.30590093995163 \\
0.800021103228837	1.30289217470483 \\
0.792301388354919	1.29989429714535 \\
0.784725053680091	1.29692943749212 \\
0.777295745345487	1.2940198190066 \\
0.770016594152329	1.29118759865006 \\
0.762890243745089	1.28845470615292 \\
0.755918878661951	1.2858426828612 \\
0.749104251829106	1.28337252173473 \\
0.742447711104875	1.28106450986857 \\
0.735950224514504	1.27893807489125 \\
0.729612403856416	1.27701163656348 \\
0.723434526405187	1.27530246485701 \\
0.717416554485115	1.27382654573819 \\
0.711558152740293	1.27259845581309 \\
0.705858702981837	1.27163124691292 \\
0.700317316549591	1.27093634161068 \\
0.694932844183105	1.27052344056247 \\
0.689703883453987	1.27040044246249 \\
0.684628783867558	1.27057337728841 \\
0.679705819164821	1.27104635312286 \\
0.674932486333483	1.27182152080786 \\
0.670306585133014	1.27289904148927 \\
0.665825505191313	1.27427708496674 \\
0.661486359782052	1.2759518341554 \\
0.657286010282634	1.27791750422988 \\
0.653221060277788	1.28016637776916 \\
0.649287850940642	1.28268885397684 \\
0.645482456843824	1.28547351171899 \\
0.641800682560427	1.28850718581246 \\
0.63823806037259	1.2917750559045 \\
0.634789971832441	1.29526074789103 \\
0.631451141180157	1.29894644359163 \\
0.628216418921445	1.30281300423585 \\
0.625080273024336	1.30684010033426 \\
0.622036895361782	1.31100635157864 \\
0.619080231987162	1.31528947129589 \\
0.616203994413965	1.31966641774519 \\
0.613401674462649	1.32411354966807 \\
0.610666561801134	1.32860678502714 \\
0.607991764139425	1.33312176166981 \\
0.605370229975981	1.33763399866004 \\
0.602794773760613	1.34211905702049 \\
0.600258103304269	1.34655269863485 \\
0.597752849233355	1.35091104207538 \\
0.595271596256376	1.35517071414374 \\
0.592806915984398	1.3593089959434 \\
0.590351401024489	1.36330396234289 \\
0.587897700046979	1.36713461374071 \\
0.585438553512639	1.37078099911011 \\
0.582966829734119	1.37422432938803 \\
0.580475560936012	1.37744708038225 \\
0.577957978968365	1.38043308450923 \\
0.575407550317865	1.38316761084527 \\
0.572818010047856	1.38563743317761 \\
0.570183394281918	1.38783088597696 \\
0.567498070826043	1.38973790847197 \\
0.564756767502798	1.39135007727521 \\
0.561954597750274	1.39266062826975 \\
0.559087083023772	1.39366446869107 \\
0.556150171534819	1.39435818050393 \\
0.553140252876742	1.39474001625412 \\
0.550054168124141	1.39480988855474 \\
0.546889215058769	1.3945693542413 \\
0.543643148266845	1.39402159401242 \\
0.540314173968996	1.39317138808853 \\
0.536900939576447	1.3920250881105 \\
0.53340251810549	1.39059058520623 \\
0.529818387715325	1.38887727391704 \\
0.526148406751594	1.38689601152911 \\
0.52239278477139	1.38465907231076 \\
0.518552050091107	1.38218009621363 \\
0.514627014435886	1.37947403173658 \\
0.510618735281796	1.37655707284727 \\
0.506528476474675	1.37344659007861 \\
0.50235766768898	1.37016105613432 \\
0.498107863262042	1.366719966528 \\
0.493780700908617	1.36314375592862 \\
0.489377860790825	1.35945371098417 \\
0.484901025390997	1.35567188044738 \\
0.480351840610175	1.3518209834356 \\
0.475731878492166	1.34792431663166 \\
0.47104260195138	1.34400566118116 \\
0.466285331860767	1.34008918997359 \\
0.46146121683329	1.33619937591689 \\
0.456571206005706	1.33236090173265 \\
0.451616025107063	1.3285985717163 \\
0.446596156066395	1.32493722582495 \\
0.441511820385726	1.32140165637573 \\
0.436362966476881	1.31801652755895 \\
0.431149261135805	1.31480629789198 \\
0.425870085308615	1.31179514565786 \\
0.420524534292797	1.30900689728496 \\
0.415111422519115	1.30646495852418 \\
0.409629293080752	1.30419224816208 \\
0.404076432223984	1.30221113386181 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
0.39845088910051	1.30054336953405 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11432025430116	1.2925852672623 \\
1.11211430128374	1.28293508304677 \\
1.10968826101716	1.27394716517841 \\
1.10686699969303	1.26581378332177 \\
1.10367251436156	1.25852166092724 \\
1.10012096344982	1.25206229622661 \\
1.09622902961988	1.24642460186182 \\
1.0920138654716	1.2415951604399 \\
1.08749310689821	1.23755818403249 \\
1.08268482423626	1.23429547715351 \\
1.07760744666836	1.23178640755528 \\
1.07227967386297	1.23000789305061 \\
1.0667203820275	1.22893440874152 \\
1.06094852790971	1.22853801684489 \\
1.0549830524997	1.22878842001742 \\
1.04884278532353	1.22965303833564 \\
1.04254634983207	1.23109710964814 \\
1.03611207024637	1.23308381273865 \\
1.02955788020444	1.23557441253391 \\
1.02290123360347	1.23852842641149 \\
1.0161590181116	1.24190381048654 \\
1.0093474719151	1.2456571645737 \\
1.00248210435738	1.24974395433094 \\
0.995577621205568	1.2541187489 \\
0.98864785534033	1.25873547216941 \\
0.981705703700288	1.26354766560705 \\
0.974763071318021	1.2685087604456 \\
0.967830823260037	1.27357235686029 \\
0.960918745227913	1.27869250765891 \\
0.954035513495335	1.28382400391063 \\
0.947188674750709	1.28892265987746 \\
0.940384636293096	1.29394559458241 \\
0.93362866689674	1.29885150735542 \\
0.926924908522142	1.30360094474534 \\
0.920276398914269	1.30815655627784 \\
0.913685104994461	1.31248333667537 \\
0.907151966823612	1.31654885233791 \\
0.90067695179044	1.32032345010639 \\
0.894259118559118	1.32378044658717 \\
0.887896690193212	1.3268962965922 \\
0.881587135756029	1.32965073952821 \\
0.875327259569496	1.33202692282903 \\
0.869113297194862	1.33401150174975 \\
0.862941017080403	1.3355947150123 \\
0.856805826707944	1.33677043590232 \\
0.850702881967006	1.33753619846924 \\
0.844627198399413	1.33789319848755 \\
0.838573762895008	1.3378462688229 \\
0.832537644386231	1.33740382883951 \\
0.826514102088966	1.33657780751739 \\
0.82049868986967	1.3353835400427 \\
0.814487355381872	1.33383963780688 \\
0.808476532703878	1.33196783200298 \\
0.802463227317631	1.32979279132792 \\
0.796445092389764	1.32734191466929 \\
0.790420495444049	1.32464510004671 \\
0.784388574645137	1.32173449146518 \\
0.778349284043894	1.31864420569729 \\
0.772303427263076	1.31541004132535 \\
0.766252679228213	1.31206917263186 \\
0.760199595672414	1.30865983112396 \\
0.754147610265691	1.30522097761482 \\
0.748101019339479	1.30179196786707 \\
0.742064954295016	1.29841221483721 \\
0.736045341899906	1.29512085055209 \\
0.730048852789819	1.29195639060647 \\
0.724082838601458	1.28895640419929 \\
0.718155258268442	1.2861571925314 \\
0.712274594113867	1.28359347827163 \\
0.706449758472562	1.28129810866503 \\
0.700689991673713	1.27930177470729 \\
0.695004752311585	1.2776327486463 \\
0.689403600829662	1.27631664189503 \\
0.683896077542079	1.27537618525193 \\
0.678491576315206	1.27483103312656 \\
0.673199215230006	1.27469759326085 \\
0.668027705639438	1.27498888322163 \\
0.662985221120556	1.2757144147187 \\
0.658079267893343	1.2768801065771 \\
0.653316558332652	1.27848822696235 \\
0.648702889231207	1.28053736522584 \\
0.644243182352492	1.28302243381289 \\
0.639940731180999	1.28593469986387 \\
0.63579809729419	1.28926184280929 \\
0.631816369946279	1.29298804676162 \\
0.627995218157311	1.29709411832266 \\
0.624332856705521	1.30155762957151 \\
0.620825999456927	1.30635308854581 \\
0.617469829735344	1.31145213400142 \\
0.614258107468593	1.31682375493232 \\
0.611182675779957	1.32243452291179 \\
0.608234248869908	1.32824885988523 \\
0.605401947628964	1.33422930807582 \\
0.60267345462698	1.34033682399093 \\
0.600035109283733	1.34653108249511 \\
0.597471999216684	1.35277079322161 \\
0.594968069213246	1.35901402580819 \\
0.592506246263267	1.3652185418175 \\
0.590068579786457	1.37134213093812 \\
0.587636396027319	1.37734294897448 \\
0.585190465474468	1.38317985498964 \\
0.582711182066679	1.38881274476545 \\
0.58017875288465	1.39420287747095 \\
0.5775733970038	1.39931319206868 \\
0.574875552207014	1.40410860954204 \\
0.572066088330822	1.40855631651811 \\
0.569126526140292	1.41262602535446 \\
0.566039260779833	1.41629020537498 \\
0.562787788993139	1.41952427986311 \\
0.559356939386832	1.42230678389507 \\
0.555733104949382	1.42461947938408 \\
0.551904476742651	1.42644742601317 \\
0.547861277090969	1.42777901007956 \\
0.543595989695734	1.42860593736298 \\
0.539103582997123	1.42892320027056 \\
0.534381722004905	1.42872903266708 \\
0.529430963038666	1.42802486683988 \\
0.524254925674851	1.42681530515709 \\
0.518860436900605	1.42510811408871 \\
0.513257644002272	1.42291424126507 \\
0.507460094786487	1.42024784883433 \\
0.501484785874039	1.41712635047401 \\
0.495352181528504	1.41357043647152 \\
0.489086206445107	1.40960407180121 \\
0.482714216050122	1.4052544555261 \\
0.476266947313411	1.4005519348748 \\
0.469778452165689	1.39552987256941 \\
0.463286014658967	1.39022447031133 \\
0.456830052249126	1.38467455421311 \\
0.450454001126842	1.37892132935434 \\
0.444204185382305	1.37300811083038 \\
0.438129669898354	1.36698003807521 \\
0.432282097138361	1.36088377827127 \\
0.426715508345383	1.35476722360775 \\
0.421486376211348	1.34867920526632 \\
0.416652454698376	1.34266911508916 \\
0.4122740180106	1.3367867089769 \\
0.408412669236076	1.33108174874893 \\
0.40513146029724	1.32560373916569 \\
0.402493971579852	1.32040159299926 \\
0.400565244171652	1.31552344757452 \\
0.399410462332859	1.31101633296202 \\
0.399095424885791	1.30692597869829 \\
0.399095424885791	1.30692597869829 \\
0.399095424885791	1.30692597869829 \\
0.399095424885791	1.30692597869829 \\
0.399095424885791	1.30692597869829 \\
0.399095424885791	1.30692597869829 \\
0.399095424885791	1.30692597869829 \\
0.399095424885791	1.30692597869829 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11221748299954	1.30010988285132 \\
1.10552069330833	1.30054325203792 \\
1.09885353685942	1.30131634676898 \\
1.09219465239766	1.30238710122459 \\
1.08552952162438	1.30371722852227 \\
1.07884359654082	1.30526828122808 \\
1.07212275722163	1.30700225387977 \\
1.0653534965956	1.30888182467932 \\
1.05852302656517	1.31087054222261 \\
1.05161936616758	1.31293298063801 \\
1.04463141728966	1.31503487987189 \\
1.03754903471554	1.31714327945441 \\
1.03036309305911	1.31922664925683 \\
1.02306555133783	1.32125501817161 \\
1.01564951490537	1.32320010027562 \\
1.00810929393272	1.32503541735051 \\
1.00044045738257	1.32673641632339 \\
0.992639881335772	1.32828058008276 \\
0.984705790531794	1.32964753011936 \\
0.976637792037321	1.33081911948813 \\
0.96843690004013	1.33177951465648 \\
0.960105550868364	1.3325152648878 \\
0.951647607455918	1.33301535790225 \\
0.943068352610896	1.33327126066573 \\
0.934374470595623	1.33327694428411 \\
0.925574016692008	1.33302889213017 \\
0.916676374602556	1.3325260905051 \\
0.907692201721297	1.33177000133692 \\
0.898633362495527	1.33076451663982 \\
0.889512850283368	1.32951589469681 \\
0.88034469828853	1.3280326781762 \\
0.871143880317614	1.3263255946414 \\
0.861926202252983	1.32440744015715 \\
0.852708185262758	1.32229294692462 \\
0.843506941877062	1.3199986360892 \\
0.834340046145385	1.31754265705198 \\
0.825225399153719	1.31494461477772 \\
0.816181091222536	1.31222538672607 \\
0.807225262128644	1.30940693113932 \\
0.798375960696695	1.30651208849863 \\
0.789651005091115	1.30356437801401 \\
0.781067845107956	1.3005877910404 \\
0.772643427720232	1.2976065833171 \\
0.764394067071405	1.29464506790993 \\
0.756335320041356	1.29172741069739 \\
0.74848186842918	1.28887743018549 \\
0.740847408709046	1.28611840336112 \\
0.733444550220666	1.28347287920392 \\
0.726284722556223	1.28096250137149 \\
0.719378335232685	1.27860784186063 \\
0.71273370019849	1.27642824855458 \\
0.706358518082216	1.27444169252738 \\
0.700258808362512	1.27266465238124 \\
0.694439067870107	1.27111199728549 \\
0.688902283889559	1.26979688831741 \\
0.683649916177954	1.26873069680302 \\
0.678682074627159	1.2679229384404 \\
0.673996770118519	1.2673812283774 \\
0.6695910957442	1.26711123874956 \\
0.66546048970214	1.26711669150899 \\
0.661598921280952	1.26739935712174 \\
0.657998971125224	1.26795906898966 \\
0.654652021881578	1.2687937542809 \\
0.65154776301382	1.26989948230519 \\
0.648675127252704	1.27127051774062 \\
0.646021803536829	1.27289939739839 \\
0.643574433078368	1.27477701433322 \\
0.641318811838943	1.2768927114823 \\
0.639239622910439	1.27923438719552 \\
0.63732109507109	1.28178860695268 \\
0.63554673827457	1.28454072508606 \\
0.633899519292033	1.28747501237576 \\
0.632362040160369	1.2905747873666 \\
0.630916404647048	1.29382255127812 \\
0.629544692000244	1.29720012720206 \\
0.628228818403824	1.3006887985864 \\
0.626950689159035	1.30426944956692 \\
0.625692308182442	1.30792270299023 \\
0.624435873021577	1.31162905688582 \\
0.623163870048867	1.31536901766663 \\
0.621859164208295	1.31912322922837 \\
0.620505084641491	1.32287259699951 \\
0.619085505634033	1.32659840611613 \\
0.617584922642262	1.33028243296495 \\
0.61598852319267	1.33390704942116 \\
0.614282252506663	1.33745531919334 \\
0.612452873756463	1.34091108577644 \\
0.610488022906765	1.34425905160451 \\
0.608376258140671	1.34748484808709 \\
0.606107103907104	1.35057509630587 \\
0.603671089660211	1.35351745824052 \\
0.601059783388876	1.35630067848399 \\
0.598265820056636	1.35891461649561 \\
0.595282925088831	1.36135026952599 \\
0.592105933055216	1.36359978642688 \\
0.588730801702659	1.3656564726336 \\
0.585154621494526	1.36751478667321 \\
0.581375620811498	1.36917032860962 \\
0.577393166963463	1.37061982088484 \\
0.573207763154629	1.37186108205394 \\
0.568821041534849	1.37289299393952 \\
0.564235752460115	1.37371546275069 \\
0.55945575007505	1.37432937472119 \\
0.554485974320661	1.3747365468243 \\
0.549332429462211	1.37493967311877 \\
0.544002159225276	1.37494226727217 \\
0.53850321862318	1.37474860179769 \\
0.532844642556392	1.37436364452843 \\
0.527036411264049	1.37379299284119 \\
0.52108941270981	1.37304280612969 \\
0.515015401988591	1.37211973701636 \\
0.50882695784748	1.37103086178099 \\
0.502537436423189	1.36978361047419 \\
0.496160922309823	1.36838569717247 \\
0.489712177084534	1.36684505081928 \\
0.48320658543467	1.36516974708171 \\
0.476660099048476	1.36336794163497 \\
0.470089178451952	1.36144780526583 \\
0.463510732997172	1.35941746116128 \\
0.45694205923178	1.35728492472051 \\
0.450400777905248	1.35505804619562 \\
0.443904769894187	1.35274445643162 \\
0.437472111355942	1.35035151593792 \\
0.431121008445928	1.34788626748427 \\
0.424869731958686	1.34535539237363 \\
0.418736552274283	1.34276517050481 \\
0.412739675008975	1.3401214443001 \\
0.406897177780631	1.33742958653834 \\
0.401226948503605	1.33469447210442 \\
0.395746625623103	1.33192045364232 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
0.390473737146258	1.32911135853187 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.10929875578797	1.30695561624387 \\
1.10003891231169	1.31382364612004 \\
1.09100837183527	1.32028556057779 \\
1.08219930766447	1.3263488472096 \\
1.0736029867164	1.33200938753253 \\
1.06521100988957	1.33726452695976 \\
1.05701526107361	1.34211288047772 \\
1.04900796851583	1.34655445659193 \\
1.04118170720143	1.35059069163472 \\
1.03352937800601	1.35422444117001 \\
1.02604417752691	1.35745994706473 \\
1.01871956383808	1.36030279060289 \\
1.01154922162972	1.36275983737867 \\
1.00452702850028	1.36483917699637 \\
0.99764702321985	1.36655005903779 \\
0.990903376245982	1.36790282585038 \\
0.984290362505724	1.36890884220658 \\
0.977802336357309	1.36958042164489 \\
0.971433708645312	1.36993074924062 \\
0.96517892581842	1.36997380061606 \\
0.959032451158878	1.36972425714373 \\
0.952988748256013	1.36919741748966 \\
0.947042266928898	1.36840910585633 \\
0.941187431856432	1.36737557749418 \\
0.935418634202515	1.36611342223639 \\
0.929730226528429	1.36463946696252 \\
0.924116521265374	1.36297067800456 \\
0.918571792980302	1.36112406457214 \\
0.913090284611645	1.35911658429365 \\
0.907666217782308	1.35696505195106 \\
0.90229380721959	1.35468605243354 \\
0.89696727922908	1.35229585885584 \\
0.891680894085407	1.34981035668612 \\
0.886428972119633	1.3472449746124 \\
0.881205923203425	1.34461462274941 \\
0.876006279255745	1.34193363865505 \\
0.870824729330183	1.33921574148939 \\
0.865656156781498	1.33647399451334 \\
0.86049567795939	1.33372077599106 \\
0.85533868183688	1.33096775843127 \\
0.850180869950475	1.32822589598089 \\
0.845018296010008	1.32550541967037 \\
0.839847404527998	1.32281584010558 \\
0.834665067821571	1.32016595710751 \\
0.829468620754367	1.3175638757189 \\
0.824255892611243	1.31501702792729 \\
0.819025235534311	1.31253219939777 \\
0.813775548994532	1.31011556046583 \\
0.808506299827722	1.30777270061163 \\
0.803217537426544	1.30550866562221 \\
0.797909903749718	1.3033279966461 \\
0.792584637885087	1.30123477035701 \\
0.787243574982907	1.29923263946717 \\
0.781889139458492	1.29732487286687 \\
0.77652433244754	1.29551439471391 \\
0.771152713581745	1.29380382185232 \\
0.765778377235038	1.29219549900523 \\
0.760405923470687	1.29069153125749 \\
0.755040423994987	1.28929381342135 \\
0.749687383493207	1.28800405595891 \\
0.744352696786541	1.28682380721855 \\
0.739042602303974	1.28575447182631 \\
0.733763632409362	1.28479732515654 \\
0.728522561160776	1.283953523887 \\
0.723326350105745	1.28322411272083 \\
0.718182092732074	1.28261002743036 \\
0.713096958199126	1.28211209444384 \\
0.708078134968929	1.28173102725554 \\
0.703132774940317	1.28146741999069 \\
0.698267938662971	1.28132173849959 \\
0.693490542172261	1.28129430938854 \\
0.68880730594098	1.2813853074192 \\
0.684224706391316	1.2815947417225 \\
0.679748930350833	1.28192244127787 \\
0.675385832771063	1.28236804010424 \\
0.671140897957872	1.28293096259552 \\
0.66701920449042	1.28361040941159 \\
0.663025393931929	1.28440534430606 \\
0.659163778540301	1.2853144824391 \\
0.655437757293955	1.28633628054118 \\
0.651850658216161	1.28746892572929 \\
0.648405154264127	1.28871033176912 \\
0.645103359665688	1.29005813503602 \\
0.641946842233166	1.29150969151647 \\
0.638936614487892	1.2930620773509 \\
0.636073230978895	1.2947120920742 \\
0.633356358208325	1.29645626199031 \\
0.630785428967354	1.29829084859317 \\
0.628359209308712	1.30021185680467 \\
0.626075881816106	1.30221504673252 \\
0.62393306290349	1.30429594501315 \\
0.621927881398996	1.30644985918644 \\
0.620056648382182	1.30867188902078 \\
0.618315364390796	1.31095694557122 \\
0.616699382757575	1.31329976350234 \\
0.615203471651585	1.31569491762124 \\
0.613821878290064	1.31813683779375 \\
0.612548096540278	1.32061981993026 \\
0.611375210098998	1.32313804371348 \\
0.610295655624506	1.32568558113116 \\
0.609301259752867	1.32825640807931 \\
0.608383278800292	1.33084441336381 \\
0.607532230455381	1.33344340260801 \\
0.606738132079213	1.33604710762913 \\
0.60599033162746	1.33864918617348 \\
0.605277533454154	1.34124322384842 \\
0.604587800081454	1.3438227327568 \\
0.603908552132572	1.34638114854522 \\
0.603226569597779	1.34891182565126 \\
0.60252799538741	1.3514080309528 \\
0.60179834548315	1.35386293606508 \\
0.601022522663222	1.35626960854402 \\
0.600184835550557	1.35862100227742 \\
0.599269023276961	1.36090994738565 \\
0.598258286180611	1.36312913996978 \\
0.597135322862447	1.3652711320604 \\
0.595882373849	1.36732832212742 \\
0.594481272020018	1.36929294651274 \\
0.592913499863554	1.37115707214193 \\
0.591160253520278	1.37291259085957 \\
0.589202513474678	1.37455121571538 \\
0.587021121645295	1.37606447950544 \\
0.584596864521356	1.37744373584554 \\
0.581910561890924	1.37868016302193 \\
0.578943160608067	1.37976477082947 \\
0.575675832755223	1.38068841056905 \\
0.57209007747389	1.38144178833492 \\
0.568167825663323	1.38201548167893 \\
0.563891546684774	1.38239995969283 \\
0.559244356159056	1.38258560650083 \\
0.554210123909068	1.3825627481039 \\
0.548773581077254	1.38232168246334 \\
0.542920425441585	1.38185271265472 \\
0.536637423963149	1.3811461828648 \\
0.529912511624172	1.38019251694352 \\
0.522734885657693	1.37898225916158 \\
0.5150950943291	1.3775061167632 \\
0.506985119505471	1.37575500384402 \\
0.498398452340909	1.37372008602757 \\
0.489330161514768	1.37139282536158 \\
0.479776953584853	1.36876502480846 \\
0.469737225159736	1.36582887166168 \\
0.459211106754438	1.36257697918158 \\
0.448200498374362	1.35900242570534 \\
0.436709097078139	1.35509879044318 \\
0.424742417008953	1.35086018511584 \\
0.412307802669297	1.34628128050607 \\
0.399414436567585	1.34135732687008 \\
0.386073342821216	1.33608416695593 \\
0.37229738891536	1.330458240065 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.1167870984538	1.30044961094374 \\
1.11630401454937	1.30101202328396 \\
1.11590183718183	1.3016222560267 \\
1.11555160432087	1.30228326137157 \\
1.11523032781671	1.30299186600142 \\
1.11492495412403	1.30374835158172 \\
1.11461620122061	1.30458560201737 \\
1.11442088419776	1.30555428797132 \\
1.11445751820267	1.30681707393532 \\
1.11421216405828	1.30812948983658 \\
1.11415250515564	1.30975092665969 \\
1.11396726878852	1.31158239036911 \\
1.11348150374655	1.31352750064041 \\
1.11265421938693	1.31552740611745 \\
1.11150123277295	1.31758402463981 \\
1.11003586477051	1.31969600845346 \\
1.10827151026693	1.3218617790931 \\
1.10622153026453	1.32407941910684 \\
1.10389924175714	1.32634669638758 \\
1.10131789796386	1.32866108263299 \\
1.09849066457694	1.33101976976061 \\
1.09543059293123	1.33341968358517 \\
1.09215059066015	1.33585749421749 \\
1.08866339022559	1.33832962277125 \\
1.08498151565082	1.3408322440949 \\
1.08111724778842	1.34336128538784 \\
1.07708258848749	1.34591242070815 \\
1.07288922406778	1.34848106152652 \\
1.06854848855223	1.3510623436263 \\
1.06407132714929	1.3536511107857 \\
1.05946826050736	1.35624189580538 \\
1.05474935028518	1.35882889955727 \\
1.04992416659217	1.36140596882833 \\
1.04500175785102	1.36396657381272 \\
1.03999062362209	1.36650378616645 \\
1.03489869090462	1.36901025857893 \\
1.02973329439448	1.37147820683499 \\
1.02450116113382	1.37389939533905 \\
1.01920839993407	1.37626512705073 \\
1.01386049589347	1.37856623873919 \\
1.00846231026367	1.38079310240454 \\
1.00301808584972	1.38293563363995 \\
0.997531458054886	1.38498330762212 \\
0.992005471608242	1.38692518332287 \\
0.986442602939876	1.3887499364341 \\
0.980844788097484	1.39044590139619 \\
0.975213456029255	1.39200112281721 \\
0.969549566991989	1.39340341646892 \\
0.963853655779785	1.39464043994467 \\
0.95812587940704	1.39569977296129 \\
0.952366068818822	1.39656900717876 \\
0.946573784141206	1.3972358452909 \\
0.94074837292332	1.3976882090036 \\
0.93488903076189	1.39791435535695 \\
0.928994863639041	1.39790300066279 \\
0.92306495124745	1.3976434511187 \\
0.917098410526853	1.39712573892903 \\
0.91109445859664	1.39634076252218 \\
0.905052474244961	1.39528042921459 \\
0.898972057129518	1.39393779845252 \\
0.892853083861611	1.39230722357865 \\
0.886695760184255	1.39038448993738 \\
0.880500668516561	1.38816694706065 \\
0.874268810217345	1.38565363267147 \\
0.868001642017119	1.38284538630352 \\
0.861701106174169	1.37974495045779 \\
0.855369654022017	1.37635705739041 \\
0.849010262687427	1.37268849983813 \\
0.842626444865974	1.36874818422662 \\
0.836222251643097	1.36454716516047 \\
0.829802268440495	1.36009866025265 \\
0.82337160424972	1.35541804460855 \\
0.816935874386663	1.35052282453084 \\
0.810501177062644	1.34543259025286 \\
0.804074064120571	1.34016894774062 \\
0.797661506328845	1.33475542982457 \\
0.791270853661967	1.32921738713408 \\
0.784909791025673	1.32358185950922 \\
0.778586289906282	1.31787742875639 \\
0.772308556438913	1.31213405379668 \\
0.766084976397512	1.30638288942724 \\
0.759924057611124	1.30065609007595 \\
0.753834370305628	1.2949866000772 \\
0.74782448585814	1.28940793212988 \\
0.741902914432642	1.28395393571692 \\
0.736078041940357	1.27865855736713 \\
0.730358066737447	1.27355559472366 \\
0.724750936436534	1.26867844644821 \\
0.719264285168567	1.26405986003461 \\
0.713905371589086	1.25973167962945 \\
0.708681017880013	1.2557245959602 \\
0.703597549956868	1.25206790045248 \\
0.698660739054184	1.24878924557799 \\
0.693875744831325	1.24591441341373 \\
0.689247060118918	1.24346709431227 \\
0.684778608152389	1.24146867606652 \\
0.680473066165966	1.2399380559355 \\
0.676332777126998	1.23889144475439 \\
0.672359069848348	1.23834221467756 \\
0.668552335226507	1.23830075087777 \\
0.664912009012297	1.23877432280478 \\
0.6614365303299	1.23976697678216 \\
0.658123414117165	1.24127944752763 \\
0.654968762393725	1.2433090992659 \\
0.651967933332129	1.24584986914524 \\
0.649115055407282	1.24889225305914 \\
0.646403093236781	1.25242330386222 \\
0.643823848732998	1.2564266507221 \\
0.641367947350077	1.26088254116691 \\
0.639024913973807	1.2657679032981 \\
0.636782823569006	1.27105643073822 \\
0.634628837400796	1.27671868105063 \\
0.632548861022759	1.28272219867911 \\
0.630527625389867	1.28903165361568 \\
0.628548720430991	1.29560899517151 \\
0.626594619101804	1.30241362209322 \\
0.624646707356135	1.30940256670103 \\
0.622685319230133	1.31653069196948 \\
0.620689776800203	1.32375090030206 \\
0.618638434711678	1.3310143527401 \\
0.616508728932996	1.33827069731661 \\
0.614277229348013	1.3454683052164 \\
0.611919695761762	1.35255451331393 \\
0.609411136867904	1.35947587150203 \\
0.606725871717873	1.36617839296345 \\
0.603837593254174	1.37260780513067 \\
0.600719433540153	1.37870979848564 \\
0.597344030455504	1.38443026953608 \\
0.593683595852368	1.38971555326735 \\
0.589709985496991	1.39451263917038 \\
0.585394771556625	1.39876936375926 \\
0.580709318896937	1.40243457164668 \\
0.57562486694391	1.40545823725763 \\
0.570112619176709	1.4077915407963 \\
0.564143842226807	1.40938689579827 \\
0.557689975810855	1.41019793184298 \\
0.550722753142627	1.41017944436702 \\
0.543214329096314	1.40928733248158 \\
0.535137410627736	1.40747855259473 \\
0.526465381571328	1.40471111733126 \\
0.5171724128643	1.40094416344116 \\
0.507233550225471	1.39613809915167 \\
0.496624774402519	1.39025482384083 \\
0.485323033536479	1.38325799627062 \\
0.473306251644883	1.37511331714649 \\
0.46055332038838	1.36578879027694 \\
0.447044082461746	1.35525493339502 \\
0.432759314279892	1.3434849213513 \\
0.41768071389426	1.33045465667562 \\
0.401790898268376	1.31614277223662 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11158756188548	1.30276590167065 \\
1.10422912066685	1.3057225788648 \\
1.09682485730883	1.30875984139677 \\
1.0893766623981	1.31184873138406 \\
1.08188977706816	1.31495875650898 \\
1.07436899712018	1.31806017571585 \\
1.06681890774962	1.32112434424088 \\
1.05924394879624	1.32412393999161 \\
1.05164841708417	1.32703312221807 \\
1.04403645585848	1.32982765208582 \\
1.03641203838497	1.33248499193662 \\
1.02877895277735	1.33498439163756 \\
1.02114079133341	1.33730696577568 \\
1.01350094586559	1.33943576294867 \\
1.00586260941518	1.3413558270794 \\
0.998228784115085	1.34305425002593 \\
0.990602294610877	1.34452021447307 \\
0.982985806251754	1.34574502600881 \\
0.975381847155439	1.34672213331778 \\
0.967792833198823	1.3474471355139 \\
0.960221094969061	1.34791777576139 \\
0.952668905718337	1.34813392048609 \\
0.94513850939429	1.34809752365314 \\
0.937632147864181	1.3478125757804 \\
0.930152086511856	1.34728503756814 \\
0.922700637460102	1.34652275825085 \\
0.915280179754472	1.34553537901229 \\
0.907893175935478	1.34433422204335 \\
0.900542184521498	1.34293216605684 \\
0.89322986802263	1.34134350929712 \\
0.885958996203967	1.33958382128739 \\
0.878732444414028	1.3376697847392 \\
0.871553186889149	1.33561902920126 \\
0.86442428503699	1.33344995814634 \\
0.857348870791191	1.33118157128381 \\
0.850330125214528	1.32883328394095 \\
0.843371252609002	1.32642474538042 \\
0.836475450468013	1.32397565791472 \\
0.829645875677415	1.32150559864465 \\
0.822885607438378	1.3190338455895 \\
0.816197607444951	1.31657920989475 \\
0.809584677902287	1.31415987570242 \\
0.80304941801717	1.31179324915075 \\
0.796594179629953	1.30949581783856 \\
0.790221022685951	1.3072830219459 \\
0.783931671264077	1.30516913805123 \\
0.777727470890923	1.30316717652651 \\
0.771609347869082	1.30128879322945 \\
0.765577771339425	1.29954421604774 \\
0.759632718777962	1.29794218668582 \\
0.753773645599178	1.29648991792282 \\
0.747999459499272	1.2951930664115 \\
0.742308500125027	1.29405572093556 \\
0.736698524597359	1.29308040589612 \\
0.731166699353549	1.29226809966032 \\
0.725709598699351	1.29161826727579 \\
0.720323210382441	1.2911289069359 \\
0.715002948412981	1.29079660947225 \\
0.709743673266417	1.29061663005354 \\
0.704539719509317	1.29058297118423 \\
0.699384930792406	1.29068847602223 \\
0.694272702057223	1.29092493097188 \\
0.68919602870567	1.29128317645777 \\
0.684147562386395	1.29175322474414 \\
0.679119672960021	1.29232438363595 \\
0.674104516117989	1.29298538487817 \\
0.669094106048526	1.29372451606077 \\
0.664726766592342	1.29378637837866 \\
0.660341288745458	1.29388364777733 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
0.655952149450391	1.29391304945606 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11582726098211	1.30134868968488 \\
1.1141929445948	1.30330815835126 \\
1.11340254092421	1.30623542319415 \\
1.11245459063296	1.30936242223905 \\
1.1112498873822	1.31256429667918 \\
1.10979022259638	1.31582155623324 \\
1.10807363285198	1.31911097168364 \\
1.10609883089534	1.32241061641259 \\
1.10386511275495	1.32569971803844 \\
1.10137240050086	1.32895868193781 \\
1.09862125071486	1.33216909341368 \\
1.09561285523692	1.33531371169347 \\
1.09234903762279	1.33837645990284 \\
1.0888322481733	1.34134241314501 \\
1.08506555884145	1.34419778576266 \\
1.08105265860937	1.34692991831434 \\
1.07679784951362	1.34952726453025 \\
1.0723060432538	1.35197937837399 \\
1.06758275815927	1.35427690124143 \\
1.06263411616796	1.35641154923298 \\
1.05746683937462	1.35837610032581 \\
1.05208824562949	1.36016438115222 \\
1.04650624261806	1.36177125297286 \\
1.04072931983301	1.36319259633796 \\
1.03476653786562	1.36442529387097 \\
1.02862751449533	1.36546721059987 \\
1.02232240713885	1.36631717130279 \\
1.01586189132575	1.36697493442452 \\
1.0092571349859	1.36744116224593 \\
1.00251976845543	1.36771738713679 \\
0.995661850221039	1.36780597387726 \\
0.988695828523032	1.36771007818141 \\
0.981634499018205	1.36743360168641 \\
0.974490958765999	1.3669811437769 \\
0.967278556843989	1.36635795069211 \\
0.960010841925386	1.36556986241503 \\
0.952701507164858	1.36462325786926 \\
0.945364332743184	1.36352499895613 \\
0.938013126419719	1.36228237395521 \\
0.930661662437157	1.36090304079111 \\
0.923323619118117	1.35939497064169 \\
0.916012515489157	1.35776639233117 \\
0.908741647266245	1.35602573791798 \\
0.901524022536765	1.35418158985407 \\
0.894372297477264	1.35224263005943 \\
0.88729871245295	1.35021759122463 \\
0.880315028854159	1.34811521062434 \\
0.873432467036145	1.34594418669607 \\
0.866661645740807	1.34371313861092 \\
0.860012523391805	1.3414305690355 \\
0.853494341667096	1.33910483025724 \\
0.847115571764525	1.33674409381705 \\
0.840883863785913	1.33435632376486 \\
0.834805999672466	1.33194925362371 \\
0.828887850128365	1.32953036711661 \\
0.823134335969632	1.32710688267788 \\
0.817549394330937	1.32468574173642 \\
0.81213595015352	1.32227360072278 \\
0.806896083294443	1.31987682599168 \\
0.801830224049377	1.31750149776508 \\
0.796938356509137	1.31515340191893 \\
0.792219214513305	1.31283804614109 \\
0.787670441049049	1.31056066426155 \\
0.783288630360622	1.30832622803821 \\
0.779069344493699	1.30613946065198 \\
0.7750071388223	1.30400485231696 \\
0.771095595308551	1.3019266775215 \\
0.76732749874317	1.29990901365229 \\
0.763694324476891	1.29795576082507 \\
0.760187158125768	1.29607065893233 \\
0.756796189486664	1.29425731085444 \\
0.753510893045417	1.29251920011368 \\
0.75032012675109	1.29085970935166 \\
0.747212213096638	1.28928213731263 \\
0.744175026534835	1.28778971410798 \\
0.741196085644694	1.28638561434173 \\
0.738262649324133	1.28507296773791 \\
0.735361816201031	1.28385486694326 \\
0.732480626405221	1.28273437221892 \\
0.729606164797913	1.28171451278113 \\
0.726725664716201	1.28079828460079 \\
0.723826611260457	1.27998864452628 \\
0.720896843132674	1.27928850065075 \\
0.717924652025177	1.27870069890464 \\
0.714898878562153	1.2782280059145 \\
0.71180900381157	1.2778730882298 \\
0.708645235412449	1.27763848807921 \\
0.705398587402114	1.27752659587605 \\
0.702060952879665	1.2775396197475 \\
0.698625168705267	1.27767955241419 \\
0.695085071509121	1.27794813579338 \\
0.69143554436859	1.27834682374089 \\
0.687672553605934	1.27887674338255 \\
0.683793175261377	1.27953865551484 \\
0.679795610905663	1.28033291457655 \\
0.675679192571537	1.28125942870742 \\
0.671444376703319	1.28231762041704 \\
0.667092727146437	1.28350638838573 \\
0.662626887322898	1.28482407091131 \\
0.658050541862577	1.28626841149862 \\
0.653368368082175	1.28783652706627 \\
0.648585977822124	1.2895248792143 \\
0.64370985026478	1.29132924896043 \\
0.638747256463309	1.29324471531065 \\
0.63370617640812	1.29526563798291 \\
0.628595209544851	1.29738564455145 \\
0.623423479733532	1.29959762222535 \\
0.618200535701194	1.30189371441704 \\
0.612936248088919	1.30426532219851 \\
0.607640704228311	1.30670311068241 \\
0.602324101801077	1.30919702030576 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
0.600228072120448	1.31101330382731 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.10892115451171	1.30833121311174 \\
1.09935280843381	1.31686978247363 \\
1.08997866719272	1.3251421060763 \\
1.08080552982006	1.33315394958987 \\
1.07183456989636	1.34089187116396 \\
1.06306744767558	1.34834319578158 \\
1.05450596206004	1.35549555867107 \\
1.04615209641376	1.36233708806791 \\
1.03800795876928	1.36885650071566 \\
1.03007570969557	1.37504316468193 \\
1.02235747863416	1.38088714534648 \\
1.01485527565507	1.38637924276548 \\
1.00757090223032	1.39151102414176 \\
1.00050586332032	1.39627485270196 \\
0.993661282251424	1.40066391306727 \\
0.987037819469171	1.40467223275962 \\
0.980635596110522	1.40829469955618 \\
0.974454368305239	1.41152705931762 \\
0.968492445746036	1.41436599010041 \\
0.962748206474287	1.41680901276248 \\
0.957219010801456	1.41885456323436 \\
0.951901367762181	1.42050199081714 \\
0.946790949351777	1.4217515734685 \\
0.941882573019605	1.42260454068275 \\
0.937170197523288	1.42306310455123 \\
0.932647103919312	1.4231304889282 \\
0.928305191839031	1.422811011149 \\
0.924136120948354	1.42211007118949 \\
0.920130611480336	1.42103423349036 \\
0.916278633131094	1.41959125880391 \\
0.912569485398633	1.41779013286014 \\
0.90899185376119	1.41564108229752 \\
0.90553387277884	1.41315557522241 \\
0.902183194414261	1.410346304862 \\
0.898927061212084	1.40722715610195 \\
0.89575238398932	1.4038131555684 \\
0.892645823684404	1.40012040657642 \\
0.88959387695527	1.39616601068904 \\
0.886582965028251	1.39196797784376 \\
0.883599525196918	1.38754512705608 \\
0.880630104268185	1.38291697965472 \\
0.877661453162483	1.37810364688625 \\
0.874680621802371	1.37312571358403 \\
0.871675053372629	1.36800411944983 \\
0.868632677005612	1.36276003936074 \\
0.865541997937583	1.35741476399319 \\
0.862392184193092	1.35198958195128 \\
0.85917314888328	1.34650566449546 \\
0.855875627247783	1.34098395388547 \\
0.852491247626749	1.3354450562752 \\
0.849012595617082	1.32990914002239 \\
0.845433270743759	1.32439584020007 \\
0.841747935060869	1.31892417001749 \\
0.837952353186615	1.31351243977478 \\
0.834043423370061	1.3081781838864 \\
0.830019199283711	1.30293809641512 \\
0.825878902333527	1.29780797545936 \\
0.821622924375547	1.29280267663531 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
0.817278565495304	1.28872726977767 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11671371222304	1.30062555431996 \\
1.11615285794643	1.3015513345775 \\
1.11569737444959	1.30268804070577 \\
1.11527789441767	1.304098574023 \\
1.11487043450287	1.30577864005148 \\
1.11445731145135	1.30772585111148 \\
1.11439634717708	1.31021869878685 \\
1.11440352347959	1.31323638393875 \\
1.11425579977089	1.31649141059052 \\
1.11434258635697	1.3204094051404 \\
1.11404696366534	1.32452912215869 \\
1.11342927185043	1.32888610704446 \\
1.11238912228795	1.33334535922886 \\
1.11093730002932	1.33788732706611 \\
1.10908041569868	1.34248626346569 \\
1.10682600185035	1.34711636017222 \\
1.10418229984468	1.35175162265153 \\
1.10115825716245	1.35636602888503 \\
1.09776350643069	1.36093367744024 \\
1.09400833589592	1.36542893321771 \\
1.08990365156305	1.36982656787451 \\
1.08546093139476	1.37410189229224 \\
1.08069217220279	1.37823087892853 \\
1.07560983031073	1.38219027271023 \\
1.07022675763375	1.38595769027963 \\
1.06455613539997	1.3895117087927 \\
1.05861140820483	1.39283194690022 \\
1.05240622131228	1.39589914175428 \\
1.04595436398053	1.39869522656915 \\
1.03926972103965	1.40120341316753 \\
1.03236623401524	1.40340828292796 \\
1.02525787191026	1.4052958876947 \\
1.01795861053972	1.40685385981481 \\
1.01048241830336	1.4080715279987 \\
1.00284324568116	1.40894003367207 \\
0.995055015647405	1.40945244130815 \\
0.987131612595458	1.40960383609097 \\
0.979086868111397	1.40939140309515 \\
0.970934542833827	1.40881448370051 \\
0.962688304495071	1.40787460681238 \\
0.954361702910967	1.40657549426873 \\
0.945968143101452	1.40492304131692 \\
0.937520857879559	1.40292527410583 \\
0.929032881187853	1.40059228674831 \\
0.92051702325646	1.39793616073464 \\
0.911985848373862	1.39497086942465 \\
0.903451655756652	1.39171217012391 \\
0.894926463715947	1.3881774859484 \\
0.886421997068414	1.38438577936696 \\
0.877949677537897	1.38035741902033 \\
0.869520616740318	1.37611404116965 \\
0.861145611235542	1.3716784069299 \\
0.852835139059223	1.36707425629189 \\
0.844599357108836	1.36232615982344 \\
0.836448098745309	1.35745936885709 \\
0.828390870980045	1.35249966491054 \\
0.82043685064294	1.34747320904067 \\
0.812594878967135	1.34240639179616 \\
0.804873454078475	1.33732568440568 \\
0.797280720940201	1.33225749181293 \\
0.789824458374615	1.32722800814802 \\
0.78251206286219	1.32226307520304 \\
0.775350528903481	1.31738804445965 \\
0.768346425819167	1.31262764319715 \\
0.761505870957384	1.30800584519033 \\
0.754834499374053	1.30354574648875 \\
0.748337430150023	1.29926944675145 \\
0.74201922960721	1.29519793659454 \\
0.735883871783423	1.29135099139302 \\
0.729934696620771	1.28774707196218 \\
0.724174566896559	1.28440323274023 \\
0.718604992278673	1.28133503940612 \\
0.713227364528424	1.27855648477047 \\
0.708042069183385	1.27607992967255 \\
0.703048605779129	1.27391604119018 \\
0.69824557991739	1.27207374200748 \\
0.693630663256886	1.27056016982333 \\
0.689200559038287	1.2693806463106 \\
0.68495111860752	1.26853865549281 \\
0.680876713383468	1.26803583607002 \\
0.676971149254754	1.26787197252187 \\
0.673227045544073	1.2680450112847 \\
0.669635953362499	1.26855107944822 \\
0.666188389690375	1.26938451389212 \\
0.662873855727025	1.27053790190657 \\
0.65968086697741	1.27200213188915 \\
0.656596994452454	1.27376645408016 \\
0.653608917266958	1.27581855107342 \\
0.65070248674748	1.27814461777842 \\
0.647862802014555	1.28072945043213 \\
0.645074296844351	1.28355654418126 \\
0.642320837449991	1.28660819867813 \\
0.639585830655771	1.28986563105644 \\
0.636852341771622	1.29330909557823 \\
0.634103221313203	1.29691800917153 \\
0.631321239557981	1.30067108201055 \\
0.628489227781853	1.30454645222779 \\
0.625590224887029	1.30852182379212 \\
0.622607628011968	1.31257460653839 \\
0.619525345610333	1.31668205729561 \\
0.616327951399907	1.32082142103063 \\
0.613000837515673	1.32497007090636 \\
0.609530365155201	1.32910564614613 \\
0.605904010979959	1.33320618660093 \\
0.602110507533999	1.3372502629342 \\
0.598139975962061	1.34121710136941 \\
0.593984049352572	1.34508670198911 \\
0.589635985097258	1.34883994963055 \\
0.585090764747487	1.35245871649121 \\
0.580345179957469	1.3559259556373 \\
0.575397903234782	1.3592257846986 \\
0.570249542368273	1.36234355913182 \\
0.564902677570431	1.36526593454147 \\
0.559361880554174	1.36798091765899 \\
0.553633714960608	1.37047790569698 \\
0.547726717762443	1.37274771391224 \\
0.541651361485285	1.37478259132818 \\
0.53541999731326	1.37657622468053 \\
0.529046779374092	1.37812373075981 \\
0.522547570728981	1.37942163742571 \\
0.515939831821722	1.38046785366389 \\
0.5092424923665	1.38126162914059 \\
0.502475807871389	1.38180350378773 \\
0.49566120220139	1.38209524801873 \\
0.488821097776885	1.3821397942358 \\
0.481978735176348	1.3819411603447 \\
0.475157984061282	1.38150436604516 \\
0.4683831474614	1.38083534271868 \\
0.461678761543525	1.37994083779311 \\
0.455069393033287	1.37882831452952 \\
0.448579436459429	1.37750584825293 \\
0.442232913343119	1.37598202013633 \\
0.436053275357605	1.37426580974331 \\
0.430063213338889	1.37236648763399 \\
0.424284473841533	1.37029350943055 \\
0.418737896339318	1.36805643201991 \\
0.413442369736756	1.3656647405422 \\
0.40841603762939	1.36312786086411 \\
0.403675258498777	1.36045501233774 \\
0.399234653709182	1.35765514148152 \\
0.395107026503858	1.35473685499062 \\
0.391303434055891	1.35170837967669 \\
0.387832383049128	1.34857745056664 \\
0.384700859400766	1.34535136652753 \\
0.381913538542167	1.34203690785934 \\
0.379472999133536	1.33864033912438 \\
0.379472999133536	1.33864033912438 \\
0.379472999133536	1.33864033912438 \\
0.379472999133536	1.33864033912438 \\
0.379472999133536	1.33864033912438 \\
};
\addplot [line width=4.0pt, color2, opacity=0.5, forget plot]
table [row sep=\\]{%
1.11880764359155	1.29998561614961 \\
1.11044514050121	1.30376965607226 \\
1.10259381110832	1.30725827607136 \\
1.09535223510766	1.31038957372241 \\
1.08868992958668	1.3131894854708 \\
1.08257945808063	1.31568145761488 \\
1.07699149060292	1.31788912556073 \\
1.07189522310065	1.31983640197107 \\
1.06725855967896	1.32154744782135 \\
1.06304828083257	1.32304656843164 \\
1.05923037033134	1.32435805910475 \\
1.0557694952676	1.32550608679127 \\
1.05263023670036	1.32651445549137 \\
1.04977657182891	1.32740648189811 \\
1.0471723015632	1.32820481454097 \\
1.04478086035689	1.32893130363913 \\
1.04256616289158	1.32960681371175 \\
1.04049238728912	1.33025111188835 \\
1.03852426801874	1.33088273429284 \\
1.03662732246019	1.33151887105602 \\
1.03476805096839	1.33217526320803 \\
1.03291415474026	1.33286611203893 \\
1.03103471033159	1.3336040026696 \\
1.02910036076545	1.3343998409547 \\
1.02708348619008	1.33526280449904 \\
1.02495836169054	1.33620030802813 \\
1.02270129952156	1.33721798317753 \\
1.02029077434402	1.33831967270427 \\
1.01770753013052	1.33950743899829 \\
1.0149346676378	1.34078158665327 \\
1.0119577115718	1.34214069873706 \\
1.00876465680878	1.34358168628535 \\
1.00534599327829	1.34509985043148 \\
1.00169470935893	1.3466889564805 \\
0.997806273881881	1.34834131914064 \\
0.993678597077959	1.35004789803962 \\
0.989311971038515	1.35179840257979 \\
0.98470899048578	1.35358140512444 \\
0.979874454862295	1.35538446145932 \\
0.974815252948924	1.35719423743847 \\
0.969540231404723	1.3589966407023 \\
0.964060048787346	1.36077695634777 \\
0.958387016757893	1.36251998543643 \\
0.95253493029743	1.36421018524408 \\
0.94651888886235	1.36583181018606 \\
0.940355110481079	1.36736905239372 \\
0.934060740844401	1.36880618096892 \\
0.927653659465264	1.37012767900324 \\
0.921152284980948	1.37131837751548 \\
0.914575381641096	1.37236358553265 \\
0.907941868969715	1.37324921561396 \\
0.901270636508801	1.37396190419174 \\
0.894580365447136	1.37448912617539 \\
0.887889358811837	1.37481930333103 \\
0.881215381754852	1.37494190600918 \\
0.87457551330442	1.37484754784208 \\
0.867986010775804	1.37452807307137 \\
0.861462187849684	1.37397663619365 \\
0.8550183071339	1.37318777362765 \\
0.848667487828484	1.37215746711306 \\
0.842421628918121	1.37088319855014 \\
0.836291348123685	1.36936399598442 \\
0.830285936657621	1.3676004704354 \\
0.824413329649069	1.36559484326587 \\
0.81868009193525	1.36335096379317 \\
0.813091418757089	1.36087431685703 \\
0.807651150750147	1.35817202008382 \\
0.802361802487314	1.35525281062329 \\
0.797224603707808	1.35212702118222 \\
0.792239552258175	1.34880654523845 \\
0.787405477675642	1.34530479138608 \\
0.782720287431374	1.34163662620285 \\
0.778180329937837	1.33781831105931 \\
0.77378159000978	1.33386741550227 \\
0.769519052188959	1.32980273746021 \\
0.765386941889549	1.32564420221878 \\
0.761378855228609	1.32141275510535 \\
0.757487860608662	1.31713024496365 \\
0.753706601938778	1.31281929928077 \\
0.750027401048798	1.30850319157232 \\
0.746442358070311	1.30420570176277 \\
0.742943448600417	1.2999509703606 \\
0.739522616551557	1.29576334729237 \\
0.73617186168231	1.29166723632098 \\
0.732883320902078	1.28768693602966 \\
0.729649342546504	1.28384647840578 \\
0.7264625529292	1.28016946610502 \\
0.723315914587839	1.27667890951733 \\
0.720202775757372	1.27339706478956 \\
0.717116910718878	1.27034527398517 \\
0.714052550788045	1.26754380857818 \\
0.711004405821286	1.26501171748509 \\
0.707967676229199	1.26276668083447 \\
0.704938055595429	1.2608248706586 \\
0.701911724103475	1.25920081966361 \\
0.698885333073955	1.25790729919498 \\
0.695855981009828	1.25695520746212 \\
0.692821181636667	1.25635346902054 \\
0.689778824508845	1.25610894643208 \\
0.68672712882985	1.25622636493383 \\
0.683664591205376	1.25670825084471 \\
0.68058992811049	1.25755488432709 \\
0.677502013906351	1.25876426699918 \\
0.674399815286566	1.26033210476431 \\
0.671282323067602	1.26225180608694 \\
0.668148482260685	1.26451449580341 \\
0.664997121373785	1.26710904441028 \\
0.661826881891039	1.27002211262618 \\
0.658636148863221	1.27323821087657 \\
0.655422983516751	1.27673977320593 \\
0.652185058750778	1.28050724498152 \\
0.648919598342876	1.28451918361811 \\
0.645623320624919	1.288752371426 \\
0.64229238732308	1.29318193956658 \\
0.638922358180981	1.29778150199283 \\
0.635508151904351	1.30252329815595 \\
0.632044013880598	1.30737834317649 \\
0.628523491039	1.31231658410808 \\
0.62493941412824	1.31730706086439 \\
0.621283887599157	1.32231807033578 \\
0.617548287193381	1.32731733218929 \\
0.613723265254251	1.33227215482462 \\
0.609798763696672	1.33714959994752 \\
0.605764034498645	1.34191664422008 \\
0.601607667510594	1.34654033645371 \\
0.597317625320585	1.35098794882657 \\
0.592881284865126	1.35522712063252 \\
0.588285485437102	1.35922599310936 \\
0.583516582714467	1.36295333395422 \\
0.578560508414386	1.3663786502244 \\
0.573402835165277	1.3694722884538 \\
0.568028846179346	1.37220552100297 \\
0.562423609295143	1.37455061791905 \\
0.556572054936129	1.37648090392187 \\
0.550459057489535	1.37797080055727 \\
0.544069519543368	1.37899585405954 \\
0.537388458324415	1.37953275001328 \\
0.530401093558504	1.37955931645364 \\
0.523092935835121	1.3790545175257 \\
0.515449874419235	1.37799844016139 \\
0.507458263338157	1.37637227635312 \\
0.499105004508026	1.37415830345558 \\
0.490377626677932	1.37133986452242 \\
0.481264359075457	1.36790135002289 \\
0.471754198836292	1.36382818147758 \\
0.461836971576816	1.35910679672788 \\
0.451503384791902	1.35372463584368 \\
0.440745074093032	1.34767012618737 \\
0.42955464260764	1.34093266495265 \\
0.417925694112765	1.33350259758622 \\
0.405852860663184	1.32537119083011 \\
};

\begin{pgfonlayer}{background}
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.35, xmax=1.15, ymin=1.5, ymax=1.1] {avoid-background.png};
\end{pgfonlayer}
\end{axis}

\end{tikzpicture}


==> ball-in-a-cup-default-distribution-evolution.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.0916674760403514,0}
\definecolor{color1}{rgb}{1,0.616666622916738,0}

\begin{groupplot}[group style={group size=10 by 10}]
\nextgroupplot[
height=0.3\textwidth,
width=0.35\textwidth,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Scale},
xmin=0.9, xmax=2.5,
xtick={0.8,1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6},
xticklabels={0.8,1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4,2.6},
y grid style={lightgray!92.02614379084967!black},
ylabel={PDF},
ymin=-0.05, ymax=1.05,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=red!4.16!black, fill=red!4.16!black, opacity=0.3] (axis cs:0.774614640633607,0)
--(axis cs:0.774614640633607,0.00218782947881271)
--(axis cs:0.786079927273667,0.00247293784167405)
--(axis cs:0.797545213913727,0.00279174379742512)
--(axis cs:0.809010500553787,0.0031477522895204)
--(axis cs:0.820475787193847,0.00354477085306348)
--(axis cs:0.831941073833907,0.00398692818161849)
--(axis cs:0.843406360473967,0.00447869293951596)
--(axis cs:0.854871647114027,0.00502489270250369)
--(axis cs:0.866336933754087,0.00563073289373171)
--(axis cs:0.877802220394147,0.00630181556561778)
--(axis cs:0.889267507034207,0.00704415786123582)
--(axis cs:0.900732793674267,0.00786420997164918)
--(axis cs:0.912198080314327,0.00876887238823573)
--(axis cs:0.923663366954387,0.00976551223171029)
--(axis cs:0.935128653594447,0.0108619784224493)
--(axis cs:0.946593940234507,0.0120666154400907)
--(axis cs:0.958059226874567,0.0133882754044711)
--(axis cs:0.969524513514627,0.0148363281950375)
--(axis cs:0.980989800154686,0.0164206693122235)
--(axis cs:0.992455086794746,0.0181517251722076)
--(axis cs:1.00392037343481,0.0200404555162926)
--(axis cs:1.01538566007487,0.0220983526081805)
--(axis cs:1.02685094671493,0.0243374368870079)
--(axis cs:1.03831623335499,0.0267702487414686)
--(axis cs:1.04978151999505,0.0294098360710353)
--(axis cs:1.06124680663511,0.0322697373045077)
--(axis cs:1.07271209327517,0.0353639595541778)
--(axis cs:1.08417737991523,0.0387069515961121)
--(axis cs:1.09564266655529,0.0423135713836618)
--(axis cs:1.10710795319535,0.0461990478225751)
--(axis cs:1.11857323983541,0.0503789365621955)
--(axis cs:1.13003852647547,0.0548690695883422)
--(axis cs:1.14150381311553,0.0596854984396953)
--(axis cs:1.15296909975559,0.0648444309109019)
--(axis cs:1.16443438639565,0.0703621611521567)
--(axis cs:1.17589967303571,0.0762549931266366)
--(axis cs:1.18736495967577,0.0825391574437081)
--(axis cs:1.19883024631583,0.0892307216470745)
--(axis cs:1.21029553295589,0.0963454941026588)
--(axis cs:1.22176081959595,0.103898921700662)
--(axis cs:1.23322610623601,0.111905981659402)
--(axis cs:1.24469139287607,0.120381067794664)
--(axis cs:1.25615667951613,0.129337871696783)
--(axis cs:1.26762196615619,0.138789259337737)
--(axis cs:1.27908725279625,0.148747143711405)
--(axis cs:1.29055253943631,0.159222354191006)
--(axis cs:1.30201782607637,0.170224503367499)
--(axis cs:1.31348311271643,0.181761852210608)
--(axis cs:1.32494839935649,0.193841174468902)
--(axis cs:1.33641368599655,0.206467621296067)
--(axis cs:1.34787897263661,0.219644587155987)
--(axis cs:1.35934425927667,0.233373578118417)
--(axis cs:1.37080954591673,0.247654083708792)
--(axis cs:1.38227483255679,0.262483453518962)
--(axis cs:1.39374011919685,0.277856779819346)
--(axis cs:1.40520540583691,0.2937667874362)
--(axis cs:1.41667069247696,0.310203732169381)
--(axis cs:1.42813597911702,0.327155309025501)
--(axis cs:1.43960126575708,0.344606571527765)
--(axis cs:1.45106655239714,0.362539863336714)
--(axis cs:1.4625318390372,0.380934763374863)
--(axis cs:1.47399712567726,0.399768045592728)
--(axis cs:1.48546241231732,0.419013654443678)
--(axis cs:1.49692769895738,0.43864269705056)
--(axis cs:1.50839298559744,0.458623452948313)
--(axis cs:1.5198582722375,0.478921402174217)
--(axis cs:1.53132355887756,0.499499272351652)
--(axis cs:1.54278884551762,0.520317105275008)
--(axis cs:1.55425413215768,0.541332343353807)
--(axis cs:1.56571941879774,0.562499936114202)
--(axis cs:1.5771847054378,0.583772466787331)
--(axis cs:1.58864999207786,0.605100298837944)
--(axis cs:1.60011527871792,0.626431742105062)
--(axis cs:1.61158056535798,0.647713238040964)
--(axis cs:1.62304585199804,0.668889563347514)
--(axis cs:1.6345111386381,0.689904051121738)
--(axis cs:1.64597642527816,0.710698828437848)
--(axis cs:1.65744171191822,0.731215069112657)
--(axis cs:1.66890699855828,0.751393260227804)
--(axis cs:1.68037228519834,0.771173480817543)
--(axis cs:1.6918375718384,0.790495690977175)
--(axis cs:1.70330285847846,0.80930002950661)
--(axis cs:1.71476814511852,0.82752711807792)
--(axis cs:1.72623343175858,0.845118369807012)
--(axis cs:1.73769871839864,0.862016300019238)
--(axis cs:1.7491640050387,0.878164836928434)
--(axis cs:1.76062929167876,0.893509629899764)
--(axis cs:1.77209457831882,0.90799835293984)
--(axis cs:1.78355986495888,0.921581001053637)
--(axis cs:1.79502515159894,0.934210177127296)
--(axis cs:1.806490438239,0.945841367039121)
--(axis cs:1.81795572487906,0.956433200767854)
--(axis cs:1.82942101151912,0.96594769735736)
--(axis cs:1.84088629815918,0.974350491709376)
--(axis cs:1.85235158479924,0.981611041310105)
--(axis cs:1.8638168714393,0.987702811150843)
--(axis cs:1.87528215807936,0.992603435276117)
--(axis cs:1.88674744471942,0.996294853583073)
--(axis cs:1.89821273135948,0.998763422701235)
--(axis cs:1.90967801799954,1)
--(axis cs:1.9211433046396,1)
--(axis cs:1.93260859127966,0.998763422701235)
--(axis cs:1.94407387791972,0.996294853583073)
--(axis cs:1.95553916455978,0.992603435276117)
--(axis cs:1.96700445119984,0.987702811150843)
--(axis cs:1.9784697378399,0.981611041310105)
--(axis cs:1.98993502447996,0.974350491709376)
--(axis cs:2.00140031112002,0.96594769735736)
--(axis cs:2.01286559776008,0.956433200767854)
--(axis cs:2.02433088440014,0.945841367039121)
--(axis cs:2.0357961710402,0.934210177127296)
--(axis cs:2.04726145768026,0.921581001053637)
--(axis cs:2.05872674432032,0.90799835293984)
--(axis cs:2.07019203096038,0.893509629899764)
--(axis cs:2.08165731760044,0.878164836928434)
--(axis cs:2.0931226042405,0.862016300019238)
--(axis cs:2.10458789088056,0.845118369807012)
--(axis cs:2.11605317752062,0.82752711807792)
--(axis cs:2.12751846416068,0.809300029506609)
--(axis cs:2.13898375080074,0.790495690977175)
--(axis cs:2.1504490374408,0.771173480817542)
--(axis cs:2.16191432408086,0.751393260227804)
--(axis cs:2.17337961072092,0.731215069112657)
--(axis cs:2.18484489736098,0.710698828437849)
--(axis cs:2.19631018400104,0.689904051121738)
--(axis cs:2.2077754706411,0.668889563347515)
--(axis cs:2.21924075728116,0.647713238040964)
--(axis cs:2.23070604392122,0.626431742105062)
--(axis cs:2.24217133056128,0.605100298837944)
--(axis cs:2.25363661720134,0.583772466787331)
--(axis cs:2.2651019038414,0.562499936114201)
--(axis cs:2.27656719048146,0.541332343353807)
--(axis cs:2.28803247712152,0.520317105275008)
--(axis cs:2.29949776376158,0.499499272351652)
--(axis cs:2.31096305040164,0.478921402174217)
--(axis cs:2.3224283370417,0.458623452948313)
--(axis cs:2.33389362368176,0.438642697050559)
--(axis cs:2.34535891032182,0.419013654443678)
--(axis cs:2.35682419696188,0.399768045592727)
--(axis cs:2.36828948360194,0.380934763374863)
--(axis cs:2.379754770242,0.362539863336714)
--(axis cs:2.39122005688206,0.344606571527765)
--(axis cs:2.40268534352212,0.327155309025501)
--(axis cs:2.41415063016218,0.310203732169381)
--(axis cs:2.42561591680224,0.2937667874362)
--(axis cs:2.4370812034423,0.277856779819346)
--(axis cs:2.44854649008236,0.262483453518962)
--(axis cs:2.46001177672242,0.247654083708792)
--(axis cs:2.47147706336248,0.233373578118417)
--(axis cs:2.48294235000254,0.219644587155987)
--(axis cs:2.4944076366426,0.206467621296067)
--(axis cs:2.50587292328266,0.193841174468902)
--(axis cs:2.51733820992272,0.181761852210608)
--(axis cs:2.52880349656278,0.170224503367499)
--(axis cs:2.54026878320284,0.159222354191006)
--(axis cs:2.5517340698429,0.148747143711405)
--(axis cs:2.56319935648296,0.138789259337737)
--(axis cs:2.57466464312302,0.129337871696783)
--(axis cs:2.58612992976308,0.120381067794664)
--(axis cs:2.59759521640314,0.111905981659402)
--(axis cs:2.6090605030432,0.103898921700662)
--(axis cs:2.62052578968326,0.0963454941026588)
--(axis cs:2.63199107632332,0.0892307216470745)
--(axis cs:2.64345636296338,0.0825391574437081)
--(axis cs:2.65492164960344,0.0762549931266364)
--(axis cs:2.6663869362435,0.0703621611521566)
--(axis cs:2.67785222288356,0.0648444309109018)
--(axis cs:2.68931750952362,0.0596854984396952)
--(axis cs:2.70078279616368,0.0548690695883422)
--(axis cs:2.71224808280374,0.0503789365621955)
--(axis cs:2.7237133694438,0.0461990478225752)
--(axis cs:2.73517865608386,0.0423135713836617)
--(axis cs:2.74664394272392,0.0387069515961122)
--(axis cs:2.75810922936398,0.0353639595541777)
--(axis cs:2.76957451600404,0.0322697373045078)
--(axis cs:2.7810398026441,0.0294098360710353)
--(axis cs:2.79250508928416,0.0267702487414685)
--(axis cs:2.80397037592422,0.0243374368870079)
--(axis cs:2.81543566256428,0.0220983526081805)
--(axis cs:2.82690094920434,0.0200404555162925)
--(axis cs:2.8383662358444,0.0181517251722077)
--(axis cs:2.84983152248446,0.0164206693122235)
--(axis cs:2.86129680912452,0.0148363281950375)
--(axis cs:2.87276209576458,0.0133882754044711)
--(axis cs:2.88422738240464,0.0120666154400907)
--(axis cs:2.8956926690447,0.0108619784224493)
--(axis cs:2.90715795568476,0.0097655122317103)
--(axis cs:2.91862324232482,0.00876887238823574)
--(axis cs:2.93008852896488,0.0078642099716492)
--(axis cs:2.94155381560494,0.00704415786123583)
--(axis cs:2.953019102245,0.00630181556561779)
--(axis cs:2.96448438888506,0.00563073289373172)
--(axis cs:2.97594967552512,0.00502489270250369)
--(axis cs:2.98741496216518,0.00447869293951596)
--(axis cs:2.99888024880524,0.00398692818161849)
--(axis cs:3.0103455354453,0.00354477085306348)
--(axis cs:3.02181082208536,0.0031477522895204)
--(axis cs:3.03327610872542,0.00279174379742512)
--(axis cs:3.04474139536548,0.00247293784167405)
--(axis cs:3.05620668200554,0.00218782947881271)
--(axis cs:3.05620668200554,0)
--(axis cs:3.05620668200554,0)
--(axis cs:3.04474139536548,0)
--(axis cs:3.03327610872542,0)
--(axis cs:3.02181082208536,0)
--(axis cs:3.0103455354453,0)
--(axis cs:2.99888024880524,0)
--(axis cs:2.98741496216518,0)
--(axis cs:2.97594967552512,0)
--(axis cs:2.96448438888506,0)
--(axis cs:2.953019102245,0)
--(axis cs:2.94155381560494,0)
--(axis cs:2.93008852896488,0)
--(axis cs:2.91862324232482,0)
--(axis cs:2.90715795568476,0)
--(axis cs:2.8956926690447,0)
--(axis cs:2.88422738240464,0)
--(axis cs:2.87276209576458,0)
--(axis cs:2.86129680912452,0)
--(axis cs:2.84983152248446,0)
--(axis cs:2.8383662358444,0)
--(axis cs:2.82690094920434,0)
--(axis cs:2.81543566256428,0)
--(axis cs:2.80397037592422,0)
--(axis cs:2.79250508928416,0)
--(axis cs:2.7810398026441,0)
--(axis cs:2.76957451600404,0)
--(axis cs:2.75810922936398,0)
--(axis cs:2.74664394272392,0)
--(axis cs:2.73517865608386,0)
--(axis cs:2.7237133694438,0)
--(axis cs:2.71224808280374,0)
--(axis cs:2.70078279616368,0)
--(axis cs:2.68931750952362,0)
--(axis cs:2.67785222288356,0)
--(axis cs:2.6663869362435,0)
--(axis cs:2.65492164960344,0)
--(axis cs:2.64345636296338,0)
--(axis cs:2.63199107632332,0)
--(axis cs:2.62052578968326,0)
--(axis cs:2.6090605030432,0)
--(axis cs:2.59759521640314,0)
--(axis cs:2.58612992976308,0)
--(axis cs:2.57466464312302,0)
--(axis cs:2.56319935648296,0)
--(axis cs:2.5517340698429,0)
--(axis cs:2.54026878320284,0)
--(axis cs:2.52880349656278,0)
--(axis cs:2.51733820992272,0)
--(axis cs:2.50587292328266,0)
--(axis cs:2.4944076366426,0)
--(axis cs:2.48294235000254,0)
--(axis cs:2.47147706336248,0)
--(axis cs:2.46001177672242,0)
--(axis cs:2.44854649008236,0)
--(axis cs:2.4370812034423,0)
--(axis cs:2.42561591680224,0)
--(axis cs:2.41415063016218,0)
--(axis cs:2.40268534352212,0)
--(axis cs:2.39122005688206,0)
--(axis cs:2.379754770242,0)
--(axis cs:2.36828948360194,0)
--(axis cs:2.35682419696188,0)
--(axis cs:2.34535891032182,0)
--(axis cs:2.33389362368176,0)
--(axis cs:2.3224283370417,0)
--(axis cs:2.31096305040164,0)
--(axis cs:2.29949776376158,0)
--(axis cs:2.28803247712152,0)
--(axis cs:2.27656719048146,0)
--(axis cs:2.2651019038414,0)
--(axis cs:2.25363661720134,0)
--(axis cs:2.24217133056128,0)
--(axis cs:2.23070604392122,0)
--(axis cs:2.21924075728116,0)
--(axis cs:2.2077754706411,0)
--(axis cs:2.19631018400104,0)
--(axis cs:2.18484489736098,0)
--(axis cs:2.17337961072092,0)
--(axis cs:2.16191432408086,0)
--(axis cs:2.1504490374408,0)
--(axis cs:2.13898375080074,0)
--(axis cs:2.12751846416068,0)
--(axis cs:2.11605317752062,0)
--(axis cs:2.10458789088056,0)
--(axis cs:2.0931226042405,0)
--(axis cs:2.08165731760044,0)
--(axis cs:2.07019203096038,0)
--(axis cs:2.05872674432032,0)
--(axis cs:2.04726145768026,0)
--(axis cs:2.0357961710402,0)
--(axis cs:2.02433088440014,0)
--(axis cs:2.01286559776008,0)
--(axis cs:2.00140031112002,0)
--(axis cs:1.98993502447996,0)
--(axis cs:1.9784697378399,0)
--(axis cs:1.96700445119984,0)
--(axis cs:1.95553916455978,0)
--(axis cs:1.94407387791972,0)
--(axis cs:1.93260859127966,0)
--(axis cs:1.9211433046396,0)
--(axis cs:1.90967801799954,0)
--(axis cs:1.89821273135948,0)
--(axis cs:1.88674744471942,0)
--(axis cs:1.87528215807936,0)
--(axis cs:1.8638168714393,0)
--(axis cs:1.85235158479924,0)
--(axis cs:1.84088629815918,0)
--(axis cs:1.82942101151912,0)
--(axis cs:1.81795572487906,0)
--(axis cs:1.806490438239,0)
--(axis cs:1.79502515159894,0)
--(axis cs:1.78355986495888,0)
--(axis cs:1.77209457831882,0)
--(axis cs:1.76062929167876,0)
--(axis cs:1.7491640050387,0)
--(axis cs:1.73769871839864,0)
--(axis cs:1.72623343175858,0)
--(axis cs:1.71476814511852,0)
--(axis cs:1.70330285847846,0)
--(axis cs:1.6918375718384,0)
--(axis cs:1.68037228519834,0)
--(axis cs:1.66890699855828,0)
--(axis cs:1.65744171191822,0)
--(axis cs:1.64597642527816,0)
--(axis cs:1.6345111386381,0)
--(axis cs:1.62304585199804,0)
--(axis cs:1.61158056535798,0)
--(axis cs:1.60011527871792,0)
--(axis cs:1.58864999207786,0)
--(axis cs:1.5771847054378,0)
--(axis cs:1.56571941879774,0)
--(axis cs:1.55425413215768,0)
--(axis cs:1.54278884551762,0)
--(axis cs:1.53132355887756,0)
--(axis cs:1.5198582722375,0)
--(axis cs:1.50839298559744,0)
--(axis cs:1.49692769895738,0)
--(axis cs:1.48546241231732,0)
--(axis cs:1.47399712567726,0)
--(axis cs:1.4625318390372,0)
--(axis cs:1.45106655239714,0)
--(axis cs:1.43960126575708,0)
--(axis cs:1.42813597911702,0)
--(axis cs:1.41667069247696,0)
--(axis cs:1.40520540583691,0)
--(axis cs:1.39374011919685,0)
--(axis cs:1.38227483255679,0)
--(axis cs:1.37080954591673,0)
--(axis cs:1.35934425927667,0)
--(axis cs:1.34787897263661,0)
--(axis cs:1.33641368599655,0)
--(axis cs:1.32494839935649,0)
--(axis cs:1.31348311271643,0)
--(axis cs:1.30201782607637,0)
--(axis cs:1.29055253943631,0)
--(axis cs:1.27908725279625,0)
--(axis cs:1.26762196615619,0)
--(axis cs:1.25615667951613,0)
--(axis cs:1.24469139287607,0)
--(axis cs:1.23322610623601,0)
--(axis cs:1.22176081959595,0)
--(axis cs:1.21029553295589,0)
--(axis cs:1.19883024631583,0)
--(axis cs:1.18736495967577,0)
--(axis cs:1.17589967303571,0)
--(axis cs:1.16443438639565,0)
--(axis cs:1.15296909975559,0)
--(axis cs:1.14150381311553,0)
--(axis cs:1.13003852647547,0)
--(axis cs:1.11857323983541,0)
--(axis cs:1.10710795319535,0)
--(axis cs:1.09564266655529,0)
--(axis cs:1.08417737991523,0)
--(axis cs:1.07271209327517,0)
--(axis cs:1.06124680663511,0)
--(axis cs:1.04978151999505,0)
--(axis cs:1.03831623335499,0)
--(axis cs:1.02685094671493,0)
--(axis cs:1.01538566007487,0)
--(axis cs:1.00392037343481,0)
--(axis cs:0.992455086794746,0)
--(axis cs:0.980989800154686,0)
--(axis cs:0.969524513514627,0)
--(axis cs:0.958059226874567,0)
--(axis cs:0.946593940234507,0)
--(axis cs:0.935128653594447,0)
--(axis cs:0.923663366954387,0)
--(axis cs:0.912198080314327,0)
--(axis cs:0.900732793674267,0)
--(axis cs:0.889267507034207,0)
--(axis cs:0.877802220394147,0)
--(axis cs:0.866336933754087,0)
--(axis cs:0.854871647114027,0)
--(axis cs:0.843406360473967,0)
--(axis cs:0.831941073833907,0)
--(axis cs:0.820475787193847,0)
--(axis cs:0.809010500553787,0)
--(axis cs:0.797545213913727,0)
--(axis cs:0.786079927273667,0)
--(axis cs:0.774614640633607,0)
--cycle;

\path [draw=red!56.66370467761772!black, fill=red!56.66370467761772!black, opacity=0.3] (axis cs:0.809150661551389,0)
--(axis cs:0.809150661551389,0.00218782947881271)
--(axis cs:0.817816961157885,0.00247293784167406)
--(axis cs:0.826483260764381,0.00279174379742512)
--(axis cs:0.835149560370878,0.0031477522895204)
--(axis cs:0.843815859977374,0.00354477085306348)
--(axis cs:0.85248215958387,0.00398692818161849)
--(axis cs:0.861148459190367,0.00447869293951596)
--(axis cs:0.869814758796863,0.00502489270250369)
--(axis cs:0.878481058403359,0.00563073289373172)
--(axis cs:0.887147358009856,0.00630181556561779)
--(axis cs:0.895813657616352,0.00704415786123582)
--(axis cs:0.904479957222848,0.0078642099716492)
--(axis cs:0.913146256829345,0.00876887238823574)
--(axis cs:0.921812556435841,0.00976551223171029)
--(axis cs:0.930478856042337,0.0108619784224493)
--(axis cs:0.939145155648834,0.0120666154400907)
--(axis cs:0.94781145525533,0.0133882754044711)
--(axis cs:0.956477754861826,0.0148363281950375)
--(axis cs:0.965144054468323,0.0164206693122235)
--(axis cs:0.973810354074819,0.0181517251722077)
--(axis cs:0.982476653681315,0.0200404555162926)
--(axis cs:0.991142953287812,0.0220983526081805)
--(axis cs:0.999809252894308,0.0243374368870079)
--(axis cs:1.0084755525008,0.0267702487414686)
--(axis cs:1.0171418521073,0.0294098360710353)
--(axis cs:1.0258081517138,0.0322697373045077)
--(axis cs:1.03447445132029,0.0353639595541778)
--(axis cs:1.04314075092679,0.0387069515961121)
--(axis cs:1.05180705053329,0.0423135713836618)
--(axis cs:1.06047335013978,0.0461990478225751)
--(axis cs:1.06913964974628,0.0503789365621956)
--(axis cs:1.07780594935278,0.0548690695883422)
--(axis cs:1.08647224895927,0.0596854984396953)
--(axis cs:1.09513854856577,0.0648444309109019)
--(axis cs:1.10380484817226,0.0703621611521567)
--(axis cs:1.11247114777876,0.0762549931266365)
--(axis cs:1.12113744738526,0.0825391574437082)
--(axis cs:1.12980374699175,0.0892307216470746)
--(axis cs:1.13847004659825,0.0963454941026589)
--(axis cs:1.14713634620475,0.103898921700663)
--(axis cs:1.15580264581124,0.111905981659402)
--(axis cs:1.16446894541774,0.120381067794664)
--(axis cs:1.17313524502423,0.129337871696783)
--(axis cs:1.18180154463073,0.138789259337737)
--(axis cs:1.19046784423723,0.148747143711405)
--(axis cs:1.19913414384372,0.159222354191006)
--(axis cs:1.20780044345022,0.170224503367499)
--(axis cs:1.21646674305672,0.181761852210608)
--(axis cs:1.22513304266321,0.193841174468902)
--(axis cs:1.23379934226971,0.206467621296067)
--(axis cs:1.24246564187621,0.219644587155987)
--(axis cs:1.2511319414827,0.233373578118417)
--(axis cs:1.2597982410892,0.247654083708792)
--(axis cs:1.26846454069569,0.262483453518962)
--(axis cs:1.27713084030219,0.277856779819346)
--(axis cs:1.28579713990869,0.2937667874362)
--(axis cs:1.29446343951518,0.310203732169381)
--(axis cs:1.30312973912168,0.327155309025501)
--(axis cs:1.31179603872818,0.344606571527765)
--(axis cs:1.32046233833467,0.362539863336714)
--(axis cs:1.32912863794117,0.380934763374863)
--(axis cs:1.33779493754767,0.399768045592728)
--(axis cs:1.34646123715416,0.419013654443678)
--(axis cs:1.35512753676066,0.43864269705056)
--(axis cs:1.36379383636715,0.458623452948312)
--(axis cs:1.37246013597365,0.478921402174217)
--(axis cs:1.38112643558015,0.499499272351652)
--(axis cs:1.38979273518664,0.520317105275008)
--(axis cs:1.39845903479314,0.541332343353807)
--(axis cs:1.40712533439964,0.562499936114201)
--(axis cs:1.41579163400613,0.583772466787331)
--(axis cs:1.42445793361263,0.605100298837944)
--(axis cs:1.43312423321913,0.626431742105062)
--(axis cs:1.44179053282562,0.647713238040964)
--(axis cs:1.45045683243212,0.668889563347514)
--(axis cs:1.45912313203861,0.689904051121738)
--(axis cs:1.46778943164511,0.710698828437849)
--(axis cs:1.47645573125161,0.731215069112657)
--(axis cs:1.4851220308581,0.751393260227804)
--(axis cs:1.4937883304646,0.771173480817542)
--(axis cs:1.5024546300711,0.790495690977175)
--(axis cs:1.51112092967759,0.80930002950661)
--(axis cs:1.51978722928409,0.82752711807792)
--(axis cs:1.52845352889058,0.845118369807012)
--(axis cs:1.53711982849708,0.862016300019239)
--(axis cs:1.54578612810358,0.878164836928434)
--(axis cs:1.55445242771007,0.893509629899764)
--(axis cs:1.56311872731657,0.90799835293984)
--(axis cs:1.57178502692307,0.921581001053637)
--(axis cs:1.58045132652956,0.934210177127296)
--(axis cs:1.58911762613606,0.945841367039121)
--(axis cs:1.59778392574256,0.956433200767854)
--(axis cs:1.60645022534905,0.96594769735736)
--(axis cs:1.61511652495555,0.974350491709377)
--(axis cs:1.62378282456204,0.981611041310105)
--(axis cs:1.63244912416854,0.987702811150843)
--(axis cs:1.64111542377504,0.992603435276117)
--(axis cs:1.64978172338153,0.996294853583073)
--(axis cs:1.65844802298803,0.998763422701235)
--(axis cs:1.66711432259453,1)
--(axis cs:1.67578062220102,1)
--(axis cs:1.68444692180752,0.998763422701235)
--(axis cs:1.69311322141402,0.996294853583073)
--(axis cs:1.70177952102051,0.992603435276117)
--(axis cs:1.71044582062701,0.987702811150843)
--(axis cs:1.7191121202335,0.981611041310105)
--(axis cs:1.72777841984,0.974350491709377)
--(axis cs:1.7364447194465,0.96594769735736)
--(axis cs:1.74511101905299,0.956433200767854)
--(axis cs:1.75377731865949,0.945841367039121)
--(axis cs:1.76244361826599,0.934210177127296)
--(axis cs:1.77110991787248,0.921581001053637)
--(axis cs:1.77977621747898,0.90799835293984)
--(axis cs:1.78844251708548,0.893509629899764)
--(axis cs:1.79710881669197,0.878164836928434)
--(axis cs:1.80577511629847,0.862016300019239)
--(axis cs:1.81444141590496,0.845118369807012)
--(axis cs:1.82310771551146,0.82752711807792)
--(axis cs:1.83177401511796,0.80930002950661)
--(axis cs:1.84044031472445,0.790495690977175)
--(axis cs:1.84910661433095,0.771173480817542)
--(axis cs:1.85777291393745,0.751393260227804)
--(axis cs:1.86643921354394,0.731215069112657)
--(axis cs:1.87510551315044,0.710698828437849)
--(axis cs:1.88377181275693,0.689904051121738)
--(axis cs:1.89243811236343,0.668889563347514)
--(axis cs:1.90110441196993,0.647713238040964)
--(axis cs:1.90977071157642,0.626431742105062)
--(axis cs:1.91843701118292,0.605100298837944)
--(axis cs:1.92710331078942,0.583772466787331)
--(axis cs:1.93576961039591,0.562499936114201)
--(axis cs:1.94443591000241,0.541332343353807)
--(axis cs:1.95310220960891,0.520317105275008)
--(axis cs:1.9617685092154,0.499499272351652)
--(axis cs:1.9704348088219,0.478921402174217)
--(axis cs:1.97910110842839,0.458623452948312)
--(axis cs:1.98776740803489,0.43864269705056)
--(axis cs:1.99643370764139,0.419013654443678)
--(axis cs:2.00510000724788,0.399768045592728)
--(axis cs:2.01376630685438,0.380934763374863)
--(axis cs:2.02243260646088,0.362539863336714)
--(axis cs:2.03109890606737,0.344606571527765)
--(axis cs:2.03976520567387,0.327155309025501)
--(axis cs:2.04843150528037,0.310203732169381)
--(axis cs:2.05709780488686,0.2937667874362)
--(axis cs:2.06576410449336,0.277856779819346)
--(axis cs:2.07443040409985,0.262483453518962)
--(axis cs:2.08309670370635,0.247654083708792)
--(axis cs:2.09176300331285,0.233373578118417)
--(axis cs:2.10042930291934,0.219644587155987)
--(axis cs:2.10909560252584,0.206467621296067)
--(axis cs:2.11776190213234,0.193841174468902)
--(axis cs:2.12642820173883,0.181761852210608)
--(axis cs:2.13509450134533,0.170224503367499)
--(axis cs:2.14376080095183,0.159222354191006)
--(axis cs:2.15242710055832,0.148747143711405)
--(axis cs:2.16109340016482,0.138789259337737)
--(axis cs:2.16975969977131,0.129337871696783)
--(axis cs:2.17842599937781,0.120381067794664)
--(axis cs:2.18709229898431,0.111905981659402)
--(axis cs:2.1957585985908,0.103898921700663)
--(axis cs:2.2044248981973,0.0963454941026589)
--(axis cs:2.2130911978038,0.0892307216470746)
--(axis cs:2.22175749741029,0.0825391574437082)
--(axis cs:2.23042379701679,0.0762549931266365)
--(axis cs:2.23909009662328,0.0703621611521567)
--(axis cs:2.24775639622978,0.0648444309109019)
--(axis cs:2.25642269583628,0.0596854984396953)
--(axis cs:2.26508899544277,0.0548690695883422)
--(axis cs:2.27375529504927,0.0503789365621956)
--(axis cs:2.28242159465577,0.0461990478225751)
--(axis cs:2.29108789426226,0.0423135713836618)
--(axis cs:2.29975419386876,0.0387069515961121)
--(axis cs:2.30842049347526,0.0353639595541778)
--(axis cs:2.31708679308175,0.0322697373045077)
--(axis cs:2.32575309268825,0.0294098360710353)
--(axis cs:2.33441939229474,0.0267702487414686)
--(axis cs:2.34308569190124,0.0243374368870079)
--(axis cs:2.35175199150774,0.0220983526081805)
--(axis cs:2.36041829111423,0.0200404555162926)
--(axis cs:2.36908459072073,0.0181517251722077)
--(axis cs:2.37775089032723,0.0164206693122235)
--(axis cs:2.38641718993372,0.0148363281950375)
--(axis cs:2.39508348954022,0.0133882754044711)
--(axis cs:2.40374978914672,0.0120666154400907)
--(axis cs:2.41241608875321,0.0108619784224493)
--(axis cs:2.42108238835971,0.00976551223171029)
--(axis cs:2.4297486879662,0.00876887238823574)
--(axis cs:2.4384149875727,0.0078642099716492)
--(axis cs:2.4470812871792,0.00704415786123582)
--(axis cs:2.45574758678569,0.00630181556561779)
--(axis cs:2.46441388639219,0.00563073289373172)
--(axis cs:2.47308018599869,0.00502489270250369)
--(axis cs:2.48174648560518,0.00447869293951596)
--(axis cs:2.49041278521168,0.00398692818161849)
--(axis cs:2.49907908481818,0.00354477085306348)
--(axis cs:2.50774538442467,0.0031477522895204)
--(axis cs:2.51641168403117,0.00279174379742512)
--(axis cs:2.52507798363766,0.00247293784167406)
--(axis cs:2.53374428324416,0.00218782947881271)
--(axis cs:2.53374428324416,0)
--(axis cs:2.53374428324416,0)
--(axis cs:2.52507798363766,0)
--(axis cs:2.51641168403117,0)
--(axis cs:2.50774538442467,0)
--(axis cs:2.49907908481818,0)
--(axis cs:2.49041278521168,0)
--(axis cs:2.48174648560518,0)
--(axis cs:2.47308018599869,0)
--(axis cs:2.46441388639219,0)
--(axis cs:2.45574758678569,0)
--(axis cs:2.4470812871792,0)
--(axis cs:2.4384149875727,0)
--(axis cs:2.4297486879662,0)
--(axis cs:2.42108238835971,0)
--(axis cs:2.41241608875321,0)
--(axis cs:2.40374978914672,0)
--(axis cs:2.39508348954022,0)
--(axis cs:2.38641718993372,0)
--(axis cs:2.37775089032723,0)
--(axis cs:2.36908459072073,0)
--(axis cs:2.36041829111423,0)
--(axis cs:2.35175199150774,0)
--(axis cs:2.34308569190124,0)
--(axis cs:2.33441939229474,0)
--(axis cs:2.32575309268825,0)
--(axis cs:2.31708679308175,0)
--(axis cs:2.30842049347526,0)
--(axis cs:2.29975419386876,0)
--(axis cs:2.29108789426226,0)
--(axis cs:2.28242159465577,0)
--(axis cs:2.27375529504927,0)
--(axis cs:2.26508899544277,0)
--(axis cs:2.25642269583628,0)
--(axis cs:2.24775639622978,0)
--(axis cs:2.23909009662328,0)
--(axis cs:2.23042379701679,0)
--(axis cs:2.22175749741029,0)
--(axis cs:2.2130911978038,0)
--(axis cs:2.2044248981973,0)
--(axis cs:2.1957585985908,0)
--(axis cs:2.18709229898431,0)
--(axis cs:2.17842599937781,0)
--(axis cs:2.16975969977131,0)
--(axis cs:2.16109340016482,0)
--(axis cs:2.15242710055832,0)
--(axis cs:2.14376080095183,0)
--(axis cs:2.13509450134533,0)
--(axis cs:2.12642820173883,0)
--(axis cs:2.11776190213234,0)
--(axis cs:2.10909560252584,0)
--(axis cs:2.10042930291934,0)
--(axis cs:2.09176300331285,0)
--(axis cs:2.08309670370635,0)
--(axis cs:2.07443040409985,0)
--(axis cs:2.06576410449336,0)
--(axis cs:2.05709780488686,0)
--(axis cs:2.04843150528037,0)
--(axis cs:2.03976520567387,0)
--(axis cs:2.03109890606737,0)
--(axis cs:2.02243260646088,0)
--(axis cs:2.01376630685438,0)
--(axis cs:2.00510000724788,0)
--(axis cs:1.99643370764139,0)
--(axis cs:1.98776740803489,0)
--(axis cs:1.97910110842839,0)
--(axis cs:1.9704348088219,0)
--(axis cs:1.9617685092154,0)
--(axis cs:1.95310220960891,0)
--(axis cs:1.94443591000241,0)
--(axis cs:1.93576961039591,0)
--(axis cs:1.92710331078942,0)
--(axis cs:1.91843701118292,0)
--(axis cs:1.90977071157642,0)
--(axis cs:1.90110441196993,0)
--(axis cs:1.89243811236343,0)
--(axis cs:1.88377181275693,0)
--(axis cs:1.87510551315044,0)
--(axis cs:1.86643921354394,0)
--(axis cs:1.85777291393745,0)
--(axis cs:1.84910661433095,0)
--(axis cs:1.84044031472445,0)
--(axis cs:1.83177401511796,0)
--(axis cs:1.82310771551146,0)
--(axis cs:1.81444141590496,0)
--(axis cs:1.80577511629847,0)
--(axis cs:1.79710881669197,0)
--(axis cs:1.78844251708548,0)
--(axis cs:1.77977621747898,0)
--(axis cs:1.77110991787248,0)
--(axis cs:1.76244361826599,0)
--(axis cs:1.75377731865949,0)
--(axis cs:1.74511101905299,0)
--(axis cs:1.7364447194465,0)
--(axis cs:1.72777841984,0)
--(axis cs:1.7191121202335,0)
--(axis cs:1.71044582062701,0)
--(axis cs:1.70177952102051,0)
--(axis cs:1.69311322141402,0)
--(axis cs:1.68444692180752,0)
--(axis cs:1.67578062220102,0)
--(axis cs:1.66711432259453,0)
--(axis cs:1.65844802298803,0)
--(axis cs:1.64978172338153,0)
--(axis cs:1.64111542377504,0)
--(axis cs:1.63244912416854,0)
--(axis cs:1.62378282456204,0)
--(axis cs:1.61511652495555,0)
--(axis cs:1.60645022534905,0)
--(axis cs:1.59778392574256,0)
--(axis cs:1.58911762613606,0)
--(axis cs:1.58045132652956,0)
--(axis cs:1.57178502692307,0)
--(axis cs:1.56311872731657,0)
--(axis cs:1.55445242771007,0)
--(axis cs:1.54578612810358,0)
--(axis cs:1.53711982849708,0)
--(axis cs:1.52845352889058,0)
--(axis cs:1.51978722928409,0)
--(axis cs:1.51112092967759,0)
--(axis cs:1.5024546300711,0)
--(axis cs:1.4937883304646,0)
--(axis cs:1.4851220308581,0)
--(axis cs:1.47645573125161,0)
--(axis cs:1.46778943164511,0)
--(axis cs:1.45912313203861,0)
--(axis cs:1.45045683243212,0)
--(axis cs:1.44179053282562,0)
--(axis cs:1.43312423321913,0)
--(axis cs:1.42445793361263,0)
--(axis cs:1.41579163400613,0)
--(axis cs:1.40712533439964,0)
--(axis cs:1.39845903479314,0)
--(axis cs:1.38979273518664,0)
--(axis cs:1.38112643558015,0)
--(axis cs:1.37246013597365,0)
--(axis cs:1.36379383636715,0)
--(axis cs:1.35512753676066,0)
--(axis cs:1.34646123715416,0)
--(axis cs:1.33779493754767,0)
--(axis cs:1.32912863794117,0)
--(axis cs:1.32046233833467,0)
--(axis cs:1.31179603872818,0)
--(axis cs:1.30312973912168,0)
--(axis cs:1.29446343951518,0)
--(axis cs:1.28579713990869,0)
--(axis cs:1.27713084030219,0)
--(axis cs:1.26846454069569,0)
--(axis cs:1.2597982410892,0)
--(axis cs:1.2511319414827,0)
--(axis cs:1.24246564187621,0)
--(axis cs:1.23379934226971,0)
--(axis cs:1.22513304266321,0)
--(axis cs:1.21646674305672,0)
--(axis cs:1.20780044345022,0)
--(axis cs:1.19913414384372,0)
--(axis cs:1.19046784423723,0)
--(axis cs:1.18180154463073,0)
--(axis cs:1.17313524502423,0)
--(axis cs:1.16446894541774,0)
--(axis cs:1.15580264581124,0)
--(axis cs:1.14713634620475,0)
--(axis cs:1.13847004659825,0)
--(axis cs:1.12980374699175,0)
--(axis cs:1.12113744738526,0)
--(axis cs:1.11247114777876,0)
--(axis cs:1.10380484817226,0)
--(axis cs:1.09513854856577,0)
--(axis cs:1.08647224895927,0)
--(axis cs:1.07780594935278,0)
--(axis cs:1.06913964974628,0)
--(axis cs:1.06047335013978,0)
--(axis cs:1.05180705053329,0)
--(axis cs:1.04314075092679,0)
--(axis cs:1.03447445132029,0)
--(axis cs:1.0258081517138,0)
--(axis cs:1.0171418521073,0)
--(axis cs:1.0084755525008,0)
--(axis cs:0.999809252894308,0)
--(axis cs:0.991142953287812,0)
--(axis cs:0.982476653681315,0)
--(axis cs:0.973810354074819,0)
--(axis cs:0.965144054468323,0)
--(axis cs:0.956477754861826,0)
--(axis cs:0.94781145525533,0)
--(axis cs:0.939145155648834,0)
--(axis cs:0.930478856042337,0)
--(axis cs:0.921812556435841,0)
--(axis cs:0.913146256829345,0)
--(axis cs:0.904479957222848,0)
--(axis cs:0.895813657616352,0)
--(axis cs:0.887147358009856,0)
--(axis cs:0.878481058403359,0)
--(axis cs:0.869814758796863,0)
--(axis cs:0.861148459190367,0)
--(axis cs:0.85248215958387,0)
--(axis cs:0.843815859977374,0)
--(axis cs:0.835149560370878,0)
--(axis cs:0.826483260764381,0)
--(axis cs:0.817816961157885,0)
--(axis cs:0.809150661551389,0)
--cycle;

\path [draw=color0, fill=color0, opacity=0.3] (axis cs:0.847928289894711,0)
--(axis cs:0.847928289894711,0.0021878294788127)
--(axis cs:0.851445877834409,0.00247293784167405)
--(axis cs:0.854963465774108,0.0027917437974251)
--(axis cs:0.858481053713806,0.0031477522895204)
--(axis cs:0.861998641653505,0.00354477085306348)
--(axis cs:0.865516229593203,0.00398692818161848)
--(axis cs:0.869033817532902,0.00447869293951595)
--(axis cs:0.8725514054726,0.00502489270250367)
--(axis cs:0.876068993412299,0.0056307328937317)
--(axis cs:0.879586581351997,0.00630181556561778)
--(axis cs:0.883104169291696,0.00704415786123582)
--(axis cs:0.886621757231394,0.00786420997164918)
--(axis cs:0.890139345171093,0.00876887238823572)
--(axis cs:0.893656933110791,0.00976551223171027)
--(axis cs:0.89717452105049,0.0108619784224492)
--(axis cs:0.900692108990188,0.0120666154400907)
--(axis cs:0.904209696929887,0.0133882754044711)
--(axis cs:0.907727284869585,0.0148363281950374)
--(axis cs:0.911244872809284,0.0164206693122234)
--(axis cs:0.914762460748982,0.0181517251722076)
--(axis cs:0.918280048688681,0.0200404555162926)
--(axis cs:0.921797636628379,0.0220983526081805)
--(axis cs:0.925315224568078,0.0243374368870079)
--(axis cs:0.928832812507776,0.0267702487414685)
--(axis cs:0.932350400447475,0.0294098360710353)
--(axis cs:0.935867988387173,0.0322697373045076)
--(axis cs:0.939385576326872,0.0353639595541777)
--(axis cs:0.94290316426657,0.0387069515961121)
--(axis cs:0.946420752206269,0.0423135713836618)
--(axis cs:0.949938340145967,0.0461990478225751)
--(axis cs:0.953455928085666,0.0503789365621955)
--(axis cs:0.956973516025364,0.0548690695883421)
--(axis cs:0.960491103965063,0.0596854984396953)
--(axis cs:0.964008691904761,0.0648444309109019)
--(axis cs:0.96752627984446,0.0703621611521566)
--(axis cs:0.971043867784158,0.0762549931266364)
--(axis cs:0.974561455723857,0.082539157443708)
--(axis cs:0.978079043663555,0.0892307216470744)
--(axis cs:0.981596631603254,0.0963454941026586)
--(axis cs:0.985114219542952,0.103898921700663)
--(axis cs:0.988631807482651,0.111905981659402)
--(axis cs:0.992149395422349,0.120381067794664)
--(axis cs:0.995666983362048,0.129337871696783)
--(axis cs:0.999184571301746,0.138789259337737)
--(axis cs:1.00270215924144,0.148747143711405)
--(axis cs:1.00621974718114,0.159222354191006)
--(axis cs:1.00973733512084,0.170224503367499)
--(axis cs:1.01325492306054,0.181761852210608)
--(axis cs:1.01677251100024,0.193841174468902)
--(axis cs:1.02029009893994,0.206467621296067)
--(axis cs:1.02380768687964,0.219644587155986)
--(axis cs:1.02732527481933,0.233373578118416)
--(axis cs:1.03084286275903,0.247654083708791)
--(axis cs:1.03436045069873,0.262483453518962)
--(axis cs:1.03787803863843,0.277856779819346)
--(axis cs:1.04139562657813,0.2937667874362)
--(axis cs:1.04491321451783,0.310203732169381)
--(axis cs:1.04843080245753,0.327155309025501)
--(axis cs:1.05194839039722,0.344606571527765)
--(axis cs:1.05546597833692,0.362539863336714)
--(axis cs:1.05898356627662,0.380934763374862)
--(axis cs:1.06250115421632,0.399768045592727)
--(axis cs:1.06601874215602,0.419013654443677)
--(axis cs:1.06953633009572,0.438642697050559)
--(axis cs:1.07305391803541,0.458623452948313)
--(axis cs:1.07657150597511,0.478921402174218)
--(axis cs:1.08008909391481,0.499499272351652)
--(axis cs:1.08360668185451,0.520317105275008)
--(axis cs:1.08712426979421,0.541332343353807)
--(axis cs:1.09064185773391,0.562499936114201)
--(axis cs:1.09415944567361,0.583772466787331)
--(axis cs:1.0976770336133,0.605100298837944)
--(axis cs:1.101194621553,0.626431742105062)
--(axis cs:1.1047122094927,0.647713238040964)
--(axis cs:1.1082297974324,0.668889563347514)
--(axis cs:1.1117473853721,0.689904051121739)
--(axis cs:1.1152649733118,0.710698828437848)
--(axis cs:1.1187825612515,0.731215069112658)
--(axis cs:1.12230014919119,0.751393260227804)
--(axis cs:1.12581773713089,0.771173480817543)
--(axis cs:1.12933532507059,0.790495690977175)
--(axis cs:1.13285291301029,0.80930002950661)
--(axis cs:1.13637050094999,0.827527118077919)
--(axis cs:1.13988808888969,0.845118369807012)
--(axis cs:1.14340567682938,0.862016300019238)
--(axis cs:1.14692326476908,0.878164836928433)
--(axis cs:1.15044085270878,0.893509629899765)
--(axis cs:1.15395844064848,0.90799835293984)
--(axis cs:1.15747602858818,0.921581001053637)
--(axis cs:1.16099361652788,0.934210177127297)
--(axis cs:1.16451120446758,0.945841367039122)
--(axis cs:1.16802879240727,0.956433200767854)
--(axis cs:1.17154638034697,0.96594769735736)
--(axis cs:1.17506396828667,0.974350491709377)
--(axis cs:1.17858155622637,0.981611041310105)
--(axis cs:1.18209914416607,0.987702811150843)
--(axis cs:1.18561673210577,0.992603435276117)
--(axis cs:1.18913432004546,0.996294853583073)
--(axis cs:1.19265190798516,0.998763422701235)
--(axis cs:1.19616949592486,1)
--(axis cs:1.19968708386456,1)
--(axis cs:1.20320467180426,0.998763422701235)
--(axis cs:1.20672225974396,0.996294853583073)
--(axis cs:1.21023984768366,0.992603435276117)
--(axis cs:1.21375743562335,0.987702811150843)
--(axis cs:1.21727502356305,0.981611041310105)
--(axis cs:1.22079261150275,0.974350491709377)
--(axis cs:1.22431019944245,0.96594769735736)
--(axis cs:1.22782778738215,0.956433200767854)
--(axis cs:1.23134537532185,0.945841367039122)
--(axis cs:1.23486296326155,0.934210177127296)
--(axis cs:1.23838055120124,0.921581001053637)
--(axis cs:1.24189813914094,0.90799835293984)
--(axis cs:1.24541572708064,0.893509629899764)
--(axis cs:1.24893331502034,0.878164836928433)
--(axis cs:1.25245090296004,0.862016300019238)
--(axis cs:1.25596849089974,0.845118369807012)
--(axis cs:1.25948607883943,0.827527118077919)
--(axis cs:1.26300366677913,0.80930002950661)
--(axis cs:1.26652125471883,0.790495690977175)
--(axis cs:1.27003884265853,0.771173480817543)
--(axis cs:1.27355643059823,0.751393260227803)
--(axis cs:1.27707401853793,0.731215069112658)
--(axis cs:1.28059160647763,0.710698828437848)
--(axis cs:1.28410919441732,0.689904051121738)
--(axis cs:1.28762678235702,0.668889563347514)
--(axis cs:1.29114437029672,0.647713238040964)
--(axis cs:1.29466195823642,0.626431742105062)
--(axis cs:1.29817954617612,0.605100298837944)
--(axis cs:1.30169713411582,0.583772466787331)
--(axis cs:1.30521472205552,0.562499936114201)
--(axis cs:1.30873230999521,0.541332343353807)
--(axis cs:1.31224989793491,0.520317105275008)
--(axis cs:1.31576748587461,0.499499272351652)
--(axis cs:1.31928507381431,0.478921402174216)
--(axis cs:1.32280266175401,0.458623452948313)
--(axis cs:1.32632024969371,0.438642697050559)
--(axis cs:1.3298378376334,0.419013654443677)
--(axis cs:1.3333554255731,0.399768045592727)
--(axis cs:1.3368730135128,0.380934763374862)
--(axis cs:1.3403906014525,0.362539863336714)
--(axis cs:1.3439081893922,0.344606571527765)
--(axis cs:1.3474257773319,0.327155309025501)
--(axis cs:1.3509433652716,0.31020373216938)
--(axis cs:1.35446095321129,0.2937667874362)
--(axis cs:1.35797854115099,0.277856779819345)
--(axis cs:1.36149612909069,0.262483453518962)
--(axis cs:1.36501371703039,0.247654083708791)
--(axis cs:1.36853130497009,0.233373578118417)
--(axis cs:1.37204889290979,0.219644587155986)
--(axis cs:1.37556648084948,0.206467621296067)
--(axis cs:1.37908406878918,0.193841174468902)
--(axis cs:1.38260165672888,0.181761852210608)
--(axis cs:1.38611924466858,0.170224503367499)
--(axis cs:1.38963683260828,0.159222354191006)
--(axis cs:1.39315442054798,0.148747143711405)
--(axis cs:1.39667200848768,0.138789259337736)
--(axis cs:1.40018959642737,0.129337871696784)
--(axis cs:1.40370718436707,0.120381067794664)
--(axis cs:1.40722477230677,0.111905981659403)
--(axis cs:1.41074236024647,0.103898921700662)
--(axis cs:1.41425994818617,0.0963454941026586)
--(axis cs:1.41777753612587,0.0892307216470744)
--(axis cs:1.42129512406557,0.082539157443708)
--(axis cs:1.42481271200526,0.0762549931266364)
--(axis cs:1.42833029994496,0.0703621611521566)
--(axis cs:1.43184788788466,0.0648444309109019)
--(axis cs:1.43536547582436,0.059685498439695)
--(axis cs:1.43888306376406,0.0548690695883422)
--(axis cs:1.44240065170376,0.0503789365621953)
--(axis cs:1.44591823964345,0.0461990478225752)
--(axis cs:1.44943582758315,0.0423135713836616)
--(axis cs:1.45295341552285,0.038706951596112)
--(axis cs:1.45647100346255,0.0353639595541777)
--(axis cs:1.45998859140225,0.0322697373045076)
--(axis cs:1.46350617934195,0.0294098360710353)
--(axis cs:1.46702376728165,0.0267702487414685)
--(axis cs:1.47054135522134,0.0243374368870079)
--(axis cs:1.47405894316104,0.0220983526081804)
--(axis cs:1.47757653110074,0.0200404555162926)
--(axis cs:1.48109411904044,0.0181517251722075)
--(axis cs:1.48461170698014,0.0164206693122235)
--(axis cs:1.48812929491984,0.0148363281950374)
--(axis cs:1.49164688285954,0.0133882754044711)
--(axis cs:1.49516447079923,0.0120666154400906)
--(axis cs:1.49868205873893,0.0108619784224492)
--(axis cs:1.50219964667863,0.00976551223171027)
--(axis cs:1.50571723461833,0.00876887238823572)
--(axis cs:1.50923482255803,0.00786420997164918)
--(axis cs:1.51275241049773,0.00704415786123582)
--(axis cs:1.51626999843742,0.00630181556561778)
--(axis cs:1.51978758637712,0.00563073289373168)
--(axis cs:1.52330517431682,0.00502489270250369)
--(axis cs:1.52682276225652,0.00447869293951593)
--(axis cs:1.53034035019622,0.00398692818161849)
--(axis cs:1.53385793813592,0.00354477085306346)
--(axis cs:1.53737552607562,0.00314775228952038)
--(axis cs:1.54089311401531,0.0027917437974251)
--(axis cs:1.54441070195501,0.00247293784167405)
--(axis cs:1.54792828989471,0.0021878294788127)
--(axis cs:1.54792828989471,0)
--(axis cs:1.54792828989471,0)
--(axis cs:1.54441070195501,0)
--(axis cs:1.54089311401531,0)
--(axis cs:1.53737552607562,0)
--(axis cs:1.53385793813592,0)
--(axis cs:1.53034035019622,0)
--(axis cs:1.52682276225652,0)
--(axis cs:1.52330517431682,0)
--(axis cs:1.51978758637712,0)
--(axis cs:1.51626999843742,0)
--(axis cs:1.51275241049773,0)
--(axis cs:1.50923482255803,0)
--(axis cs:1.50571723461833,0)
--(axis cs:1.50219964667863,0)
--(axis cs:1.49868205873893,0)
--(axis cs:1.49516447079923,0)
--(axis cs:1.49164688285954,0)
--(axis cs:1.48812929491984,0)
--(axis cs:1.48461170698014,0)
--(axis cs:1.48109411904044,0)
--(axis cs:1.47757653110074,0)
--(axis cs:1.47405894316104,0)
--(axis cs:1.47054135522134,0)
--(axis cs:1.46702376728165,0)
--(axis cs:1.46350617934195,0)
--(axis cs:1.45998859140225,0)
--(axis cs:1.45647100346255,0)
--(axis cs:1.45295341552285,0)
--(axis cs:1.44943582758315,0)
--(axis cs:1.44591823964345,0)
--(axis cs:1.44240065170376,0)
--(axis cs:1.43888306376406,0)
--(axis cs:1.43536547582436,0)
--(axis cs:1.43184788788466,0)
--(axis cs:1.42833029994496,0)
--(axis cs:1.42481271200526,0)
--(axis cs:1.42129512406557,0)
--(axis cs:1.41777753612587,0)
--(axis cs:1.41425994818617,0)
--(axis cs:1.41074236024647,0)
--(axis cs:1.40722477230677,0)
--(axis cs:1.40370718436707,0)
--(axis cs:1.40018959642737,0)
--(axis cs:1.39667200848768,0)
--(axis cs:1.39315442054798,0)
--(axis cs:1.38963683260828,0)
--(axis cs:1.38611924466858,0)
--(axis cs:1.38260165672888,0)
--(axis cs:1.37908406878918,0)
--(axis cs:1.37556648084948,0)
--(axis cs:1.37204889290979,0)
--(axis cs:1.36853130497009,0)
--(axis cs:1.36501371703039,0)
--(axis cs:1.36149612909069,0)
--(axis cs:1.35797854115099,0)
--(axis cs:1.35446095321129,0)
--(axis cs:1.3509433652716,0)
--(axis cs:1.3474257773319,0)
--(axis cs:1.3439081893922,0)
--(axis cs:1.3403906014525,0)
--(axis cs:1.3368730135128,0)
--(axis cs:1.3333554255731,0)
--(axis cs:1.3298378376334,0)
--(axis cs:1.32632024969371,0)
--(axis cs:1.32280266175401,0)
--(axis cs:1.31928507381431,0)
--(axis cs:1.31576748587461,0)
--(axis cs:1.31224989793491,0)
--(axis cs:1.30873230999521,0)
--(axis cs:1.30521472205552,0)
--(axis cs:1.30169713411582,0)
--(axis cs:1.29817954617612,0)
--(axis cs:1.29466195823642,0)
--(axis cs:1.29114437029672,0)
--(axis cs:1.28762678235702,0)
--(axis cs:1.28410919441732,0)
--(axis cs:1.28059160647763,0)
--(axis cs:1.27707401853793,0)
--(axis cs:1.27355643059823,0)
--(axis cs:1.27003884265853,0)
--(axis cs:1.26652125471883,0)
--(axis cs:1.26300366677913,0)
--(axis cs:1.25948607883943,0)
--(axis cs:1.25596849089974,0)
--(axis cs:1.25245090296004,0)
--(axis cs:1.24893331502034,0)
--(axis cs:1.24541572708064,0)
--(axis cs:1.24189813914094,0)
--(axis cs:1.23838055120124,0)
--(axis cs:1.23486296326155,0)
--(axis cs:1.23134537532185,0)
--(axis cs:1.22782778738215,0)
--(axis cs:1.22431019944245,0)
--(axis cs:1.22079261150275,0)
--(axis cs:1.21727502356305,0)
--(axis cs:1.21375743562335,0)
--(axis cs:1.21023984768366,0)
--(axis cs:1.20672225974396,0)
--(axis cs:1.20320467180426,0)
--(axis cs:1.19968708386456,0)
--(axis cs:1.19616949592486,0)
--(axis cs:1.19265190798516,0)
--(axis cs:1.18913432004546,0)
--(axis cs:1.18561673210577,0)
--(axis cs:1.18209914416607,0)
--(axis cs:1.17858155622637,0)
--(axis cs:1.17506396828667,0)
--(axis cs:1.17154638034697,0)
--(axis cs:1.16802879240727,0)
--(axis cs:1.16451120446758,0)
--(axis cs:1.16099361652788,0)
--(axis cs:1.15747602858818,0)
--(axis cs:1.15395844064848,0)
--(axis cs:1.15044085270878,0)
--(axis cs:1.14692326476908,0)
--(axis cs:1.14340567682938,0)
--(axis cs:1.13988808888969,0)
--(axis cs:1.13637050094999,0)
--(axis cs:1.13285291301029,0)
--(axis cs:1.12933532507059,0)
--(axis cs:1.12581773713089,0)
--(axis cs:1.12230014919119,0)
--(axis cs:1.1187825612515,0)
--(axis cs:1.1152649733118,0)
--(axis cs:1.1117473853721,0)
--(axis cs:1.1082297974324,0)
--(axis cs:1.1047122094927,0)
--(axis cs:1.101194621553,0)
--(axis cs:1.0976770336133,0)
--(axis cs:1.09415944567361,0)
--(axis cs:1.09064185773391,0)
--(axis cs:1.08712426979421,0)
--(axis cs:1.08360668185451,0)
--(axis cs:1.08008909391481,0)
--(axis cs:1.07657150597511,0)
--(axis cs:1.07305391803541,0)
--(axis cs:1.06953633009572,0)
--(axis cs:1.06601874215602,0)
--(axis cs:1.06250115421632,0)
--(axis cs:1.05898356627662,0)
--(axis cs:1.05546597833692,0)
--(axis cs:1.05194839039722,0)
--(axis cs:1.04843080245753,0)
--(axis cs:1.04491321451783,0)
--(axis cs:1.04139562657813,0)
--(axis cs:1.03787803863843,0)
--(axis cs:1.03436045069873,0)
--(axis cs:1.03084286275903,0)
--(axis cs:1.02732527481933,0)
--(axis cs:1.02380768687964,0)
--(axis cs:1.02029009893994,0)
--(axis cs:1.01677251100024,0)
--(axis cs:1.01325492306054,0)
--(axis cs:1.00973733512084,0)
--(axis cs:1.00621974718114,0)
--(axis cs:1.00270215924144,0)
--(axis cs:0.999184571301746,0)
--(axis cs:0.995666983362048,0)
--(axis cs:0.992149395422349,0)
--(axis cs:0.988631807482651,0)
--(axis cs:0.985114219542952,0)
--(axis cs:0.981596631603254,0)
--(axis cs:0.978079043663555,0)
--(axis cs:0.974561455723857,0)
--(axis cs:0.971043867784158,0)
--(axis cs:0.96752627984446,0)
--(axis cs:0.964008691904761,0)
--(axis cs:0.960491103965063,0)
--(axis cs:0.956973516025364,0)
--(axis cs:0.953455928085666,0)
--(axis cs:0.949938340145967,0)
--(axis cs:0.946420752206269,0)
--(axis cs:0.94290316426657,0)
--(axis cs:0.939385576326872,0)
--(axis cs:0.935867988387173,0)
--(axis cs:0.932350400447475,0)
--(axis cs:0.928832812507776,0)
--(axis cs:0.925315224568078,0)
--(axis cs:0.921797636628379,0)
--(axis cs:0.918280048688681,0)
--(axis cs:0.914762460748982,0)
--(axis cs:0.911244872809284,0)
--(axis cs:0.907727284869585,0)
--(axis cs:0.904209696929887,0)
--(axis cs:0.900692108990188,0)
--(axis cs:0.89717452105049,0)
--(axis cs:0.893656933110791,0)
--(axis cs:0.890139345171093,0)
--(axis cs:0.886621757231394,0)
--(axis cs:0.883104169291696,0)
--(axis cs:0.879586581351997,0)
--(axis cs:0.876068993412299,0)
--(axis cs:0.8725514054726,0)
--(axis cs:0.869033817532902,0)
--(axis cs:0.865516229593203,0)
--(axis cs:0.861998641653505,0)
--(axis cs:0.858481053713806,0)
--(axis cs:0.854963465774108,0)
--(axis cs:0.851445877834409,0)
--(axis cs:0.847928289894711,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.3] (axis cs:0.964642371642101,0)
--(axis cs:0.964642371642101,0.00218782947881274)
--(axis cs:0.965002280618488,0.00247293784167409)
--(axis cs:0.965362189594876,0.00279174379742515)
--(axis cs:0.965722098571263,0.00314775228952042)
--(axis cs:0.966082007547651,0.0035447708530635)
--(axis cs:0.966441916524038,0.0039869281816185)
--(axis cs:0.966801825500426,0.00447869293951596)
--(axis cs:0.967161734476813,0.00502489270250368)
--(axis cs:0.967521643453201,0.0056307328937317)
--(axis cs:0.967881552429588,0.00630181556561796)
--(axis cs:0.968241461405976,0.00704415786123601)
--(axis cs:0.968601370382363,0.00786420997164939)
--(axis cs:0.968961279358751,0.00876887238823592)
--(axis cs:0.969321188335138,0.00976551223171048)
--(axis cs:0.969681097311526,0.0108619784224494)
--(axis cs:0.970041006287913,0.0120666154400908)
--(axis cs:0.970400915264301,0.0133882754044712)
--(axis cs:0.970760824240688,0.0148363281950376)
--(axis cs:0.971120733217076,0.0164206693122236)
--(axis cs:0.971480642193463,0.0181517251722077)
--(axis cs:0.971840551169851,0.0200404555162927)
--(axis cs:0.972200460146238,0.0220983526081806)
--(axis cs:0.972560369122626,0.0243374368870079)
--(axis cs:0.972920278099013,0.0267702487414685)
--(axis cs:0.973280187075401,0.0294098360710352)
--(axis cs:0.973640096051788,0.0322697373045085)
--(axis cs:0.974000005028176,0.0353639595541785)
--(axis cs:0.974359914004563,0.0387069515961128)
--(axis cs:0.974719822980951,0.0423135713836625)
--(axis cs:0.975079731957338,0.0461990478225758)
--(axis cs:0.975439640933726,0.0503789365621962)
--(axis cs:0.975799549910113,0.0548690695883428)
--(axis cs:0.976159458886501,0.0596854984396958)
--(axis cs:0.976519367862888,0.0648444309109023)
--(axis cs:0.976879276839276,0.0703621611521571)
--(axis cs:0.977239185815663,0.0762549931266368)
--(axis cs:0.977599094792051,0.0825391574437083)
--(axis cs:0.977959003768438,0.0892307216470746)
--(axis cs:0.978318912744826,0.0963454941026587)
--(axis cs:0.978678821721213,0.103898921700662)
--(axis cs:0.979038730697601,0.111905981659402)
--(axis cs:0.979398639673988,0.120381067794663)
--(axis cs:0.979758548650376,0.129337871696785)
--(axis cs:0.980118457626763,0.138789259337739)
--(axis cs:0.980478366603151,0.148747143711407)
--(axis cs:0.980838275579538,0.159222354191008)
--(axis cs:0.981198184555926,0.170224503367501)
--(axis cs:0.981558093532313,0.18176185221061)
--(axis cs:0.981918002508701,0.193841174468903)
--(axis cs:0.982277911485088,0.206467621296068)
--(axis cs:0.982637820461476,0.219644587155988)
--(axis cs:0.982997729437863,0.233373578118417)
--(axis cs:0.983357638414251,0.247654083708792)
--(axis cs:0.983717547390638,0.262483453518962)
--(axis cs:0.984077456367026,0.277856779819346)
--(axis cs:0.984437365343413,0.293766787436199)
--(axis cs:0.984797274319801,0.31020373216938)
--(axis cs:0.985157183296188,0.327155309025499)
--(axis cs:0.985517092272576,0.344606571527763)
--(axis cs:0.985877001248963,0.362539863336718)
--(axis cs:0.986236910225351,0.380934763374866)
--(axis cs:0.986596819201738,0.39976804559273)
--(axis cs:0.986956728178126,0.41901365444368)
--(axis cs:0.987316637154513,0.438642697050562)
--(axis cs:0.987676546130901,0.458623452948314)
--(axis cs:0.988036455107288,0.478921402174219)
--(axis cs:0.988396364083676,0.499499272351653)
--(axis cs:0.988756273060063,0.520317105275009)
--(axis cs:0.989116182036451,0.541332343353807)
--(axis cs:0.989476091012838,0.562499936114201)
--(axis cs:0.989835999989226,0.58377246678733)
--(axis cs:0.990195908965613,0.605100298837943)
--(axis cs:0.990555817942001,0.626431742105061)
--(axis cs:0.990915726918388,0.647713238040962)
--(axis cs:0.991275635894776,0.668889563347512)
--(axis cs:0.991635544871163,0.689904051121736)
--(axis cs:0.991995453847551,0.710698828437852)
--(axis cs:0.992355362823938,0.73121506911266)
--(axis cs:0.992715271800326,0.751393260227806)
--(axis cs:0.993075180776713,0.771173480817544)
--(axis cs:0.993435089753101,0.790495690977177)
--(axis cs:0.993794998729488,0.809300029506611)
--(axis cs:0.994154907705876,0.82752711807792)
--(axis cs:0.994514816682263,0.845118369807013)
--(axis cs:0.994874725658651,0.862016300019239)
--(axis cs:0.995234634635038,0.878164836928433)
--(axis cs:0.995594543611426,0.893509629899763)
--(axis cs:0.995954452587813,0.90799835293984)
--(axis cs:0.996314361564201,0.921581001053636)
--(axis cs:0.996674270540588,0.934210177127295)
--(axis cs:0.997034179516976,0.94584136703912)
--(axis cs:0.997394088493363,0.956433200767853)
--(axis cs:0.997753997469751,0.965947697357361)
--(axis cs:0.998113906446138,0.974350491709378)
--(axis cs:0.998473815422526,0.981611041310106)
--(axis cs:0.998833724398913,0.987702811150843)
--(axis cs:0.999193633375301,0.992603435276117)
--(axis cs:0.999553542351688,0.996294853583073)
--(axis cs:0.999913451328076,0.998763422701235)
--(axis cs:1.00027336030446,1)
--(axis cs:1.00063326928085,1)
--(axis cs:1.00099317825724,0.998763422701235)
--(axis cs:1.00135308723363,0.996294853583073)
--(axis cs:1.00171299621001,0.992603435276117)
--(axis cs:1.0020729051864,0.987702811150843)
--(axis cs:1.00243281416279,0.981611041310106)
--(axis cs:1.00279272313918,0.974350491709378)
--(axis cs:1.00315263211556,0.965947697357361)
--(axis cs:1.00351254109195,0.956433200767856)
--(axis cs:1.00387245006834,0.945841367039124)
--(axis cs:1.00423235904473,0.934210177127299)
--(axis cs:1.00459226802111,0.92158100105364)
--(axis cs:1.0049521769975,0.907998352939844)
--(axis cs:1.00531208597389,0.893509629899768)
--(axis cs:1.00567199495028,0.878164836928438)
--(axis cs:1.00603190392666,0.862016300019243)
--(axis cs:1.00639181290305,0.845118369807018)
--(axis cs:1.00675172187944,0.827527118077926)
--(axis cs:1.00711163085583,0.809300029506605)
--(axis cs:1.00747153983221,0.79049569097717)
--(axis cs:1.0078314488086,0.771173480817538)
--(axis cs:1.00819135778499,0.7513932602278)
--(axis cs:1.00855126676138,0.731215069112654)
--(axis cs:1.00891117573776,0.710698828437845)
--(axis cs:1.00927108471415,0.689904051121736)
--(axis cs:1.00963099369054,0.668889563347512)
--(axis cs:1.00999090266693,0.647713238040962)
--(axis cs:1.01035081164331,0.626431742105061)
--(axis cs:1.0107107206197,0.605100298837943)
--(axis cs:1.01107062959609,0.58377246678733)
--(axis cs:1.01143053857248,0.562499936114201)
--(axis cs:1.01179044754886,0.541332343353807)
--(axis cs:1.01215035652525,0.520317105275009)
--(axis cs:1.01251026550164,0.499499272351653)
--(axis cs:1.01287017447803,0.478921402174219)
--(axis cs:1.01323008345441,0.458623452948314)
--(axis cs:1.0135899924308,0.438642697050562)
--(axis cs:1.01394990140719,0.41901365444368)
--(axis cs:1.01430981038358,0.39976804559273)
--(axis cs:1.01466971935996,0.380934763374866)
--(axis cs:1.01502962833635,0.362539863336718)
--(axis cs:1.01538953731274,0.344606571527769)
--(axis cs:1.01574944628913,0.327155309025505)
--(axis cs:1.01610935526551,0.310203732169385)
--(axis cs:1.0164692642419,0.293766787436204)
--(axis cs:1.01682917321829,0.277856779819351)
--(axis cs:1.01718908219468,0.262483453518966)
--(axis cs:1.01754899117106,0.247654083708797)
--(axis cs:1.01790890014745,0.233373578118422)
--(axis cs:1.01826880912384,0.219644587155992)
--(axis cs:1.01862871810023,0.206467621296064)
--(axis cs:1.01898862707661,0.193841174468899)
--(axis cs:1.019348536053,0.181761852210606)
--(axis cs:1.01970844502939,0.170224503367497)
--(axis cs:1.02006835400578,0.159222354191005)
--(axis cs:1.02042826298216,0.148747143711404)
--(axis cs:1.02078817195855,0.138789259337736)
--(axis cs:1.02114808093494,0.129337871696783)
--(axis cs:1.02150798991133,0.120381067794663)
--(axis cs:1.02186789888771,0.111905981659402)
--(axis cs:1.0222278078641,0.103898921700662)
--(axis cs:1.02258771684049,0.0963454941026587)
--(axis cs:1.02294762581688,0.0892307216470746)
--(axis cs:1.02330753479326,0.0825391574437083)
--(axis cs:1.02366744376965,0.0762549931266368)
--(axis cs:1.02402735274604,0.0703621611521571)
--(axis cs:1.02438726172243,0.0648444309109023)
--(axis cs:1.02474717069881,0.0596854984396958)
--(axis cs:1.0251070796752,0.0548690695883428)
--(axis cs:1.02546698865159,0.0503789365621962)
--(axis cs:1.02582689762798,0.0461990478225758)
--(axis cs:1.02618680660436,0.0423135713836625)
--(axis cs:1.02654671558075,0.0387069515961128)
--(axis cs:1.02690662455714,0.0353639595541785)
--(axis cs:1.02726653353353,0.0322697373045085)
--(axis cs:1.02762644250991,0.0294098360710361)
--(axis cs:1.0279863514863,0.0267702487414693)
--(axis cs:1.02834626046269,0.0243374368870086)
--(axis cs:1.02870616943908,0.0220983526081812)
--(axis cs:1.02906607841546,0.0200404555162933)
--(axis cs:1.02942598739185,0.0181517251722083)
--(axis cs:1.02978589636824,0.0164206693122241)
--(axis cs:1.03014580534463,0.0148363281950381)
--(axis cs:1.03050571432101,0.0133882754044717)
--(axis cs:1.0308656232974,0.0120666154400912)
--(axis cs:1.03122553227379,0.0108619784224491)
--(axis cs:1.03158544125018,0.00976551223171016)
--(axis cs:1.03194535022656,0.00876887238823564)
--(axis cs:1.03230525920295,0.00786420997164912)
--(axis cs:1.03266516817934,0.00704415786123577)
--(axis cs:1.03302507715573,0.00630181556561774)
--(axis cs:1.03338498613211,0.0056307328937317)
--(axis cs:1.0337448951085,0.00502489270250368)
--(axis cs:1.03410480408489,0.00447869293951596)
--(axis cs:1.03446471306128,0.0039869281816185)
--(axis cs:1.03482462203766,0.0035447708530635)
--(axis cs:1.03518453101405,0.00314775228952042)
--(axis cs:1.03554443999044,0.00279174379742515)
--(axis cs:1.03590434896683,0.00247293784167409)
--(axis cs:1.03626425794321,0.00218782947881274)
--(axis cs:1.03626425794321,0)
--(axis cs:1.03626425794321,0)
--(axis cs:1.03590434896683,0)
--(axis cs:1.03554443999044,0)
--(axis cs:1.03518453101405,0)
--(axis cs:1.03482462203766,0)
--(axis cs:1.03446471306128,0)
--(axis cs:1.03410480408489,0)
--(axis cs:1.0337448951085,0)
--(axis cs:1.03338498613211,0)
--(axis cs:1.03302507715573,0)
--(axis cs:1.03266516817934,0)
--(axis cs:1.03230525920295,0)
--(axis cs:1.03194535022656,0)
--(axis cs:1.03158544125018,0)
--(axis cs:1.03122553227379,0)
--(axis cs:1.0308656232974,0)
--(axis cs:1.03050571432101,0)
--(axis cs:1.03014580534463,0)
--(axis cs:1.02978589636824,0)
--(axis cs:1.02942598739185,0)
--(axis cs:1.02906607841546,0)
--(axis cs:1.02870616943908,0)
--(axis cs:1.02834626046269,0)
--(axis cs:1.0279863514863,0)
--(axis cs:1.02762644250991,0)
--(axis cs:1.02726653353353,0)
--(axis cs:1.02690662455714,0)
--(axis cs:1.02654671558075,0)
--(axis cs:1.02618680660436,0)
--(axis cs:1.02582689762798,0)
--(axis cs:1.02546698865159,0)
--(axis cs:1.0251070796752,0)
--(axis cs:1.02474717069881,0)
--(axis cs:1.02438726172243,0)
--(axis cs:1.02402735274604,0)
--(axis cs:1.02366744376965,0)
--(axis cs:1.02330753479326,0)
--(axis cs:1.02294762581688,0)
--(axis cs:1.02258771684049,0)
--(axis cs:1.0222278078641,0)
--(axis cs:1.02186789888771,0)
--(axis cs:1.02150798991133,0)
--(axis cs:1.02114808093494,0)
--(axis cs:1.02078817195855,0)
--(axis cs:1.02042826298216,0)
--(axis cs:1.02006835400578,0)
--(axis cs:1.01970844502939,0)
--(axis cs:1.019348536053,0)
--(axis cs:1.01898862707661,0)
--(axis cs:1.01862871810023,0)
--(axis cs:1.01826880912384,0)
--(axis cs:1.01790890014745,0)
--(axis cs:1.01754899117106,0)
--(axis cs:1.01718908219468,0)
--(axis cs:1.01682917321829,0)
--(axis cs:1.0164692642419,0)
--(axis cs:1.01610935526551,0)
--(axis cs:1.01574944628913,0)
--(axis cs:1.01538953731274,0)
--(axis cs:1.01502962833635,0)
--(axis cs:1.01466971935996,0)
--(axis cs:1.01430981038358,0)
--(axis cs:1.01394990140719,0)
--(axis cs:1.0135899924308,0)
--(axis cs:1.01323008345441,0)
--(axis cs:1.01287017447803,0)
--(axis cs:1.01251026550164,0)
--(axis cs:1.01215035652525,0)
--(axis cs:1.01179044754886,0)
--(axis cs:1.01143053857248,0)
--(axis cs:1.01107062959609,0)
--(axis cs:1.0107107206197,0)
--(axis cs:1.01035081164331,0)
--(axis cs:1.00999090266693,0)
--(axis cs:1.00963099369054,0)
--(axis cs:1.00927108471415,0)
--(axis cs:1.00891117573776,0)
--(axis cs:1.00855126676138,0)
--(axis cs:1.00819135778499,0)
--(axis cs:1.0078314488086,0)
--(axis cs:1.00747153983221,0)
--(axis cs:1.00711163085583,0)
--(axis cs:1.00675172187944,0)
--(axis cs:1.00639181290305,0)
--(axis cs:1.00603190392666,0)
--(axis cs:1.00567199495028,0)
--(axis cs:1.00531208597389,0)
--(axis cs:1.0049521769975,0)
--(axis cs:1.00459226802111,0)
--(axis cs:1.00423235904473,0)
--(axis cs:1.00387245006834,0)
--(axis cs:1.00351254109195,0)
--(axis cs:1.00315263211556,0)
--(axis cs:1.00279272313918,0)
--(axis cs:1.00243281416279,0)
--(axis cs:1.0020729051864,0)
--(axis cs:1.00171299621001,0)
--(axis cs:1.00135308723363,0)
--(axis cs:1.00099317825724,0)
--(axis cs:1.00063326928085,0)
--(axis cs:1.00027336030446,0)
--(axis cs:0.999913451328076,0)
--(axis cs:0.999553542351688,0)
--(axis cs:0.999193633375301,0)
--(axis cs:0.998833724398913,0)
--(axis cs:0.998473815422526,0)
--(axis cs:0.998113906446138,0)
--(axis cs:0.997753997469751,0)
--(axis cs:0.997394088493363,0)
--(axis cs:0.997034179516976,0)
--(axis cs:0.996674270540588,0)
--(axis cs:0.996314361564201,0)
--(axis cs:0.995954452587813,0)
--(axis cs:0.995594543611426,0)
--(axis cs:0.995234634635038,0)
--(axis cs:0.994874725658651,0)
--(axis cs:0.994514816682263,0)
--(axis cs:0.994154907705876,0)
--(axis cs:0.993794998729488,0)
--(axis cs:0.993435089753101,0)
--(axis cs:0.993075180776713,0)
--(axis cs:0.992715271800326,0)
--(axis cs:0.992355362823938,0)
--(axis cs:0.991995453847551,0)
--(axis cs:0.991635544871163,0)
--(axis cs:0.991275635894776,0)
--(axis cs:0.990915726918388,0)
--(axis cs:0.990555817942001,0)
--(axis cs:0.990195908965613,0)
--(axis cs:0.989835999989226,0)
--(axis cs:0.989476091012838,0)
--(axis cs:0.989116182036451,0)
--(axis cs:0.988756273060063,0)
--(axis cs:0.988396364083676,0)
--(axis cs:0.988036455107288,0)
--(axis cs:0.987676546130901,0)
--(axis cs:0.987316637154513,0)
--(axis cs:0.986956728178126,0)
--(axis cs:0.986596819201738,0)
--(axis cs:0.986236910225351,0)
--(axis cs:0.985877001248963,0)
--(axis cs:0.985517092272576,0)
--(axis cs:0.985157183296188,0)
--(axis cs:0.984797274319801,0)
--(axis cs:0.984437365343413,0)
--(axis cs:0.984077456367026,0)
--(axis cs:0.983717547390638,0)
--(axis cs:0.983357638414251,0)
--(axis cs:0.982997729437863,0)
--(axis cs:0.982637820461476,0)
--(axis cs:0.982277911485088,0)
--(axis cs:0.981918002508701,0)
--(axis cs:0.981558093532313,0)
--(axis cs:0.981198184555926,0)
--(axis cs:0.980838275579538,0)
--(axis cs:0.980478366603151,0)
--(axis cs:0.980118457626763,0)
--(axis cs:0.979758548650376,0)
--(axis cs:0.979398639673988,0)
--(axis cs:0.979038730697601,0)
--(axis cs:0.978678821721213,0)
--(axis cs:0.978318912744826,0)
--(axis cs:0.977959003768438,0)
--(axis cs:0.977599094792051,0)
--(axis cs:0.977239185815663,0)
--(axis cs:0.976879276839276,0)
--(axis cs:0.976519367862888,0)
--(axis cs:0.976159458886501,0)
--(axis cs:0.975799549910113,0)
--(axis cs:0.975439640933726,0)
--(axis cs:0.975079731957338,0)
--(axis cs:0.974719822980951,0)
--(axis cs:0.974359914004563,0)
--(axis cs:0.974000005028176,0)
--(axis cs:0.973640096051788,0)
--(axis cs:0.973280187075401,0)
--(axis cs:0.972920278099013,0)
--(axis cs:0.972560369122626,0)
--(axis cs:0.972200460146238,0)
--(axis cs:0.971840551169851,0)
--(axis cs:0.971480642193463,0)
--(axis cs:0.971120733217076,0)
--(axis cs:0.970760824240688,0)
--(axis cs:0.970400915264301,0)
--(axis cs:0.970041006287913,0)
--(axis cs:0.969681097311526,0)
--(axis cs:0.969321188335138,0)
--(axis cs:0.968961279358751,0)
--(axis cs:0.968601370382363,0)
--(axis cs:0.968241461405976,0)
--(axis cs:0.967881552429588,0)
--(axis cs:0.967521643453201,0)
--(axis cs:0.967161734476813,0)
--(axis cs:0.966801825500426,0)
--(axis cs:0.966441916524038,0)
--(axis cs:0.966082007547651,0)
--(axis cs:0.965722098571263,0)
--(axis cs:0.965362189594876,0)
--(axis cs:0.965002280618488,0)
--(axis cs:0.964642371642101,0)
--cycle;

\addplot [thick, black, forget plot]
table [row sep=\\]{%
0.965	0.00218782947881268 \\
0.96535175879397	0.00247293784167405 \\
0.96570351758794	0.00279174379742512 \\
0.966055276381909	0.00314775228952031 \\
0.966407035175879	0.00354477085306341 \\
0.966758793969849	0.00398692818161843 \\
0.967110552763819	0.00447869293951593 \\
0.967462311557789	0.00502489270250369 \\
0.967814070351759	0.00563073289373176 \\
0.968165829145729	0.00630181556561764 \\
0.968517587939698	0.00704415786123571 \\
0.968869346733668	0.00786420997164913 \\
0.969221105527638	0.00876887238823572 \\
0.969572864321608	0.00976551223171033 \\
0.969924623115578	0.010861978422449 \\
0.970276381909548	0.0120666154400905 \\
0.970628140703518	0.0133882754044709 \\
0.970979899497487	0.0148363281950374 \\
0.971331658291457	0.0164206693122235 \\
0.971683417085427	0.0181517251722072 \\
0.972035175879397	0.0200404555162922 \\
0.972386934673367	0.0220983526081802 \\
0.972738693467337	0.0243374368870077 \\
0.973090452261307	0.0267702487414685 \\
0.973442211055276	0.0294098360710354 \\
0.973793969849246	0.0322697373045071 \\
0.974145728643216	0.0353639595541773 \\
0.974497487437186	0.0387069515961118 \\
0.974849246231156	0.0423135713836616 \\
0.975201005025126	0.0461990478225752 \\
0.975552763819095	0.0503789365621945 \\
0.975904522613065	0.0548690695883413 \\
0.976256281407035	0.0596854984396947 \\
0.976608040201005	0.0648444309109015 \\
0.976959798994975	0.0703621611521566 \\
0.977311557788945	0.0762549931266349 \\
0.977663316582914	0.0825391574437068 \\
0.978015075376884	0.0892307216470735 \\
0.978366834170854	0.0963454941026581 \\
0.978718592964824	0.103898921700662 \\
0.979070351758794	0.111905981659402 \\
0.979422110552764	0.120381067794662 \\
0.979773869346734	0.129337871696782 \\
0.980125628140703	0.138789259337735 \\
0.980477386934673	0.148747143711404 \\
0.980829145728643	0.159222354191006 \\
0.981180904522613	0.170224503367496 \\
0.981532663316583	0.181761852210606 \\
0.981884422110553	0.1938411744689 \\
0.982236180904523	0.206467621296066 \\
0.982587939698492	0.219644587155986 \\
0.982939698492462	0.233373578118417 \\
0.983291457286432	0.247654083708789 \\
0.983643216080402	0.262483453518959 \\
0.983994974874372	0.277856779819344 \\
0.984346733668342	0.293766787436199 \\
0.984698492462312	0.310203732169381 \\
0.985050251256281	0.327155309025496 \\
0.985402010050251	0.344606571527762 \\
0.985753768844221	0.362539863336712 \\
0.986105527638191	0.380934763374861 \\
0.986457286432161	0.399768045592727 \\
0.986809045226131	0.419013654443672 \\
0.9871608040201	0.438642697050555 \\
0.98751256281407	0.458623452948309 \\
0.98786432160804	0.478921402174215 \\
0.98821608040201	0.499499272351651 \\
0.98856783919598	0.520317105275008 \\
0.98891959798995	0.541332343353801 \\
0.98927135678392	0.562499936114197 \\
0.989623115577889	0.583772466787328 \\
0.989974874371859	0.605100298837942 \\
0.990326633165829	0.626431742105062 \\
0.990678391959799	0.647713238040958 \\
0.991030150753769	0.66888956334751 \\
0.991381909547739	0.689904051121735 \\
0.991733668341709	0.710698828437846 \\
0.992085427135678	0.731215069112656 \\
0.992437185929648	0.751393260227798 \\
0.992788944723618	0.771173480817538 \\
0.993140703517588	0.790495690977171 \\
0.993492462311558	0.809300029506607 \\
0.993844221105528	0.827527118077918 \\
0.994195979899497	0.845118369807012 \\
0.994547738693467	0.862016300019234 \\
0.994899497487437	0.87816483692843 \\
0.995251256281407	0.893509629899762 \\
0.995603015075377	0.907998352939839 \\
0.995954773869347	0.921581001053636 \\
0.996306532663316	0.934210177127293 \\
0.996658291457286	0.945841367039119 \\
0.997010050251256	0.956433200767852 \\
0.997361809045226	0.965947697357358 \\
0.997713567839196	0.974350491709376 \\
0.998065326633166	0.981611041310105 \\
0.998417085427136	0.987702811150841 \\
0.998768844221105	0.992603435276116 \\
0.999120603015075	0.996294853583072 \\
0.999472361809045	0.998763422701235 \\
0.999824120603015	1 \\
1.00017587939698	1 \\
1.00052763819095	0.998763422701235 \\
1.00087939698492	0.996294853583073 \\
1.00123115577889	0.992603435276117 \\
1.00158291457286	0.987702811150843 \\
1.00193467336683	0.981611041310105 \\
1.0022864321608	0.974350491709376 \\
1.00263819095477	0.965947697357358 \\
1.00298994974874	0.956433200767859 \\
1.00334170854271	0.945841367039126 \\
1.00369346733668	0.9342101771273 \\
1.00404522613065	0.92158100105364 \\
1.00439698492462	0.907998352939843 \\
1.00474874371859	0.893509629899766 \\
1.00510050251256	0.878164836928435 \\
1.00545226130653	0.862016300019239 \\
1.0058040201005	0.845118369807012 \\
1.00615577889447	0.827527118077918 \\
1.00650753768844	0.809300029506607 \\
1.00685929648241	0.790495690977183 \\
1.00721105527638	0.77117348081755 \\
1.00756281407035	0.75139326022781 \\
1.00791457286432	0.731215069112663 \\
1.00826633165829	0.710698828437853 \\
1.00861809045226	0.689904051121742 \\
1.00896984924623	0.668889563347516 \\
1.0093216080402	0.647713238040965 \\
1.00967336683417	0.626431742105062 \\
1.01002512562814	0.605100298837942 \\
1.01037688442211	0.583772466787328 \\
1.01072864321608	0.562499936114211 \\
1.01108040201005	0.541332343353815 \\
1.01143216080402	0.520317105275015 \\
1.01178391959799	0.499499272351657 \\
1.01213567839196	0.478921402174221 \\
1.01248743718593	0.458623452948315 \\
1.0128391959799	0.438642697050562 \\
1.01319095477387	0.419013654443678 \\
1.01354271356784	0.399768045592727 \\
1.01389447236181	0.380934763374861 \\
1.01424623115578	0.362539863336723 \\
1.01459798994975	0.344606571527773 \\
1.01494974874372	0.327155309025507 \\
1.01530150753769	0.310203732169386 \\
1.01565326633166	0.293766787436204 \\
1.01600502512563	0.277856779819349 \\
1.0163567839196	0.262483453518964 \\
1.01670854271357	0.247654083708793 \\
1.01706030150754	0.233373578118417 \\
1.01741206030151	0.219644587155986 \\
1.01776381909548	0.206467621296066 \\
1.01811557788945	0.193841174468908 \\
1.01846733668342	0.181761852210613 \\
1.01881909547739	0.170224503367504 \\
1.01917085427136	0.15922235419101 \\
1.01952261306533	0.148747143711408 \\
1.0198743718593	0.138789259337739 \\
1.02022613065327	0.129337871696785 \\
1.02057788944724	0.120381067794665 \\
1.02092964824121	0.111905981659402 \\
1.02128140703518	0.103898921700662 \\
1.02163316582915	0.0963454941026581 \\
1.02198492462312	0.0892307216470779 \\
1.02233668341709	0.0825391574437109 \\
1.02268844221106	0.0762549931266387 \\
1.02304020100503	0.0703621611521584 \\
1.02339195979899	0.0648444309109032 \\
1.02374371859296	0.0596854984396962 \\
1.02409547738693	0.0548690695883428 \\
1.0244472361809	0.0503789365621959 \\
1.02479899497487	0.0461990478225752 \\
1.02515075376884	0.0423135713836616 \\
1.02550251256281	0.038706951596114 \\
1.02585427135678	0.0353639595541793 \\
1.02620603015075	0.0322697373045089 \\
1.02655778894472	0.0294098360710363 \\
1.02690954773869	0.0267702487414693 \\
1.02726130653266	0.0243374368870085 \\
1.02761306532663	0.0220983526081809 \\
1.0279648241206	0.0200404555162928 \\
1.02831658291457	0.0181517251722078 \\
1.02866834170854	0.0164206693122235 \\
1.02902010050251	0.0148363281950374 \\
1.02937185929648	0.0133882754044718 \\
1.02972361809045	0.0120666154400913 \\
1.03007537688442	0.0108619784224497 \\
1.03042713567839	0.00976551223171066 \\
1.03077889447236	0.00876887238823602 \\
1.03113065326633	0.0078642099716494 \\
1.0314824120603	0.00704415786123596 \\
1.03183417085427	0.00630181556561786 \\
1.03218592964824	0.00563073289373176 \\
1.03253768844221	0.00502489270250369 \\
1.03288944723618	0.00447869293951593 \\
1.03324120603015	0.00398692818161873 \\
1.03359296482412	0.00354477085306368 \\
1.03394472361809	0.00314775228952055 \\
1.03429648241206	0.00279174379742523 \\
1.03464824120603	0.00247293784167414 \\
1.035	0.00218782947881277 \\
};

\nextgroupplot[
xshift=-0.8cm,
height=0.3\textwidth,
width=0.13\textwidth,
xtick=\empty,
axis y line=right,
tick align=outside,
y grid style={lightgray!92.02614379084967!black},
y axis line style=-,
xmin=0, xmax=1,
ymin=0, ymax=1,
ytick pos=right,
ytick={0.04166666,0.27,0.666666667,0.961538461538461},
yticklabels={5, 30, 80, 120}
]
\path [draw=white, fill=white] (axis cs:0,0)
--(axis cs:0,0.0769230769230769)
--(axis cs:0,0.923076923076923)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0.923076923076923)
--(axis cs:1,0.0769230769230769)
--(axis cs:1,0)
--cycle;

\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {./reacher-obstacle-default-distribution-evolution-000.png};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,0.0769230769230769)
--(axis cs:0,0.923076923076923)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0.923076923076923)
--(axis cs:1,0.0769230769230769)
--(axis cs:1,0)
--cycle;

\end{groupplot}

\end{tikzpicture}


==> ball-in-a-cup-default-successes.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.3\textwidth,
width=0.40\textwidth,
legend cell align={left},
legend columns=1,
legend image post style={scale=0.25},
legend style={row sep=-1.25pt, font=\tiny, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, fill opacity=0.65},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-12.5, xmax=262.5,
y grid style={lightgray!92.02614379084967!black},
ylabel={Success Rate},
ymin=-0.05, ymax=1.05,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{no markers, color0, line width=3 pt}
\addlegendentry{SPRL}
\addlegendimage{no markers, color1, line width=3 pt}
\addlegendentry{C-REPS}
\addlegendimage{no markers, color4, line width=3 pt}
\addlegendentry{CMA-ES}
\addlegendimage{no markers, color2, line width=3 pt}
\addlegendentry{GoalGAN}
\addlegendimage{no markers, color3, line width=3 pt}
\addlegendentry{SAGG-RIAC}

\path [draw=color0, fill=color0, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:5,0.06875)
--(axis cs:10,0.00624999999999998)
--(axis cs:15,0)
--(axis cs:20,0.00624999999999998)
--(axis cs:25,0.00624999999999998)
--(axis cs:30,0.00624999999999998)
--(axis cs:35,0)
--(axis cs:40,0.06875)
--(axis cs:45,0.0625)
--(axis cs:50,0.0812499999999999)
--(axis cs:55,0.125)
--(axis cs:60,0.1875)
--(axis cs:65,0.25)
--(axis cs:70,0.1375)
--(axis cs:75,0.325)
--(axis cs:80,0.625)
--(axis cs:85,0.5125)
--(axis cs:90,0.75625)
--(axis cs:95,0.83125)
--(axis cs:100,1)
--(axis cs:105,0.9375)
--(axis cs:110,1)
--(axis cs:115,0.94375)
--(axis cs:120,1)
--(axis cs:125,1)
--(axis cs:130,1)
--(axis cs:135,1)
--(axis cs:140,1)
--(axis cs:145,1)
--(axis cs:150,1)
--(axis cs:155,1)
--(axis cs:160,1)
--(axis cs:165,1)
--(axis cs:170,1)
--(axis cs:175,1)
--(axis cs:180,1)
--(axis cs:185,1)
--(axis cs:190,1)
--(axis cs:195,1)
--(axis cs:200,1)
--(axis cs:205,1)
--(axis cs:210,1)
--(axis cs:215,1)
--(axis cs:220,1)
--(axis cs:225,1)
--(axis cs:230,1)
--(axis cs:235,1)
--(axis cs:240,1)
--(axis cs:245,1)
--(axis cs:250,1)
--(axis cs:250,0.99375)
--(axis cs:250,0.99375)
--(axis cs:245,0.93125)
--(axis cs:240,0.98125)
--(axis cs:235,0.9875)
--(axis cs:230,0.93125)
--(axis cs:225,0.99375)
--(axis cs:220,0.93125)
--(axis cs:215,0.99375)
--(axis cs:210,0.9375)
--(axis cs:205,0.93125)
--(axis cs:200,0.93125)
--(axis cs:195,0.8625)
--(axis cs:190,0.93125)
--(axis cs:185,0.9875)
--(axis cs:180,0.91875)
--(axis cs:175,0.9375)
--(axis cs:170,0.93125)
--(axis cs:165,0.99375)
--(axis cs:160,0.93125)
--(axis cs:155,0.85625)
--(axis cs:150,0.80625)
--(axis cs:145,0.73125)
--(axis cs:140,0.89375)
--(axis cs:135,0.81875)
--(axis cs:130,0.5625)
--(axis cs:125,0.3)
--(axis cs:120,0.23125)
--(axis cs:115,0)
--(axis cs:110,0.1125)
--(axis cs:105,0.1125)
--(axis cs:100,0.125)
--(axis cs:95,0.11875)
--(axis cs:90,0.05625)
--(axis cs:85,0.05625)
--(axis cs:80,0)
--(axis cs:75,0)
--(axis cs:70,0)
--(axis cs:65,0)
--(axis cs:60,0)
--(axis cs:55,0)
--(axis cs:50,0)
--(axis cs:45,0)
--(axis cs:40,0)
--(axis cs:35,0)
--(axis cs:30,0)
--(axis cs:25,0)
--(axis cs:20,0)
--(axis cs:15,0)
--(axis cs:10,0)
--(axis cs:5,0)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:5,0.00624999999999998)
--(axis cs:10,0)
--(axis cs:15,0.00624999999999998)
--(axis cs:20,0.0625)
--(axis cs:25,0.0625)
--(axis cs:30,0.06875)
--(axis cs:35,0.125)
--(axis cs:40,0.00624999999999998)
--(axis cs:45,0.0625)
--(axis cs:50,0.125)
--(axis cs:55,0.0625)
--(axis cs:60,0.1875)
--(axis cs:65,0.06875)
--(axis cs:70,0.25625)
--(axis cs:75,0.13125)
--(axis cs:80,0.2)
--(axis cs:85,0.25)
--(axis cs:90,0.275)
--(axis cs:95,0.25625)
--(axis cs:100,0.39375)
--(axis cs:105,0.50625)
--(axis cs:110,0.4625)
--(axis cs:115,0.70625)
--(axis cs:120,0.88125)
--(axis cs:125,0.8875)
--(axis cs:130,0.94375)
--(axis cs:135,0.88125)
--(axis cs:140,0.8875)
--(axis cs:145,0.8125)
--(axis cs:150,0.81875)
--(axis cs:155,0.75625)
--(axis cs:160,0.81875)
--(axis cs:165,0.83125)
--(axis cs:170,0.875)
--(axis cs:175,0.88125)
--(axis cs:180,0.69375)
--(axis cs:185,0.7625)
--(axis cs:190,0.825)
--(axis cs:195,0.81875)
--(axis cs:200,0.88125)
--(axis cs:205,0.81875)
--(axis cs:210,0.81875)
--(axis cs:215,0.8125)
--(axis cs:220,0.88125)
--(axis cs:225,0.70625)
--(axis cs:230,0.825)
--(axis cs:235,0.7625)
--(axis cs:240,0.69375)
--(axis cs:245,0.88125)
--(axis cs:250,0.64375)
--(axis cs:250,0.11875)
--(axis cs:250,0.11875)
--(axis cs:245,0.11875)
--(axis cs:240,0)
--(axis cs:235,0.05625)
--(axis cs:230,0.1125)
--(axis cs:225,0.05625)
--(axis cs:220,0)
--(axis cs:215,0.1125)
--(axis cs:210,0.05625)
--(axis cs:205,0)
--(axis cs:200,0.05625)
--(axis cs:195,0.0625)
--(axis cs:190,0)
--(axis cs:185,0.05625)
--(axis cs:180,0)
--(axis cs:175,0.05625)
--(axis cs:170,0.05625)
--(axis cs:165,0)
--(axis cs:160,0.0625)
--(axis cs:155,0.05625)
--(axis cs:150,0.1125)
--(axis cs:145,0.0625)
--(axis cs:140,0.05625)
--(axis cs:135,0)
--(axis cs:130,0)
--(axis cs:125,0)
--(axis cs:120,0.05625)
--(axis cs:115,0.05625)
--(axis cs:110,0)
--(axis cs:105,0)
--(axis cs:100,0)
--(axis cs:95,0)
--(axis cs:90,0)
--(axis cs:85,0)
--(axis cs:80,0)
--(axis cs:75,0)
--(axis cs:70,0)
--(axis cs:65,0)
--(axis cs:60,0)
--(axis cs:55,0)
--(axis cs:50,0)
--(axis cs:45,0)
--(axis cs:40,0)
--(axis cs:35,0)
--(axis cs:30,0)
--(axis cs:25,0)
--(axis cs:20,0)
--(axis cs:15,0)
--(axis cs:10,0)
--(axis cs:5,0)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:5,0.06875)
--(axis cs:10,0.0625)
--(axis cs:15,0.00624999999999998)
--(axis cs:20,0.00624999999999998)
--(axis cs:25,0.00624999999999998)
--(axis cs:30,0)
--(axis cs:35,0.0625)
--(axis cs:40,0.0625)
--(axis cs:45,0.0625)
--(axis cs:50,0.0625)
--(axis cs:55,0.13125)
--(axis cs:60,0.13125)
--(axis cs:65,0.125)
--(axis cs:70,0.1375)
--(axis cs:75,0.0625)
--(axis cs:80,0.075)
--(axis cs:85,0.0625)
--(axis cs:90,0.06875)
--(axis cs:95,0.1875)
--(axis cs:100,0.1875)
--(axis cs:105,0.25)
--(axis cs:110,0.15625)
--(axis cs:115,0.24375)
--(axis cs:120,0.16875)
--(axis cs:125,0.14375)
--(axis cs:130,0.10625)
--(axis cs:135,0.0624999999999998)
--(axis cs:140,0.15)
--(axis cs:145,0.1375)
--(axis cs:150,0.13125)
--(axis cs:155,0.14375)
--(axis cs:160,0.3125)
--(axis cs:165,0.55)
--(axis cs:170,0.48125)
--(axis cs:175,0.4875)
--(axis cs:180,0.43125)
--(axis cs:185,0.75625)
--(axis cs:190,0.94375)
--(axis cs:195,0.94375)
--(axis cs:200,0.94375)
--(axis cs:205,1)
--(axis cs:210,0.94375)
--(axis cs:215,1)
--(axis cs:220,0.94375)
--(axis cs:225,1)
--(axis cs:230,1)
--(axis cs:235,1)
--(axis cs:240,1)
--(axis cs:245,1)
--(axis cs:250,1)
--(axis cs:250,0.55625)
--(axis cs:250,0.55625)
--(axis cs:245,0.4625)
--(axis cs:240,0.24375)
--(axis cs:235,0.11875)
--(axis cs:230,0.11875)
--(axis cs:225,0)
--(axis cs:220,0)
--(axis cs:215,0)
--(axis cs:210,0)
--(axis cs:205,0)
--(axis cs:200,0)
--(axis cs:195,0)
--(axis cs:190,0)
--(axis cs:185,0)
--(axis cs:180,0)
--(axis cs:175,0)
--(axis cs:170,0)
--(axis cs:165,0)
--(axis cs:160,0)
--(axis cs:155,0)
--(axis cs:150,0)
--(axis cs:145,0)
--(axis cs:140,0)
--(axis cs:135,0)
--(axis cs:130,0)
--(axis cs:125,0)
--(axis cs:120,0)
--(axis cs:115,0)
--(axis cs:110,0)
--(axis cs:105,0)
--(axis cs:100,0)
--(axis cs:95,0)
--(axis cs:90,0)
--(axis cs:85,0)
--(axis cs:80,0)
--(axis cs:75,0)
--(axis cs:70,0)
--(axis cs:65,0)
--(axis cs:60,0)
--(axis cs:55,0)
--(axis cs:50,0)
--(axis cs:45,0)
--(axis cs:40,0)
--(axis cs:35,0)
--(axis cs:30,0)
--(axis cs:25,0)
--(axis cs:20,0)
--(axis cs:15,0)
--(axis cs:10,0)
--(axis cs:5,0)
--(axis cs:0,0)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0.00624999999999998)
--(axis cs:5,0.0625)
--(axis cs:10,0.0625)
--(axis cs:15,0.00624999999999998)
--(axis cs:20,0.00624999999999998)
--(axis cs:25,0.0625)
--(axis cs:30,0.00624999999999998)
--(axis cs:35,0.06875)
--(axis cs:40,0.06875)
--(axis cs:45,0.06875)
--(axis cs:50,0.0625)
--(axis cs:55,0.0625)
--(axis cs:60,0.06875)
--(axis cs:65,0.0625)
--(axis cs:70,0.0125)
--(axis cs:75,0.0125)
--(axis cs:80,0.075)
--(axis cs:85,0.0125)
--(axis cs:90,0.0125)
--(axis cs:95,0)
--(axis cs:100,0.0125)
--(axis cs:105,0.0125)
--(axis cs:110,0.0125)
--(axis cs:115,0.0625)
--(axis cs:120,0.0812499999999999)
--(axis cs:125,0.075)
--(axis cs:130,0.0312499999999999)
--(axis cs:135,0.0812499999999999)
--(axis cs:140,0.13125)
--(axis cs:145,0.0437499999999998)
--(axis cs:150,0.0937499999999999)
--(axis cs:155,0.0874999999999999)
--(axis cs:160,0.14375)
--(axis cs:165,0.18125)
--(axis cs:170,0.0624999999999998)
--(axis cs:175,0.0437499999999998)
--(axis cs:180,0.0874999999999997)
--(axis cs:185,0.0749999999999997)
--(axis cs:190,0.0874999999999997)
--(axis cs:195,0.0999999999999996)
--(axis cs:200,0.0874999999999997)
--(axis cs:205,0.0812499999999997)
--(axis cs:210,0.0874999999999997)
--(axis cs:215,0.0874999999999997)
--(axis cs:220,0.0999999999999996)
--(axis cs:225,0.0874999999999997)
--(axis cs:230,0.0999999999999996)
--(axis cs:235,0.0999999999999996)
--(axis cs:240,0.0999999999999996)
--(axis cs:245,0.0999999999999996)
--(axis cs:250,0.0999999999999996)
--(axis cs:250,0)
--(axis cs:250,0)
--(axis cs:245,0)
--(axis cs:240,0)
--(axis cs:235,0)
--(axis cs:230,0)
--(axis cs:225,0)
--(axis cs:220,0)
--(axis cs:215,0)
--(axis cs:210,0)
--(axis cs:205,0)
--(axis cs:200,0)
--(axis cs:195,0)
--(axis cs:190,0)
--(axis cs:185,0)
--(axis cs:180,0)
--(axis cs:175,0)
--(axis cs:170,0)
--(axis cs:165,0)
--(axis cs:160,0)
--(axis cs:155,0)
--(axis cs:150,0)
--(axis cs:145,0)
--(axis cs:140,0)
--(axis cs:135,0)
--(axis cs:130,0)
--(axis cs:125,0)
--(axis cs:120,0)
--(axis cs:115,0)
--(axis cs:110,0)
--(axis cs:105,0)
--(axis cs:100,0)
--(axis cs:95,0)
--(axis cs:90,0)
--(axis cs:85,0)
--(axis cs:80,0)
--(axis cs:75,0)
--(axis cs:70,0)
--(axis cs:65,0)
--(axis cs:60,0)
--(axis cs:55,0)
--(axis cs:50,0)
--(axis cs:45,0)
--(axis cs:40,0)
--(axis cs:35,0)
--(axis cs:30,0)
--(axis cs:25,0)
--(axis cs:20,0)
--(axis cs:15,0)
--(axis cs:10,0)
--(axis cs:5,0)
--(axis cs:0,0)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:0.5,-0.00676408928351232)
--(axis cs:0.5,0.0436424970461227)
--(axis cs:5,0.0332616410537767)
--(axis cs:9.5,0.0434417219018983)
--(axis cs:14,0.0456207958644405)
--(axis cs:18.5,0.0464808855327326)
--(axis cs:23,0.0447192084380912)
--(axis cs:27.5,0.0506468625185912)
--(axis cs:32,0.0546037282837651)
--(axis cs:36.5,0.0625284075894494)
--(axis cs:41,0.054622415003736)
--(axis cs:45.5,0.0558219514220769)
--(axis cs:50,0.0607631731938044)
--(axis cs:54.5,0.0670626741262527)
--(axis cs:59,0.0577883983782179)
--(axis cs:63.5,0.0536121995968186)
--(axis cs:68,0.0800848641343311)
--(axis cs:72.5,0.0893723527146686)
--(axis cs:77,0.088053712050856)
--(axis cs:81.5,0.0836895135412635)
--(axis cs:86,0.0878390979033101)
--(axis cs:90.5,0.0702724486020806)
--(axis cs:95,0.0711926279945923)
--(axis cs:99.5,0.0898129062945911)
--(axis cs:104,0.0917721805703392)
--(axis cs:108.5,0.0855766835035881)
--(axis cs:113,0.116554168837343)
--(axis cs:117.5,0.140131335553086)
--(axis cs:122,0.158906392745774)
--(axis cs:126.5,0.189270802660682)
--(axis cs:131,0.213017471139394)
--(axis cs:135.5,0.247580164141122)
--(axis cs:140,0.237352865674566)
--(axis cs:144.5,0.266111161445704)
--(axis cs:149,0.323980913119957)
--(axis cs:153.5,0.351412263018407)
--(axis cs:158,0.418959659335423)
--(axis cs:162.5,0.451053817753506)
--(axis cs:167,0.464919741481487)
--(axis cs:171.5,0.461696187909115)
--(axis cs:176,0.466818614238137)
--(axis cs:180.5,0.47830868196334)
--(axis cs:185,0.485452294125186)
--(axis cs:189.5,0.517689528641633)
--(axis cs:194,0.47357792173472)
--(axis cs:198.5,0.480200382039597)
--(axis cs:203,0.482539242111928)
--(axis cs:207.5,0.497578654103139)
--(axis cs:212,0.525112497829308)
--(axis cs:216.5,0.584883764826672)
--(axis cs:221,0.605768533828612)
--(axis cs:225.5,0.644882481294389)
--(axis cs:230,0.620963668486248)
--(axis cs:234.5,0.612376063256566)
--(axis cs:239,0.588678638686566)
--(axis cs:243.5,0.566480409827748)
--(axis cs:248,0.696072473283245)
--(axis cs:251,0.688651366583294)
--(axis cs:251,0.0579412397114948)
--(axis cs:251,0.0579412397114948)
--(axis cs:248,0.0788569038323279)
--(axis cs:243.5,0.111345417057324)
--(axis cs:239,0.0989090691912945)
--(axis cs:234.5,0.0600550850883815)
--(axis cs:230,0.0236336043851497)
--(axis cs:225.5,0.00264841785770907)
--(axis cs:221,0.00832408435072123)
--(axis cs:216.5,0.0232921470474977)
--(axis cs:212,0.0400745203741865)
--(axis cs:207.5,0.0166957348977323)
--(axis cs:203,0.00291003193730317)
--(axis cs:198.5,0.0220486307730634)
--(axis cs:194,0.0113360438515026)
--(axis cs:189.5,-0.000118726735977407)
--(axis cs:185,-3.39758544927383e-06)
--(axis cs:180.5,-0.000228015734595719)
--(axis cs:176,0.00279961041020175)
--(axis cs:171.5,0.00524587193367901)
--(axis cs:167,0.00319373032231754)
--(axis cs:162.5,0.00437439126594024)
--(axis cs:158,0.00441346349860689)
--(axis cs:153.5,0.00155949172121675)
--(axis cs:149,-9.62649210627622e-06)
--(axis cs:144.5,0)
--(axis cs:140,-0.000175730669626337)
--(axis cs:135.5,0.000558902806405568)
--(axis cs:131,0.00141509433962261)
--(axis cs:126.5,-0.000982845968576086)
--(axis cs:122,-0.000726705776650265)
--(axis cs:117.5,0.00212858728397014)
--(axis cs:113,-0.000647806292328236)
--(axis cs:108.5,-0.000264634155549006)
--(axis cs:104,0)
--(axis cs:99.5,-0.000270296797964462)
--(axis cs:95,-0.00115952041193833)
--(axis cs:90.5,-0.000826368283162301)
--(axis cs:86,0.00540555844979489)
--(axis cs:81.5,0.00927201069106866)
--(axis cs:77,-0.00204855527116501)
--(axis cs:72.5,0.00339248907110006)
--(axis cs:68,-0.000284264649255922)
--(axis cs:63.5,0.000879974631361959)
--(axis cs:59,0.00113649233278214)
--(axis cs:54.5,-0.00106646432157766)
--(axis cs:50,-0.000195172408586071)
--(axis cs:45.5,-0.00144699389189635)
--(axis cs:41,-4.71886867954695e-05)
--(axis cs:36.5,0.00297515232508091)
--(axis cs:32,0.00432229495571804)
--(axis cs:27.5,0.00645880993906982)
--(axis cs:23,0.00537611270923451)
--(axis cs:18.5,0.00178133081970089)
--(axis cs:14,0.000923341545401695)
--(axis cs:9.5,0.00089080775566691)
--(axis cs:5,0.000195869349191056)
--(axis cs:0.5,-0.00676408928351232)
--cycle;

\addplot [thick, color0]
table [row sep=\\]{%
0	0 \\
5	0 \\
10	0 \\
15	0 \\
20	0 \\
25	0 \\
30	0 \\
35	0 \\
40	0 \\
45	0 \\
50	0 \\
55	0.09375 \\
60	0.0625 \\
65	0.0625 \\
70	0.0625 \\
75	0.0625 \\
80	0.09375 \\
85	0.125 \\
90	0.21875 \\
95	0.25 \\
100	0.40625 \\
105	0.5 \\
110	0.65625 \\
115	0.71875 \\
120	0.875 \\
125	0.9375 \\
130	0.9375 \\
135	0.96875 \\
140	1 \\
145	0.96875 \\
150	0.9375 \\
155	0.96875 \\
160	1 \\
165	1 \\
170	0.96875 \\
175	1 \\
180	1 \\
185	1 \\
190	1 \\
195	1 \\
200	1 \\
205	1 \\
210	1 \\
215	1 \\
220	1 \\
225	1 \\
230	1 \\
235	1 \\
240	1 \\
245	1 \\
250	1 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0 \\
5	0 \\
10	0 \\
15	0 \\
20	0 \\
25	0 \\
30	0 \\
35	0.0625 \\
40	0 \\
45	0 \\
50	0 \\
55	0 \\
60	0 \\
65	0.03125 \\
70	0.0625 \\
75	0.0625 \\
80	0.03125 \\
85	0.0625 \\
90	0.09375 \\
95	0.125 \\
100	0.09375 \\
105	0.125 \\
110	0.15625 \\
115	0.15625 \\
120	0.125 \\
125	0.15625 \\
130	0.1875 \\
135	0.1875 \\
140	0.21875 \\
145	0.21875 \\
150	0.15625 \\
155	0.1875 \\
160	0.09375 \\
165	0.25 \\
170	0.25 \\
175	0.21875 \\
180	0.1875 \\
185	0.25 \\
190	0.3125 \\
195	0.25 \\
200	0.1875 \\
205	0.25 \\
210	0.28125 \\
215	0.40625 \\
220	0.25 \\
225	0.1875 \\
230	0.21875 \\
235	0.1875 \\
240	0.21875 \\
245	0.1875 \\
250	0.21875 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0 \\
5	0 \\
10	0 \\
15	0 \\
20	0 \\
25	0 \\
30	0 \\
35	0 \\
40	0 \\
45	0 \\
50	0 \\
55	0 \\
60	0 \\
65	0.03125 \\
70	0.0625 \\
75	0.0625 \\
80	0 \\
85	0.03125 \\
90	0 \\
95	0 \\
100	0 \\
105	0.0625 \\
110	0 \\
115	0.03125 \\
120	0 \\
125	0.03125 \\
130	0 \\
135	0 \\
140	0 \\
145	0 \\
150	0 \\
155	0.03125 \\
160	0.0625 \\
165	0 \\
170	0.0625 \\
175	0.09375 \\
180	0.09375 \\
185	0 \\
190	0.09375 \\
195	0.21875 \\
200	0.0625 \\
205	0.125 \\
210	0.09375 \\
215	0.0625 \\
220	0.125 \\
225	0.125 \\
230	0.40625 \\
235	0.375 \\
240	0.53125 \\
245	0.75 \\
250	0.75 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0	0 \\
5	0 \\
10	0 \\
15	0 \\
20	0 \\
25	0 \\
30	0 \\
35	0 \\
40	0 \\
45	0.03125 \\
50	0 \\
55	0 \\
60	0 \\
65	0 \\
70	0 \\
75	0 \\
80	0 \\
85	0 \\
90	0 \\
95	0 \\
100	0 \\
105	0 \\
110	0 \\
115	0 \\
120	0 \\
125	0 \\
130	0 \\
135	0 \\
140	0 \\
145	0 \\
150	0 \\
155	0 \\
160	0 \\
165	0 \\
170	0 \\
175	0 \\
180	0 \\
185	0 \\
190	0 \\
195	0 \\
200	0 \\
205	0 \\
210	0 \\
215	0 \\
220	0 \\
225	0 \\
230	0 \\
235	0 \\
240	0 \\
245	0 \\
250	0 \\
};
\addplot [thick, color4]
table [row sep=\\]{%
0.5	0.00370762990999771 \\
5	0.0170878365860133 \\
9.5	0.0190026604632069 \\
14	0.0233350395471848 \\
18.5	0.0262867701507308 \\
23	0.0283339750994731 \\
27.5	0.0246655265879931 \\
32	0.0188792498131324 \\
36.5	0.0145388344016849 \\
41	0.0079814944845861 \\
45.5	0.00638651687089915 \\
50	0.00914799882217016 \\
54.5	0.0148955808738586 \\
59	0.00829293981743622 \\
63.5	0.0142575898283838 \\
68	0.0230346855723416 \\
72.5	0.0276799399004878 \\
77	0.0300016232908251 \\
81.5	0.0231517135155944 \\
86	0.0247778356625663 \\
90.5	0.0204619583682525 \\
95	0.0227081398597169 \\
99.5	0.025468678037252 \\
104	0.0268116680634512 \\
108.5	0.0295420054814372 \\
113	0.01857063580149 \\
117.5	0.0107524141732162 \\
122	0.0144038747574498 \\
126.5	0.0298949768586673 \\
131	0.0305867630070889 \\
135.5	0.0480645088223958 \\
140	0.0537535769024578 \\
144.5	0.055554297190573 \\
149	0.0724827666915806 \\
153.5	0.09829120327376 \\
158	0.124227049310287 \\
162.5	0.163076551375263 \\
167	0.212683186482135 \\
171.5	0.243111395501591 \\
176	0.250803151449253 \\
180.5	0.227630674911469 \\
185	0.19270160894546 \\
189.5	0.176373379540491 \\
194	0.202447016542461 \\
198.5	0.249806526384133 \\
203	0.286165409560044 \\
207.5	0.339210212386834 \\
212	0.379159210854144 \\
216.5	0.393038347414428 \\
221	0.36051118560631 \\
225.5	0.306928431750051 \\
230	0.281146420832477 \\
234.5	0.302200399592187 \\
239	0.301368457397472 \\
243.5	0.267344894201296 \\
248	0.329883524661812 \\
251	0.370524651832459 \\
};

\end{axis}

\end{tikzpicture}

==> gate-cost-function-0.1-3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.35\textwidth,
height=0.3\textwidth,
ticks=none,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-11, xmax=11,
y grid style={white!69.01960784313725!black},
ymin=-1.3, ymax=10.16,
xlabel={$x_{des}^1$},
ylabel={$r(\cvec{\theta}, \cvec{c}_3)$}
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
-10	-0.874596681242255 \\
-9.97997997997998	-0.871608674157853 \\
-9.95995995995996	-0.868625968955794 \\
-9.93993993993994	-0.865648565636079 \\
-9.91991991991992	-0.862676464198708 \\
-9.8998998998999	-0.859709664643681 \\
-9.87987987987988	-0.856748166970998 \\
-9.85985985985986	-0.853791971180659 \\
-9.83983983983984	-0.850841077272664 \\
-9.81981981981982	-0.847895485247012 \\
-9.7997997997998	-0.844955195103704 \\
-9.77977977977978	-0.842020206842741 \\
-9.75975975975976	-0.839090520464121 \\
-9.73973973973974	-0.836166135967845 \\
-9.71971971971972	-0.833247053353912 \\
-9.6996996996997	-0.830333272622324 \\
-9.67967967967968	-0.82742479377308 \\
-9.65965965965966	-0.824521616806179 \\
-9.63963963963964	-0.821623741721622 \\
-9.61961961961962	-0.81873116851941 \\
-9.5995995995996	-0.815843897199541 \\
-9.57957957957958	-0.812961927762016 \\
-9.55955955955956	-0.810085260206835 \\
-9.53953953953954	-0.807213894533998 \\
-9.51951951951952	-0.804347830743504 \\
-9.4994994994995	-0.801487068835355 \\
-9.47947947947948	-0.798631608809549 \\
-9.45945945945946	-0.795781450666087 \\
-9.43943943943944	-0.792936594404969 \\
-9.41941941941942	-0.790097040026195 \\
-9.3993993993994	-0.787262787529765 \\
-9.37937937937938	-0.784433836915679 \\
-9.35935935935936	-0.781610188183937 \\
-9.33933933933934	-0.778791841334538 \\
-9.31931931931932	-0.775978796367484 \\
-9.2992992992993	-0.773171053282773 \\
-9.27927927927928	-0.770368612080406 \\
-9.25925925925926	-0.767571472760383 \\
-9.23923923923924	-0.764779635322704 \\
-9.21921921921922	-0.761993099767369 \\
-9.1991991991992	-0.759211866094377 \\
-9.17917917917918	-0.75643593430373 \\
-9.15915915915916	-0.753665304395426 \\
-9.13913913913914	-0.750899976369467 \\
-9.11911911911912	-0.748139950225851 \\
-9.0990990990991	-0.745385225964579 \\
-9.07907907907908	-0.742635803585651 \\
-9.05905905905906	-0.739891683089067 \\
-9.03903903903904	-0.737152864474826 \\
-9.01901901901902	-0.73441934774293 \\
-8.998998998999	-0.731691132893377 \\
-8.97897897897898	-0.728968219926168 \\
-8.95895895895896	-0.726250608841304 \\
-8.93893893893894	-0.723538299638783 \\
-8.91891891891892	-0.720831292318606 \\
-8.8988988988989	-0.718129586880773 \\
-8.87887887887888	-0.715433183325283 \\
-8.85885885885886	-0.712742081652138 \\
-8.83883883883884	-0.710056281861336 \\
-8.81881881881882	-0.707375783952879 \\
-8.7987987987988	-0.704700587926765 \\
-8.77877877877878	-0.702030693782995 \\
-8.75875875875876	-0.699366101521569 \\
-8.73873873873874	-0.696706811142487 \\
-8.71871871871872	-0.694052822645749 \\
-8.6986986986987	-0.691404136031354 \\
-8.67867867867868	-0.688760751299303 \\
-8.65865865865866	-0.686122668449597 \\
-8.63863863863864	-0.683489887482234 \\
-8.61861861861862	-0.680862408397215 \\
-8.5985985985986	-0.67824023119454 \\
-8.57857857857858	-0.675623355874209 \\
-8.55855855855856	-0.673011782436222 \\
-8.53853853853854	-0.670405510880578 \\
-8.51851851851852	-0.667804541207279 \\
-8.4984984984985	-0.665208873416324 \\
-8.47847847847848	-0.662618507507712 \\
-8.45845845845846	-0.660033443481444 \\
-8.43843843843844	-0.65745368133752 \\
-8.41841841841842	-0.65487922107594 \\
-8.3983983983984	-0.652310062696703 \\
-8.37837837837838	-0.649746206199811 \\
-8.35835835835836	-0.647187651585262 \\
-8.33833833833834	-0.644634398853058 \\
-8.31831831831832	-0.642086448003197 \\
-8.2982982982983	-0.63954379903568 \\
-8.27827827827828	-0.637006451950507 \\
-8.25825825825826	-0.634474406747678 \\
-8.23823823823824	-0.631947663427193 \\
-8.21821821821822	-0.629426221989052 \\
-8.1981981981982	-0.626910082433254 \\
-8.17817817817818	-0.6243992447598 \\
-8.15815815815816	-0.621893708968691 \\
-8.13813813813814	-0.619393475059925 \\
-8.11811811811812	-0.616898543033503 \\
-8.0980980980981	-0.614408912889425 \\
-8.07807807807808	-0.611924584627691 \\
-8.05805805805806	-0.6094455582483 \\
-8.03803803803804	-0.606971833751254 \\
-8.01801801801802	-0.604503411136551 \\
-7.997997997998	-0.602040290404192 \\
-7.97797797797798	-0.599582471554178 \\
-7.95795795795796	-0.597129954586507 \\
-7.93793793793794	-0.594682739501179 \\
-7.91791791791792	-0.592240826298197 \\
-7.8978978978979	-0.589804214977557 \\
-7.87787787787788	-0.587372905539262 \\
-7.85785785785786	-0.58494689798331 \\
-7.83783783783784	-0.582526192309703 \\
-7.81781781781782	-0.580110788518439 \\
-7.7977977977978	-0.577700686609519 \\
-7.77777777777778	-0.575295886582943 \\
-7.75775775775776	-0.57289638843871 \\
-7.73773773773774	-0.570502192176822 \\
-7.71771771771772	-0.568113297797278 \\
-7.6976976976977	-0.565729705300077 \\
-7.67767767767768	-0.563351414685221 \\
-7.65765765765766	-0.560978425952708 \\
-7.63763763763764	-0.558610739102539 \\
-7.61761761761762	-0.556248354134714 \\
-7.5975975975976	-0.553891271049233 \\
-7.57757757757758	-0.551539489846096 \\
-7.55755755755756	-0.549193010525302 \\
-7.53753753753754	-0.546851833086853 \\
-7.51751751751752	-0.544515957530747 \\
-7.4974974974975	-0.542185383856985 \\
-7.47747747747748	-0.539860112065567 \\
-7.45745745745746	-0.537540142156493 \\
-7.43743743743744	-0.535225474129763 \\
-7.41741741741742	-0.532916107985377 \\
-7.3973973973974	-0.530612043723335 \\
-7.37737737737738	-0.528313281343636 \\
-7.35735735735736	-0.526019820846281 \\
-7.33733733733734	-0.523731662231271 \\
-7.31731731731732	-0.521448805498604 \\
-7.2972972972973	-0.519171250648281 \\
-7.27727727727728	-0.516898997680302 \\
-7.25725725725726	-0.514632046594666 \\
-7.23723723723724	-0.512370397391375 \\
-7.21721721721722	-0.510114050070428 \\
-7.1971971971972	-0.507863004631824 \\
-7.17717717717718	-0.505617261075564 \\
-7.15715715715716	-0.503376819401648 \\
-7.13713713713714	-0.501141679610077 \\
-7.11711711711712	-0.498911841700849 \\
-7.0970970970971	-0.496687305673964 \\
-7.07707707707708	-0.494468071529424 \\
-7.05705705705706	-0.492254139267227 \\
-7.03703703703704	-0.490045508887375 \\
-7.01701701701702	-0.487842180389866 \\
-6.996996996997	-0.485644153774701 \\
-6.97697697697698	-0.48345142904188 \\
-6.95695695695696	-0.481264006191403 \\
-6.93693693693694	-0.47908188522327 \\
-6.91691691691692	-0.476905066137481 \\
-6.8968968968969	-0.474733548934035 \\
-6.87687687687688	-0.472567333612934 \\
-6.85685685685686	-0.470406420174176 \\
-6.83683683683684	-0.468250808617762 \\
-6.81681681681682	-0.466100498943692 \\
-6.7967967967968	-0.463955491151966 \\
-6.77677677677678	-0.461815785242584 \\
-6.75675675675676	-0.459681381215546 \\
-6.73673673673674	-0.457552279070851 \\
-6.71671671671672	-0.455428478808501 \\
-6.6966966966967	-0.453309980428494 \\
-6.67667667667668	-0.451196783930831 \\
-6.65665665665666	-0.449088889315512 \\
-6.63663663663664	-0.446986296582537 \\
-6.61661661661662	-0.444889005731906 \\
-6.5965965965966	-0.442797016763619 \\
-6.57657657657658	-0.440710329677676 \\
-6.55655655655656	-0.438628944474076 \\
-6.53653653653654	-0.43655286115282 \\
-6.51651651651652	-0.434482079713909 \\
-6.4964964964965	-0.432416600157341 \\
-6.47647647647648	-0.430356422483117 \\
-6.45645645645646	-0.428301546691236 \\
-6.43643643643644	-0.4262519727817 \\
-6.41641641641642	-0.424207700754508 \\
-6.3963963963964	-0.422168730609659 \\
-6.37637637637638	-0.420135062347155 \\
-6.35635635635636	-0.418106695966994 \\
-6.33633633633634	-0.416083631469177 \\
-6.31631631631632	-0.414065868853704 \\
-6.2962962962963	-0.412053408120575 \\
-6.27627627627628	-0.41004624926979 \\
-6.25625625625626	-0.408044392301348 \\
-6.23623623623624	-0.406047837215251 \\
-6.21621621621622	-0.404056584011497 \\
-6.1961961961962	-0.402070632690087 \\
-6.17617617617618	-0.400089983251022 \\
-6.15615615615616	-0.3981146356943 \\
-6.13613613613614	-0.396144590019922 \\
-6.11611611611612	-0.394179846227887 \\
-6.0960960960961	-0.392220404318197 \\
-6.07607607607608	-0.390266264290851 \\
-6.05605605605606	-0.388317426145848 \\
-6.03603603603604	-0.386373889883189 \\
-6.01601601601602	-0.384435655502874 \\
-5.995995995996	-0.382502723004904 \\
-5.97597597597598	-0.380575092389276 \\
-5.95595595595596	-0.378652763655993 \\
-5.93593593593594	-0.376735736805054 \\
-5.91591591591592	-0.374824011836458 \\
-5.8958958958959	-0.372917588750207 \\
-5.87587587587588	-0.371016467546299 \\
-5.85585585585586	-0.369120648224735 \\
-5.83583583583584	-0.367230130785515 \\
-5.81581581581582	-0.365344915228639 \\
-5.7957957957958	-0.363465001554107 \\
-5.77577577577578	-0.361590389761919 \\
-5.75575575575576	-0.359721079852074 \\
-5.73573573573574	-0.357857071824574 \\
-5.71571571571572	-0.355998365679417 \\
-5.6956956956957	-0.354144961416604 \\
-5.67567567567568	-0.352296859036136 \\
-5.65565565565566	-0.35045405853801 \\
-5.63563563563564	-0.348616559922229 \\
-5.61561561561562	-0.346784363188792 \\
-5.5955955955956	-0.344957468337699 \\
-5.57557557557558	-0.343135875368949 \\
-5.55555555555556	-0.341319584282543 \\
-5.53553553553554	-0.339508595078482 \\
-5.51551551551552	-0.337702907756764 \\
-5.4954954954955	-0.33590252231739 \\
-5.47547547547548	-0.334107438760359 \\
-5.45545545545546	-0.332317657085673 \\
-5.43543543543544	-0.330533177293331 \\
-5.41541541541542	-0.328753999383332 \\
-5.3953953953954	-0.326980123355678 \\
-5.37537537537538	-0.325211549210367 \\
-5.35535535535536	-0.3234482769474 \\
-5.33533533533534	-0.321690306566777 \\
-5.31531531531532	-0.319937638068498 \\
-5.2952952952953	-0.318190271452563 \\
-5.27527527527528	-0.316448206718971 \\
-5.25525525525526	-0.314711443867724 \\
-5.23523523523524	-0.31297998289882 \\
-5.21521521521522	-0.31125382381226 \\
-5.1951951951952	-0.309532966608045 \\
-5.17517517517518	-0.307817411286172 \\
-5.15515515515516	-0.306107157846644 \\
-5.13513513513514	-0.30440220628946 \\
-5.11511511511512	-0.30270255661462 \\
-5.0950950950951	-0.301008208822123 \\
-5.07507507507508	-0.299319162911971 \\
-5.05505505505506	-0.297635418884162 \\
-5.03503503503504	-0.295956976738697 \\
-5.01501501501502	-0.294283836475576 \\
-4.99499499499499	-0.292615998094799 \\
-4.97497497497497	-0.290953461596366 \\
-4.95495495495495	-0.289296226980277 \\
-4.93493493493493	-0.287644294246531 \\
-4.91491491491491	-0.28599766339513 \\
-4.89489489489489	-0.284356334426072 \\
-4.87487487487487	-0.282720307339358 \\
-4.85485485485485	-0.281089582134988 \\
-4.83483483483483	-0.279464158812962 \\
-4.81481481481481	-0.27784403737328 \\
-4.79479479479479	-0.276229217815941 \\
-4.77477477477477	-0.274619700140947 \\
-4.75475475475475	-0.273015484348296 \\
-4.73473473473473	-0.27141657043799 \\
-4.71471471471471	-0.269822958410027 \\
-4.69469469469469	-0.268234648264408 \\
-4.67467467467467	-0.266651640001133 \\
-4.65465465465465	-0.265073933620202 \\
-4.63463463463463	-0.263501529121614 \\
-4.61461461461461	-0.261934426505371 \\
-4.59459459459459	-0.260372625771472 \\
-4.57457457457457	-0.258816126919916 \\
-4.55455455455455	-0.257264929950704 \\
-4.53453453453453	-0.255719034863836 \\
-4.51451451451451	-0.254178441659312 \\
-4.49449449449449	-0.252643150337132 \\
-4.47447447447447	-0.251113160897296 \\
-4.45445445445445	-0.249588473339803 \\
-4.43443443443443	-0.248069087664655 \\
-4.41441441441441	-0.24655500387185 \\
-4.39439439439439	-0.245046221961389 \\
-4.37437437437437	-0.243542741933272 \\
-4.35435435435435	-0.2420445637875 \\
-4.33433433433433	-0.24055168752407 \\
-4.31431431431431	-0.237944628071133 \\
-4.29429429429429	-0.2352690135991 \\
-4.27427427427427	-0.232579355322545 \\
-4.25425425425425	-0.229875381848855 \\
-4.23423423423423	-0.22715681927899 \\
-4.21421421421421	-0.224423391229201 \\
-4.19419419419419	-0.221674818854825 \\
-4.17417417417417	-0.218910820876252 \\
-4.15415415415415	-0.216131113607119 \\
-4.13413413413413	-0.213335410984818 \\
-4.11411411411411	-0.210523424603397 \\
-4.09409409409409	9.50548355683146 \\
-4.07407407407407	9.50694875568702 \\
-4.05405405405405	9.50840677459641 \\
-4.03403403403403	9.50985761355962 \\
-4.01401401401401	9.51130127257668 \\
-3.99399399399399	9.51273775164761 \\
-3.97397397397397	9.5141670507724 \\
-3.95395395395395	9.51558916995108 \\
-3.93393393393393	9.51700410918367 \\
-3.91391391391391	9.51841186847017 \\
-3.89389389389389	-0.178432136086146 \\
-3.87387387387387	-0.175401452345861 \\
-3.85385385385385	-0.172350542170123 \\
-3.83383383383383	-0.169279089343726 \\
-3.81381381381381	-0.166186776147948 \\
-3.79379379379379	-0.16307328344396 \\
-3.77377377377377	-0.159938290760248 \\
-3.75375375375375	-0.156781476384166 \\
-3.73373373373373	-0.153602517457731 \\
-3.71371371371371	-0.150401090077769 \\
-3.69369369369369	-0.147176869400538 \\
-3.67367367367367	-0.143929529750947 \\
-3.65365365365365	-0.140658744736474 \\
-3.63363363363363	-0.137364187365931 \\
-3.61361361361361	-0.134045530173175 \\
-3.59359359359359	-0.1307024453459 \\
-3.57357357357357	-0.127334604859636 \\
-3.55355355355355	-0.123941680617075 \\
-3.53353353353353	-0.120523344592862 \\
-3.51351351351351	-0.117079268983962 \\
-3.49349349349349	-0.113609126365749 \\
-3.47347347347347	-0.110112589853941 \\
-3.45345345345345	-0.106589333272508 \\
-3.43343343343343	-0.103039031327683 \\
-3.41341341341341	-0.0994613597882192 \\
-3.39339339339339	-0.0958559956720047 \\
-3.37337337337337	-0.0922226174391863 \\
-3.35335335335335	-0.0885609051919166 \\
-3.33333333333333	-0.0848705408808664 \\
-3.31331331331331	-0.081151208518626 \\
-3.29329329329329	-0.0774025944001268 \\
-3.27327327327327	-0.0736243873302096 \\
-3.25325325325325	-0.0698162788584692 \\
-3.23323323323323	-0.0659779635214972 \\
-3.21321321321321	-0.0621091390926474 \\
-3.19319319319319	-0.0582095068394465 \\
-3.17317317317317	-0.0542787717887663 \\
-3.15315315315315	-0.050316642999875 \\
-3.13313313313313	-0.0463228338454809 \\
-3.11311311311311	-0.0422970623008766 \\
-3.09309309309309	-0.0382390512412903 \\
-3.07307307307307	-0.0341485287475465 \\
-3.05305305305305	-0.0300252284201321 \\
-3.03303303303303	-0.0258688897017599 \\
-3.01301301301301	-0.0216792582085182 \\
-2.99299299299299	-0.0174560860696834 \\
-2.97297297297297	-0.0131991322762744 \\
-2.95295295295295	-0.00890816303841394 \\
-2.93293293293293	-0.00458295215155677 \\
-2.91291291291291	-0.000223281371638184 \\
-2.89289289289289	0.00417105920081329 \\
-2.87287287287287	0.00860027072756592 \\
-2.85285285285285	0.0130645452305506 \\
-2.83283283283283	0.0175640651806874 \\
-2.81281281281281	0.0220990030776727 \\
-2.79279279279279	0.026669521020729 \\
-2.77277277277277	0.0312757702703423 \\
-2.75275275275275	0.0359178908010168 \\
-2.73273273273273	0.0405960108450989 \\
-2.71271271271271	0.0453102464277219 \\
-2.69269269269269	0.0500607008929609 \\
-2.67267267267267	0.0548474644212806 \\
-2.65265265265265	0.05967061353839 \\
-2.63263263263263	0.0645302106156316 \\
-2.61261261261261	0.0694263033620495 \\
-2.59259259259259	0.0743589243083032 \\
-2.57257257257257	0.0793280902826134 \\
-2.55255255255255	0.0843338018789451 \\
-2.53253253253253	0.0893760429176604 \\
-2.51251251251251	0.0944547798988915 \\
-2.49249249249249	0.0995699614489119 \\
-2.47247247247247	0.104721517759806 \\
-2.45245245245245	0.10990936002277 \\
-2.43243243243243	0.115133379855388 \\
-2.41241241241241	0.120393448723286 \\
-2.39239239239239	0.12568941735655 \\
-2.37237237237237	0.131021115161376 \\
-2.35235235235235	0.136388349627401 \\
-2.33233233233233	0.141790905731245 \\
-2.31231231231231	0.147228545336778 \\
-2.29229229229229	0.152701006592695 \\
-2.27227227227227	0.158208003328011 \\
-2.25225225225225	0.163749224446102 \\
-2.23223223223223	0.169324333317987 \\
-2.21221221221221	0.174932967175549 \\
-2.19219219219219	0.180574736505472 \\
-2.17217217217217	0.186249224444659 \\
-2.15215215215215	0.191955986177985 \\
-2.13213213213213	0.197694548339249 \\
-2.11211211211211	0.203464408416231 \\
-2.09209209209209	0.20926503416082 \\
-2.07207207207207	0.215095863005209 \\
-2.05205205205205	0.220956301485171 \\
-2.03203203203203	0.226845724671538 \\
-2.01201201201201	0.232763475610961 \\
-1.99199199199199	0.238708864777147 \\
-1.97197197197197	0.244681169533766 \\
-1.95195195195195	0.250679633610279 \\
-1.93193193193193	0.256703466591983 \\
-1.91191191191191	0.262751843425597 \\
-1.89189189189189	0.268823903941768 \\
-1.87187187187187	0.274918752395907 \\
-1.85185185185185	0.281035457028811 \\
-1.83183183183183	0.287173049648553 \\
-1.81181181181181	0.293330525235172 \\
-1.79179179179179	0.299506841569719 \\
-1.77177177177177	0.30570091888926 \\
-1.75175175175175	0.311911639569452 \\
-1.73173173173173	0.318137847836349 \\
-1.71171171171171	0.324378349509126 \\
-1.69169169169169	0.33063191177541 \\
-1.67167167167167	0.336897263000958 \\
-1.65165165165165	0.343173092575416 \\
-1.63163163163163	0.349458050795918 \\
-1.61161161161161	0.355750748790298 \\
-1.59159159159159	0.362049758481677 \\
-1.57157157157157	0.36835361259622 \\
-1.55155155155155	0.374660804715821 \\
-1.53153153153153	0.380969789377488 \\
-1.51151151151151	0.387278982221195 \\
-1.49149149149149	0.393586760187918 \\
-1.47147147147147	0.399891461769594 \\
-1.45145145145145	0.406191387312664 \\
-1.43143143143143	0.412484799376877 \\
-1.41141141141141	0.418769923150936 \\
-1.39139139139139	0.425044946926574 \\
-1.37137137137137	0.431308022632542 \\
-1.35135135135135	0.437557266429972 \\
-1.33133133133133	0.443790759370466 \\
-1.31131131131131	0.450006548118233 \\
-1.29129129129129	0.456202645737458 \\
-1.27127127127127	0.462377032546041 \\
-1.25125125125125	0.468527657036714 \\
-1.23123123123123	0.474652436866438 \\
-1.21121121121121	0.480749259914893 \\
-1.19119119119119	0.486815985412693 \\
-1.17117117117117	0.492850445139893 \\
-1.15115115115115	0.498850444695156 \\
-1.13113113113113	0.504813764835827 \\
-1.11111111111111	0.51073816288901 \\
-1.09109109109109	0.516621374233552 \\
-1.07107107107107	0.522461113852694 \\
-1.05105105105105	0.528255077956946 \\
-1.03103103103103	0.534000945676591 \\
-1.01101101101101	0.539696380822977 \\
-0.990990990990991	0.545339033717613 \\
-0.970970970970971	0.550926543087855 \\
-0.950950950950951	0.55645653802774 \\
-0.930930930930931	0.561926640022366 \\
-0.910910910910911	0.567334465033937 \\
-0.890890890890891	0.572677625647425 \\
-0.870870870870871	0.577953733273536 \\
-0.850850850850851	0.583160400406484 \\
-0.830830830830831	0.588295242933808 \\
-0.810810810810811	0.593355882495297 \\
-0.790790790790791	0.598339948887805 \\
-0.77077077077077	0.603245082512568 \\
-0.75075075075075	0.608068936861398 \\
-0.73073073073073	0.612809181037904 \\
-0.71071071071071	0.61746350230971 \\
-0.69069069069069	0.622029608687414 \\
-0.67067067067067	0.62650523152586 \\
-0.65065065065065	0.630888128143084 \\
-0.63063063063063	0.635176084452162 \\
-0.61061061061061	0.639366917600967 \\
-0.59059059059059	0.643458478614751 \\
-0.57057057057057	0.647448655036283 \\
-0.55055055055055	0.651335373558173 \\
-0.53053053053053	0.655116602641899 \\
-0.51051051051051	0.658790355117958 \\
-0.49049049049049	0.662354690761479 \\
-0.47047047047047	0.665807718837604 \\
-0.45045045045045	0.669147600610864 \\
-0.43043043043043	0.672372551812796 \\
-0.41041041041041	0.675480845062017 \\
-0.39039039039039	0.678470812231009 \\
-0.37037037037037	0.681340846753905 \\
-0.35035035035035	0.684089405869621 \\
-0.33033033033033	0.686715012794784 \\
-0.31031031031031	0.689216258820972 \\
-0.29029029029029	0.691591805330967 \\
-0.27027027027027	0.6938403857288 \\
-0.25025025025025	0.695960807278609 \\
-0.23023023023023	0.697951952847456 \\
-0.21021021021021	0.699812782547498 \\
-0.19019019019019	0.701542335273139 \\
-0.17017017017017	0.703139730128999 \\
-0.15015015015015	0.704604167744857 \\
-0.13013013013013	0.705934931473961 \\
-0.11011011011011	0.707131388471419 \\
-0.0900900900900901	0.708192990649704 \\
-0.07007007007007	0.70911927550862 \\
-0.05005005005005	0.709909866837404 \\
-0.03003003003003	0.710564475287035 \\
-0.01001001001001	0.711082898811113 \\
0.01001001001001	0.711465022974093 \\
0.03003003003003	0.711710821125997 \\
0.05005005005005	0.711820354443117 \\
0.07007007007007	0.711793771834588 \\
0.0900900900900901	0.711631309715103 \\
0.11011011011011	0.711333291644404 \\
0.13013013013013	0.710900127834558 \\
0.15015015015015	0.710332314526412 \\
0.17017017017017	0.709630433236961 \\
0.19019019019019	0.708795149879734 \\
0.21021021021021	0.707827213760639 \\
0.23023023023023	0.706727456452053 \\
0.25025025025025	0.705496790548242 \\
0.27027027027027	0.704136208305545 \\
0.29029029029029	0.702646780170991 \\
0.31031031031031	0.701029653203361 \\
0.33033033033033	0.699286049390899 \\
0.35035035035035	0.697417263870182 \\
0.37037037037037	0.695424663050818 \\
0.39039039039039	0.6933096826509 \\
0.41041041041041	0.691073825648291 \\
0.43043043043043	0.688718660152972 \\
0.45045045045045	0.686245817205866 \\
0.47047047047047	0.683656988509607 \\
0.49049049049049	0.680953924096888 \\
0.51051051051051	0.678138429942038 \\
0.53053053053053	0.675212365521567 \\
0.55055055055055	0.672177641329443 \\
0.57057057057057	0.669036216352873 \\
0.59059059059059	0.665790095514352 \\
0.61061061061061	0.662441327085719 \\
0.63063063063063	0.65899200007992 \\
0.65065065065065	0.655444241626091 \\
0.67067067067067	0.651800214333512 \\
0.69069069069069	0.648062113649872 \\
0.71071071071071	0.644232165219185 \\
0.73073073073073	0.64031262224453 \\
0.75075075075075	0.636305762860704 \\
0.77077077077077	0.632213887521654 \\
0.790790790790791	0.62803931640744 \\
0.810810810810811	0.623784386855269 \\
0.830830830830831	0.619451450818969 \\
0.850850850850851	0.615042872361067 \\
0.870870870870871	0.610561025181438 \\
0.890890890890891	0.606008290186272 \\
0.910910910910911	0.601387053100909 \\
0.930930930930931	0.596699702129857 \\
0.950950950950951	0.591948625667091 \\
0.970970970970971	0.587136210059514 \\
0.990990990990991	0.582264837426233 \\
1.01101101101101	0.577336883536075 \\
1.03103103103103	0.572354715745553 \\
1.05105105105105	0.567320690999258 \\
1.07107107107107	0.56223715389446 \\
1.09109109109109	0.557106434811441 \\
1.11111111111111	0.551930848110926 \\
1.13113113113113	0.546712690399725 \\
1.15115115115115	0.54145423886552 \\
1.17117117117117	0.53615774968154 \\
1.19119119119119	0.530825456481642 \\
1.21121121121121	0.525459568906196 \\
1.23123123123123	0.520062271218917 \\
1.25125125125125	0.51463572099469 \\
1.27127127127127	0.50918204787822 \\
1.29129129129129	0.503703352413218 \\
1.31131131131131	0.498201704941668 \\
1.33133133133133	0.492679144572589 \\
1.35135135135135	0.487137678219585 \\
1.37137137137137	0.481579279706335 \\
1.39139139139139	0.47600588893907 \\
1.41141141141141	0.470419411144993 \\
1.43143143143143	0.464821716175472 \\
1.45145145145145	0.459214637872774 \\
1.47147147147147	0.453599973498993 \\
1.49149149149149	0.447979483225801 \\
1.51151151151151	0.442354889683525 \\
1.53153153153153	0.436727877568033 \\
1.55155155155155	0.43110009330386 \\
1.57157157157157	0.425473144761921 \\
1.59159159159159	0.419848601030181 \\
1.61161161161161	0.414227992235542 \\
1.63163163163163	0.408612809415268 \\
1.65165165165165	0.40300450443616 \\
1.67167167167167	0.397404489959753 \\
1.69169169169169	0.391814139451742 \\
1.71171171171171	0.386234787233873 \\
1.73173173173173	0.380667728576519 \\
1.75175175175175	0.375114219830166 \\
1.77177177177177	0.369575478594051 \\
1.79179179179179	0.364052683920193 \\
1.81181181181181	0.358546976551087 \\
1.83183183183183	0.353059459189341 \\
1.85185185185185	0.347591196797556 \\
1.87187187187187	0.342143216926789 \\
1.89189189189189	0.336716510071948 \\
1.91191191191191	0.331312030052511 \\
1.93193193193193	0.325930694416981 \\
1.95195195195195	0.320573384869541 \\
1.97197197197197	0.315240947717384 \\
1.99199199199199	0.30993419433726 \\
2.01201201201201	0.30465390165978 \\
2.03203203203203	0.299400812670111 \\
2.05205205205205	0.29417563692367 \\
2.07207207207207	0.288979051075531 \\
2.09209209209209	0.283811699422255 \\
2.11211211211211	0.278674194454909 \\
2.13213213213213	0.273567117422094 \\
2.15215215215215	0.268491018901824 \\
2.17217217217217	0.263446419381157 \\
2.19219219219219	0.25843380984251 \\
2.21221221221221	0.253453652355641 \\
2.23223223223223	0.248506380674314 \\
2.25225225225225	0.243592400836715 \\
2.27227227227227	0.238712091768719 \\
2.29229229229229	0.233865805889147 \\
2.31231231231231	0.229053869716208 \\
2.33233233233233	0.22427658447434 \\
2.35235235235235	0.21953422670071 \\
2.37237237237237	0.214827048850685 \\
2.39239239239239	0.21015527990159 \\
2.41241241241241	0.205519125954148 \\
2.43243243243243	0.200918770830989 \\
2.45245245245245	0.196354376671681 \\
2.47247247247247	0.191826084523762 \\
2.49249249249249	0.187334014929267 \\
2.51251251251251	0.182878268506304 \\
2.53253253253253	0.178458926525237 \\
2.55255255255255	0.174076051479083 \\
2.57257257257257	0.169729687647752 \\
2.59259259259259	0.165419861655777 \\
2.61261261261261	0.161146583023228 \\
2.63263263263263	0.156909844709503 \\
2.65265265265265	0.152709623649748 \\
2.67267267267267	0.148545881283649 \\
2.69269269269269	0.14441856407637 \\
2.71271271271271	0.140327604031463 \\
2.73273273273273	0.136272919195542 \\
2.75275275275275	0.132254414154582 \\
2.77277277277277	0.128271980521701 \\
2.79279279279279	0.124325497416302 \\
2.81281281281281	0.12041483193447 \\
2.83283283283283	0.116539839610545 \\
2.85285285285285	0.112700364869798 \\
2.87287287287287	0.108896241472142 \\
2.89289289289289	0.10512729294686 \\
2.91291291291291	0.1013933330183 \\
2.93293293293293	0.0976941660225377 \\
2.95295295295295	0.0940295873149928 \\
2.97297297297297	0.0903993836690132 \\
2.99299299299299	0.0868033336654445 \\
3.01301301301301	0.0832412080732126 \\
3.03303303303303	0.0797127702209605 \\
3.05305305305305	0.0762177763597836 \\
3.07307307307307	0.0727559760171199 \\
3.09309309309309	0.0693271123418601 \\
3.11311311311311	0.0659309224407441 \\
3.13313313313313	0.0625671377061256 \\
3.15315315315315	0.0592354841351838 \\
3.17317317317317	0.0559356826406735 \\
3.19319319319319	0.0526674493533067 \\
3.21321321321321	0.0494304959158655 \\
3.23323323323323	0.0462245297691483 \\
3.25325325325325	0.0430492544298578 \\
3.27327327327327	0.039904369760541 \\
3.29329329329329	0.036789572231696 \\
3.31331331331331	0.0337045551761619 \\
3.33333333333333	0.0306490090359134 \\
3.35335335335335	0.0276226216013782 \\
3.37337337337337	0.0246250782434072 \\
3.39339339339339	0.0216560621380179 \\
3.41341341341341	0.0187152544840397 \\
3.43343343343343	0.0158023347137911 \\
3.45345345345345	0.0129169806969183 \\
3.47347347347347	0.0100588689375209 \\
3.49349349349349	0.00722767476470149 \\
3.51351351351351	0.0044230725166664 \\
3.53353353353353	0.0016447357185089 \\
3.55355355355355	-0.00110766274619223 \\
3.57357357357357	-0.00383445046982944 \\
3.59359359359359	-0.00653595536114698 \\
3.61361361361361	-0.00921250549141572 \\
3.63363363363363	-0.0118644289462723 \\
3.65365365365365	-0.0144920536830947 \\
3.67367367367367	-0.0170957073937841 \\
3.69369369369369	-0.0196757173728294 \\
3.71371371371371	-0.0222324103905257 \\
3.73373373373373	-0.0247661125712243 \\
3.75375375375375	-0.027277149276488 \\
3.77377377377377	-0.0297658449930331 \\
3.79379379379379	-0.0322325232253339 \\
3.81381381381381	-0.0346775063927731 \\
3.83383383383383	-0.037101115731219 \\
3.85385385385385	-0.0395036711989135 \\
3.87387387387387	-0.0418854913865567 \\
3.89389389389389	-0.0442468934314748 \\
3.91391391391391	-0.0465881929357606 \\
3.93393393393393	-0.0489097038882765 \\
3.95395395395395	-0.0512117385904129 \\
3.97397397397397	-0.053494607585496 \\
3.99399399399399	-0.0557586195917405 \\
4.01401401401401	-0.0580040814386458 \\
4.03403403403403	-0.0602312980067338 \\
4.05405405405405	-0.0624405721705309 \\
4.07407407407407	-0.0646322047446988 \\
4.09409409409409	-0.0668064944332152 \\
4.11411411411411	-0.0689637377815152 \\
4.13413413413413	-0.0711042291315013 \\
4.15415415415415	-0.0732282605793321 \\
4.17417417417417	-0.0753361219359015 \\
4.19419419419419	-0.0774281006899261 \\
4.21421421421421	-0.0795044819735534 \\
4.23423423423423	-0.0815655485304108 \\
4.25425425425425	-0.0836115806860149 \\
4.27427427427427	-0.0856428563204635 \\
4.29429429429429	-0.0876596508433337 \\
4.31431431431431	-0.0896622371707081 \\
4.33433433433433	-0.091650885704263 \\
4.35435435435435	-0.0931145730461291 \\
4.37437437437437	-0.0939280156022866 \\
4.39439439439439	-0.094746760040788 \\
4.41441441441441	-0.0955708063616333 \\
4.43443443443443	-0.0964001545648224 \\
4.45445445445445	-0.0972348046503554 \\
4.47447447447447	-0.0980747566182324 \\
4.49449449449449	-0.0989200104684531 \\
4.51451451451451	-0.0997705662010177 \\
4.53453453453453	-0.100626423815926 \\
4.55455455455455	-0.101487583313179 \\
4.57457457457457	-0.102354044692775 \\
4.59459459459459	-0.103225807954715 \\
4.61461461461461	-0.104102873098999 \\
4.63463463463463	-0.104985240125627 \\
4.65465465465465	-0.105872909034599 \\
4.67467467467467	-0.106765879825915 \\
4.69469469469469	-0.107664152499574 \\
4.71471471471471	-0.108567727055578 \\
4.73473473473473	-0.109476603493925 \\
4.75475475475475	-0.110390781814616 \\
4.77477477477477	-0.111310262017651 \\
4.79479479479479	-0.11223504410303 \\
4.81481481481481	-0.113165128070753 \\
4.83483483483483	-0.11410051392082 \\
4.85485485485485	-0.11504120165323 \\
4.87487487487487	-0.115987191267985 \\
4.89489489489489	-0.116938482765083 \\
4.91491491491491	-0.117895076144525 \\
4.93493493493493	-0.118856971406311 \\
4.95495495495495	-0.119824168550441 \\
4.97497497497497	-0.120796667576915 \\
4.99499499499499	-0.121774468485733 \\
5.01501501501502	-0.122757571276894 \\
5.03503503503504	-0.1237459759504 \\
5.05505505505506	-0.124739682506249 \\
5.07507507507508	-0.125738690944443 \\
5.0950950950951	-0.12674300126498 \\
5.11511511511512	-0.127752613467861 \\
5.13513513513514	-0.128767527553085 \\
5.15515515515516	-0.129787743520654 \\
5.17517517517518	-0.130813261370567 \\
5.1951951951952	-0.131844081102823 \\
5.21521521521522	-0.132880202717424 \\
5.23523523523524	-0.133921626214368 \\
5.25525525525526	-0.134968351593656 \\
5.27527527527528	-0.136020378855288 \\
5.2952952952953	-0.137077707999264 \\
5.31531531531532	-0.138140339025584 \\
5.33533533533534	-0.139208271934247 \\
5.35535535535536	-0.140281506725255 \\
5.37537537537538	-0.141360043398606 \\
5.3953953953954	-0.142443881954301 \\
5.41541541541542	-0.143533022392341 \\
5.43543543543544	-0.144627464712724 \\
5.45545545545546	-0.14572720891545 \\
5.47547547547548	-0.146832255000521 \\
5.4954954954955	-0.147942602967936 \\
5.51551551551552	-0.149058252817694 \\
5.53553553553554	-0.150179204549797 \\
5.55555555555556	-0.151305458164243 \\
5.57557557557558	-0.152437013661033 \\
5.5955955955956	-0.153573871040167 \\
5.61561561561562	-0.154716030301645 \\
5.63563563563564	-0.155863491445467 \\
5.65565565565566	-0.157016254471633 \\
5.67567567567568	-0.158174319380142 \\
5.6956956956957	-0.159337686170996 \\
5.71571571571572	-0.160506354844193 \\
5.73573573573574	-0.161680325399734 \\
5.75575575575576	-0.162859597837619 \\
5.77577577577578	-0.164044172157848 \\
5.7957957957958	-0.165234048360421 \\
5.81581581581582	-0.166429226445338 \\
5.83583583583584	-0.167629706412598 \\
5.85585585585586	-0.168835488262203 \\
5.87587587587588	-0.170046571994151 \\
5.8958958958959	-0.171262957608443 \\
5.91591591591592	-0.172484645105079 \\
5.93593593593594	-0.173711634484059 \\
5.95595595595596	-0.174943925745383 \\
5.97597597597598	-0.176181518889051 \\
5.995995995996	-0.177424413915062 \\
6.01601601601602	-0.178672610823418 \\
6.03603603603604	-0.179926109614117 \\
6.05605605605606	-0.18118491028716 \\
6.07607607607608	-0.182449012842548 \\
6.0960960960961	-0.183718417280279 \\
6.11611611611612	-0.184993123600353 \\
6.13613613613614	-0.186273131802772 \\
6.15615615615616	-0.187558441887535 \\
6.17617617617618	-0.188849053854641 \\
6.1961961961962	-0.190144967704092 \\
6.21621621621622	-0.191446183435886 \\
6.23623623623624	-0.192752701050024 \\
6.25625625625626	-0.194064520546506 \\
6.27627627627628	-0.195381641925332 \\
6.2962962962963	-0.196704065186502 \\
6.31631631631632	-0.198031790330015 \\
6.33633633633634	-0.199364817355873 \\
6.35635635635636	-0.200703146264074 \\
6.37637637637638	-0.202046777054619 \\
6.3963963963964	-0.203395709727509 \\
6.41641641641642	-0.204749944282741 \\
6.43643643643644	-0.206109480720318 \\
6.45645645645646	-0.207474319040239 \\
6.47647647647648	-0.208844459242504 \\
6.4964964964965	-0.210219901327112 \\
6.51651651651652	-0.211600645294065 \\
6.53653653653654	-0.212986691143361 \\
6.55655655655656	-0.214378038875001 \\
6.57657657657658	-0.215774688488985 \\
6.5965965965966	-0.217176639985313 \\
6.61661661661662	-0.218583893363985 \\
6.63663663663664	-0.219996448625001 \\
6.65665665665666	-0.22141430576836 \\
6.67667667667668	-0.222837464794063 \\
6.6966966966967	-0.224265925702111 \\
6.71671671671672	-0.225699688492502 \\
6.73673673673674	-0.227138753165237 \\
6.75675675675676	-0.228583119720316 \\
6.77677677677678	-0.230032788157739 \\
6.7967967967968	-0.231487758477505 \\
6.81681681681682	-0.232948030679616 \\
6.83683683683684	-0.23441360476407 \\
6.85685685685686	-0.235884480730869 \\
6.87687687687688	-0.237360658580011 \\
6.8968968968969	-0.238842138311497 \\
6.91691691691692	-0.240328919925327 \\
6.93693693693694	-0.241821003421501 \\
6.95695695695696	-0.243318388800018 \\
6.97697697697698	-0.24482107606088 \\
6.996996996997	-0.246329065204085 \\
7.01701701701702	-0.247842356229635 \\
7.03703703703704	-0.249360949137528 \\
7.05705705705706	-0.250884843927765 \\
7.07707707707708	-0.252414040600346 \\
7.0970970970971	-0.253948539155271 \\
7.11711711711712	-0.25548833959254 \\
7.13713713713714	-0.257033441912152 \\
7.15715715715716	-0.258583846114109 \\
7.17717717717718	-0.260139552198409 \\
7.1971971971972	-0.261700560165053 \\
7.21721721721722	-0.263266870014041 \\
7.23723723723724	-0.264838481745373 \\
7.25725725725726	-0.266415395359049 \\
7.27727727727728	-0.267997610855069 \\
7.2972972972973	-0.269585128233433 \\
7.31731731731732	-0.27117794749414 \\
7.33733733733734	-0.272776068637191 \\
7.35735735735736	-0.274379491662587 \\
7.37737737737738	-0.275988216570326 \\
7.3973973973974	-0.277602243360409 \\
7.41741741741742	-0.279221572032836 \\
7.43743743743744	-0.280846202587607 \\
7.45745745745746	-0.282476135024721 \\
7.47747747747748	-0.28411136934418 \\
7.4974974974975	-0.285751905545982 \\
7.51751751751752	-0.287397743630128 \\
7.53753753753754	-0.289048883596618 \\
7.55755755755756	-0.290705325445452 \\
7.57757757757758	-0.29236706917663 \\
7.5975975975976	-0.294034114790152 \\
7.61761761761762	-0.295706462286018 \\
7.63763763763764	-0.297384111664227 \\
7.65765765765766	-0.299067062924781 \\
7.67767767767768	-0.300755316067678 \\
7.6976976976977	-0.302448871092919 \\
7.71771771771772	-0.304147728000504 \\
7.73773773773774	-0.305851886790433 \\
7.75775775775776	-0.307561347462706 \\
7.77777777777778	-0.309276110017323 \\
7.7977977977978	-0.310996174454283 \\
7.81781781781782	-0.312721540773587 \\
7.83783783783784	-0.314452208975236 \\
7.85785785785786	-0.316188179059228 \\
7.87787787787788	-0.317929451025564 \\
7.8978978978979	-0.319676024874244 \\
7.91791791791792	-0.321427900605268 \\
7.93793793793794	-0.323185078218636 \\
7.95795795795796	-0.324947557714347 \\
7.97797797797798	-0.326715339092403 \\
7.997997997998	-0.328488422352802 \\
8.01801801801802	-0.330266807495545 \\
8.03803803803804	-0.332050494520632 \\
8.05805805805806	-0.333839483428063 \\
8.07807807807808	-0.335633774217838 \\
8.0980980980981	-0.337433366889957 \\
8.11811811811812	-0.339238261444419 \\
8.13813813813814	-0.341048457881226 \\
8.15815815815816	-0.342863956200376 \\
8.17817817817818	-0.34468475640187 \\
8.1981981981982	-0.346510858485708 \\
8.21821821821822	-0.34834226245189 \\
8.23823823823824	-0.350178968300416 \\
8.25825825825826	-0.352020976031286 \\
8.27827827827828	-0.353868285644499 \\
8.2982982982983	-0.355720897140057 \\
8.31831831831832	-0.357578810517958 \\
8.33833833833834	-0.359442025778204 \\
8.35835835835836	-0.361310542920793 \\
8.37837837837838	-0.363184361945726 \\
8.3983983983984	-0.365063482853003 \\
8.41841841841842	-0.366947905642623 \\
8.43843843843844	-0.368837630314588 \\
8.45845845845846	-0.370732656868896 \\
8.47847847847848	-0.372632985305549 \\
8.4984984984985	-0.374538615624545 \\
8.51851851851852	-0.376449547825885 \\
8.53853853853854	-0.378365781909569 \\
8.55855855855856	-0.380287317875597 \\
8.57857857857858	-0.382214155723969 \\
8.5985985985986	-0.384146295454684 \\
8.61861861861862	-0.386083737067744 \\
8.63863863863864	-0.388026480563147 \\
8.65865865865866	-0.389974525940895 \\
8.67867867867868	-0.391927873200986 \\
8.6986986986987	-0.393886522343421 \\
8.71871871871872	-0.3958504733682 \\
8.73873873873874	-0.397819726275323 \\
8.75875875875876	-0.399794281064789 \\
8.77877877877878	-0.4017741377366 \\
8.7987987987988	-0.403759296290754 \\
8.81881881881882	-0.405749756727252 \\
8.83883883883884	-0.407745519046095 \\
8.85885885885886	-0.409746583247281 \\
8.87887887887888	-0.411752949330811 \\
8.8988988988989	-0.413764617296684 \\
8.91891891891892	-0.415781587144902 \\
8.93893893893894	-0.417803858875464 \\
8.95895895895896	-0.419831432488369 \\
8.97897897897898	-0.421864307983618 \\
8.998998998999	-0.423902485361212 \\
9.01901901901902	-0.425945964621149 \\
9.03903903903904	-0.42799474576343 \\
9.05905905905906	-0.430048828788054 \\
9.07907907907908	-0.432108213695023 \\
9.0990990990991	-0.434172900484336 \\
9.11911911911912	-0.436242889155992 \\
9.13913913913914	-0.438318179709993 \\
9.15915915915916	-0.440398772146337 \\
9.17917917917918	-0.442484666465025 \\
9.1991991991992	-0.444575862666057 \\
9.21921921921922	-0.446672360749433 \\
9.23923923923924	-0.448774160715152 \\
9.25925925925926	-0.450881262563216 \\
9.27927927927928	-0.452993666293624 \\
9.2992992992993	-0.455111371906375 \\
9.31931931931932	-0.45723437940147 \\
9.33933933933934	-0.459362688778909 \\
9.35935935935936	-0.461496300038692 \\
9.37937937937938	-0.463635213180819 \\
9.3993993993994	-0.46577942820529 \\
9.41941941941942	-0.467928945112104 \\
9.43943943943944	-0.470083763901263 \\
9.45945945945946	-0.472243884572765 \\
9.47947947947948	-0.474409307126612 \\
9.4994994994995	-0.476580031562802 \\
9.51951951951952	-0.478756057881336 \\
9.53953953953954	-0.480937386082214 \\
9.55955955955956	-0.483124016165435 \\
9.57957957957958	-0.485315948131001 \\
9.5995995995996	-0.48751318197891 \\
9.61961961961962	-0.489715717709164 \\
9.63963963963964	-0.491923555321761 \\
9.65965965965966	-0.494136694816702 \\
9.67967967967968	-0.496355136193987 \\
9.6996996996997	-0.498578879453616 \\
9.71971971971972	-0.500807924595589 \\
9.73973973973974	-0.503042271619906 \\
9.75975975975976	-0.505281920526566 \\
9.77977977977978	-0.507526871315571 \\
9.7997997997998	-0.509777123986919 \\
9.81981981981982	-0.512032678540611 \\
9.83983983983984	-0.514293534976647 \\
9.85985985985986	-0.516559693295027 \\
9.87987987987988	-0.518831153495751 \\
9.8998998998999	-0.521107915578818 \\
9.91991991991992	-0.52338997954423 \\
9.93993993993994	-0.525677345391985 \\
9.95995995995996	-0.527970013122085 \\
9.97997997997998	-0.530267982734528 \\
10	-0.532571254229315 \\
};
\end{axis}

\end{tikzpicture}

==> gate-cost-function-20-3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.35\textwidth,
height=0.3\textwidth,
ticks=none,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-11, xmax=11,
y grid style={white!69.01960784313725!black},
ymin=-1.3, ymax=10.16,
xlabel={$x_{des}^1$},
ylabel={$r(\cvec{\theta}, \cvec{c}_1)$}
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
-10	8.75977338365495 \\
-9.97997997997998	8.76335666724756 \\
-9.95995995995996	8.76693277088982 \\
-9.93993993993994	8.77050169458172 \\
-9.91991991991992	8.7740634383233 \\
-9.8998998998999	8.77761800211456 \\
-9.87987987987988	8.78116538595552 \\
-9.85985985985986	8.7847055898462 \\
-9.83983983983984	8.7882386137866 \\
-9.81981981981982	8.79176445777674 \\
-9.7997997997998	8.79528312181664 \\
-9.77977977977978	8.79879460590631 \\
-9.75975975975976	8.80229891004577 \\
-9.73973973973974	8.80579603423503 \\
-9.71971971971972	8.8092859784741 \\
-9.6996996996997	8.812768742763 \\
-9.67967967967968	8.81624432710174 \\
-9.65965965965966	8.81971273149034 \\
-9.63963963963964	8.82317395592882 \\
-9.61961961961962	8.82662800041718 \\
-9.5995995995996	8.83007486495544 \\
-9.57957957957958	8.83351454954362 \\
-9.55955955955956	8.83694705418172 \\
-9.53953953953954	8.84037237886978 \\
-9.51951951951952	8.84379052360779 \\
-9.4994994994995	8.84720148839578 \\
-9.47947947947948	8.85060527323375 \\
-9.45945945945946	8.85400187812172 \\
-9.43943943943944	8.85739130305972 \\
-9.41941941941942	8.86077354804774 \\
-9.3993993993994	8.86414861308581 \\
-9.37937937937938	8.86751649817394 \\
-9.35935935935936	8.87087720331214 \\
-9.33933933933934	8.87423072850044 \\
-9.31931931931932	8.87757707373883 \\
-9.2992992992993	8.88091623902735 \\
-9.27927927927928	8.884248224366 \\
-9.25925925925926	8.88757302975479 \\
-9.23923923923924	8.89089065519374 \\
-9.21921921921922	8.89420110068288 \\
-9.1991991991992	8.8975043662222 \\
-9.17917917917918	8.90080045181172 \\
-9.15915915915916	8.90408935745146 \\
-9.13913913913914	8.90737108314144 \\
-9.11911911911912	8.91064562888166 \\
-9.0990990990991	8.91391299467215 \\
-9.07907907907908	8.91717318051291 \\
-9.05905905905906	8.92042618640397 \\
-9.03903903903904	8.92367201234532 \\
-9.01901901901902	8.926910658337 \\
-8.998998998999	8.93014212437901 \\
-8.97897897897898	8.93336641047137 \\
-8.95895895895896	8.93658351661409 \\
-8.93893893893894	8.93979344280719 \\
-8.91891891891892	8.94299618905068 \\
-8.8988988988989	8.94619175534458 \\
-8.87887887887888	8.9493801416889 \\
-8.85885885885886	8.95256134808365 \\
-8.83883883883884	8.95573537452885 \\
-8.81881881881882	8.95890222102451 \\
-8.7987987987988	8.96206188757065 \\
-8.77877877877878	8.96521437416729 \\
-8.75875875875876	8.96835968081442 \\
-8.73873873873874	8.97149780751209 \\
-8.71871871871872	8.97462875426028 \\
-8.6986986986987	8.97775252105903 \\
-8.67867867867868	8.98086910790834 \\
-8.65865865865866	8.98397851480822 \\
-8.63863863863864	8.9870807417587 \\
-8.61861861861862	8.99017578875979 \\
-8.5985985985986	8.99326365581149 \\
-8.57857857857858	8.99634434291384 \\
-8.55855855855856	8.99941785006683 \\
-8.53853853853854	9.00248417727049 \\
-8.51851851851852	9.00554332452482 \\
-8.4984984984985	9.00859529182985 \\
-8.47847847847848	9.01164007918559 \\
-8.45845845845846	9.01467768659204 \\
-8.43843843843844	9.01770811404923 \\
-8.41841841841842	9.02073136155718 \\
-8.3983983983984	9.02374742911588 \\
-8.37837837837838	9.02675631672537 \\
-8.35835835835836	9.02975802438565 \\
-8.33833833833834	9.03275255209673 \\
-8.31831831831832	9.03573989985864 \\
-8.2982982982983	9.03872006767139 \\
-8.27827827827828	9.04169305553498 \\
-8.25825825825826	9.04465886344944 \\
-8.23823823823824	9.04761749141478 \\
-8.21821821821822	9.05056893943101 \\
-8.1981981981982	9.05351320749815 \\
-8.17817817817818	9.05645029561621 \\
-8.15815815815816	9.0593802037852 \\
-8.13813813813814	9.06230293200515 \\
-8.11811811811812	9.06521848027606 \\
-8.0980980980981	9.06812684859796 \\
-8.07807807807808	9.07102803697084 \\
-8.05805805805806	9.07392204539473 \\
-8.03803803803804	9.07680887386964 \\
-8.01801801801802	9.07968852239559 \\
-7.997997997998	9.08256099097259 \\
-7.97797797797798	9.08542627960066 \\
-7.95795795795796	9.0882843882798 \\
-7.93793793793794	9.09113531701004 \\
-7.91791791791792	9.09397906579138 \\
-7.8978978978979	9.09681563462385 \\
-7.87787787787788	9.09964502350745 \\
-7.85785785785786	9.1024672324422 \\
-7.83783783783784	9.10528226142811 \\
-7.81781781781782	9.10809011046521 \\
-7.7977977977978	9.1108907795535 \\
-7.77777777777778	9.11368426869299 \\
-7.75775775775776	9.11647057788371 \\
-7.73773773773774	9.11924970712566 \\
-7.71771771771772	9.12202165641886 \\
-7.6976976976977	9.12478642576333 \\
-7.67767767767768	9.12754401515907 \\
-7.65765765765766	9.13029442460611 \\
-7.63763763763764	9.13303765410445 \\
-7.61761761761762	9.13577370365412 \\
-7.5975975975976	9.13850257325512 \\
-7.57757757757758	9.14122426290747 \\
-7.55755755755756	9.14393877261118 \\
-7.53753753753754	9.14664610236627 \\
-7.51751751751752	9.14934625217276 \\
-7.4974974974975	9.15203922203065 \\
-7.47747747747748	9.15472501193996 \\
-7.45745745745746	9.15740362190071 \\
-7.43743743743744	9.1600750519129 \\
-7.41741741741742	9.16273930197656 \\
-7.3973973973974	9.1653963720917 \\
-7.37737737737738	9.16804626225832 \\
-7.35735735735736	9.17068897247646 \\
-7.33733733733734	9.17332450274611 \\
-7.31731731731732	9.1759528530673 \\
-7.2972972972973	9.17857402344004 \\
-7.27727727727728	9.18118801386434 \\
-7.25725725725726	9.18379482434021 \\
-7.23723723723724	9.18639445486768 \\
-7.21721721721722	9.18898690544675 \\
-7.1971971971972	9.19157217607744 \\
-7.17717717717718	9.19415026675977 \\
-7.15715715715716	9.19672117749375 \\
-7.13713713713714	9.19928490827938 \\
-7.11711711711712	9.20184145911669 \\
-7.0970970970971	9.20439083000569 \\
-7.07707707707708	9.2069330209464 \\
-7.05705705705706	9.20946803193882 \\
-7.03703703703704	9.21199586298298 \\
-7.01701701701702	9.21451651407889 \\
-6.996996996997	9.21702998522655 \\
-6.97697697697698	9.21953627642599 \\
-6.95695695695696	9.22203538767723 \\
-6.93693693693694	9.22452731898026 \\
-6.91691691691692	9.22701207033511 \\
-6.8968968968969	9.2294896417418 \\
-6.87687687687688	9.23196003320033 \\
-6.85685685685686	9.23442324471072 \\
-6.83683683683684	9.23687927627298 \\
-6.81681681681682	9.23932812788713 \\
-6.7967967967968	9.24176979955319 \\
-6.77677677677678	9.24420429127116 \\
-6.75675675675676	9.24663160304107 \\
-6.73673673673674	9.24905173486292 \\
-6.71671671671672	9.25146468673672 \\
-6.6966966966967	9.2538704586625 \\
-6.67667667667668	9.25626905064027 \\
-6.65665665665666	9.25866046267004 \\
-6.63663663663664	9.26104469475183 \\
-6.61661661661662	9.26342174688564 \\
-6.5965965965966	9.2657916190715 \\
-6.57657657657658	9.26815431130942 \\
-6.55655655655656	9.27050982359941 \\
-6.53653653653654	9.27285815594148 \\
-6.51651651651652	9.27519930833566 \\
-6.4964964964965	9.27753328078195 \\
-6.47647647647648	9.27986007328037 \\
-6.45645645645646	9.28217968583093 \\
-6.43643643643644	9.28449211843365 \\
-6.41641641641642	9.28679737108854 \\
-6.3963963963964	9.28909544379561 \\
-6.37637637637638	9.29138633655489 \\
-6.35635635635636	9.29367004936637 \\
-6.33633633633634	9.29594658223009 \\
-6.31631631631632	9.29821593514604 \\
-6.2962962962963	9.30047810811425 \\
-6.27627627627628	9.30273310113473 \\
-6.25625625625626	9.30498091420749 \\
-6.23623623623624	9.30722154733255 \\
-6.21621621621622	9.30945500050992 \\
-6.1961961961962	9.31168127373962 \\
-6.17617617617618	9.31390036702166 \\
-6.15615615615616	9.31611228035605 \\
-6.13613613613614	9.31831701374281 \\
-6.11611611611612	9.32051456718195 \\
-6.0960960960961	9.32270494067349 \\
-6.07607607607608	9.32488813421744 \\
-6.05605605605606	9.32706414781381 \\
-6.03603603603604	9.32923298146262 \\
-6.01601601601602	9.33139463516388 \\
-5.995995995996	9.33354910891761 \\
-5.97597597597598	9.33569640272382 \\
-5.95595595595596	9.33783651658252 \\
-5.93593593593594	9.33996945049373 \\
-5.91591591591592	9.34209520445747 \\
-5.8958958958959	9.34421377847374 \\
-5.87587587587588	9.34632517254256 \\
-5.85585585585586	9.34842938666395 \\
-5.83583583583584	9.35052642083791 \\
-5.81581581581582	9.35261627506447 \\
-5.7957957957958	9.35469894934363 \\
-5.77577577577578	9.35677444367542 \\
-5.75575575575576	9.35884275805983 \\
-5.73573573573574	9.3609038924969 \\
-5.71571571571572	9.36295784698664 \\
-5.6956956956957	9.36500462152904 \\
-5.67567567567568	9.36704421612414 \\
-5.65565565565566	9.36907663077194 \\
-5.63563563563564	9.37110186547247 \\
-5.61561561561562	9.37311992022572 \\
-5.5955955955956	9.37513079503172 \\
-5.57557557557558	9.37713448989048 \\
-5.55555555555556	9.37913100480202 \\
-5.53553553553554	9.38112033976635 \\
-5.51551551551552	9.38310249478348 \\
-5.4954954954955	9.38507746985342 \\
-5.47547547547548	9.3870452649762 \\
-5.45545545545546	9.38900588015182 \\
-5.43543543543544	9.3909593153803 \\
-5.41541541541542	9.39290557066165 \\
-5.3953953953954	9.39484464599589 \\
-5.37537537537538	9.39677654138303 \\
-5.35535535535536	9.39870125682308 \\
-5.33533533533534	9.40061879231607 \\
-5.31531531531532	9.402529147862 \\
-5.2952952952953	9.40443232346088 \\
-5.27527527527528	9.40632831911273 \\
-5.25525525525526	9.40821713481757 \\
-5.23523523523524	9.41009877057541 \\
-5.21521521521522	9.41197322638626 \\
-5.1951951951952	9.41384050225013 \\
-5.17517517517518	9.41570059816705 \\
-5.15515515515516	9.41755351413702 \\
-5.13513513513514	9.41939925016005 \\
-5.11511511511512	9.42123780623617 \\
-5.0950950950951	9.42306918236539 \\
-5.07507507507508	9.42489337854772 \\
-5.05505505505506	9.42671039478317 \\
-5.03503503503504	9.42852023107176 \\
-5.01501501501502	9.4303228874135 \\
-4.99499499499499	9.4321183638084 \\
-4.97497497497497	9.43390666025649 \\
-4.95495495495495	9.43568777675777 \\
-4.93493493493493	9.43746171331226 \\
-4.91491491491491	9.43922846991997 \\
-4.89489489489489	9.44098804658091 \\
-4.87487487487487	9.44274044329511 \\
-4.85485485485485	9.44448566006257 \\
-4.83483483483483	9.4462236968833 \\
-4.81481481481481	9.44795455375733 \\
-4.79479479479479	9.44967823068466 \\
-4.77477477477477	9.45139472766531 \\
-4.75475475475475	9.45310404469929 \\
-4.73473473473473	9.45480618178662 \\
-4.71471471471471	9.45650113892732 \\
-4.69469469469469	9.45818891612138 \\
-4.67467467467467	9.45986951336884 \\
-4.65465465465465	9.46154293066969 \\
-4.63463463463463	9.46320916802397 \\
-4.61461461461461	9.46486822543167 \\
-4.59459459459459	9.46652010289282 \\
-4.57457457457457	9.46816480040742 \\
-4.55455455455455	9.4698023179755 \\
-4.53453453453453	9.47143265559706 \\
-4.51451451451451	9.47305581327213 \\
-4.49449449449449	9.47467179100071 \\
-4.47447447447447	9.47628058878281 \\
-4.45445445445445	9.47788220661846 \\
-4.43443443443443	9.47947664450766 \\
-4.41441441441441	9.48106390245043 \\
-4.39439439439439	9.48264398044678 \\
-4.37437437437437	9.48421687849673 \\
-4.35435435435435	9.48578259660029 \\
-4.33433433433433	9.48734113475748 \\
-4.31431431431431	9.4888924929683 \\
-4.29429429429429	9.49043667123278 \\
-4.27427427427427	9.49197366955092 \\
-4.25425425425425	9.49350348792274 \\
-4.23423423423423	9.49502612634826 \\
-4.21421421421421	9.49654158482748 \\
-4.19419419419419	9.49804986336042 \\
-4.17417417417417	9.4995509619471 \\
-4.15415415415415	9.50104488058753 \\
-4.13413413413413	9.50253161928173 \\
-4.11411411411411	9.5040111780297 \\
-4.09409409409409	9.50548355683146 \\
-4.07407407407407	9.50694875568702 \\
-4.05405405405405	9.50840677459641 \\
-4.03403403403403	9.50985761355962 \\
-4.01401401401401	9.51130127257668 \\
-3.99399399399399	9.51273775164761 \\
-3.97397397397397	9.5141670507724 \\
-3.95395395395395	9.51558916995108 \\
-3.93393393393393	9.51700410918367 \\
-3.91391391391391	9.51841186847017 \\
-3.89389389389389	9.5198124478106 \\
-3.87387387387387	9.52120584720497 \\
-3.85385385385385	9.5225920666533 \\
-3.83383383383383	9.52397110615559 \\
-3.81381381381381	9.52534296571188 \\
-3.79379379379379	9.52670764532216 \\
-3.77377377377377	9.52806514498645 \\
-3.75375375375375	9.52941546470477 \\
-3.73373373373373	9.53075860447713 \\
-3.71371371371371	9.53209456430354 \\
-3.69369369369369	9.53342334418402 \\
-3.67367367367367	9.53474494411858 \\
-3.65365365365365	9.53605936410723 \\
-3.63363363363363	9.53736660414999 \\
-3.61361361361361	9.53866666424688 \\
-3.59359359359359	9.5399595443979 \\
-3.57357357357357	9.54124524460306 \\
-3.55355355355355	9.5425237648624 \\
-3.53353353353353	9.54379510517591 \\
-3.51351351351351	9.54505926554361 \\
-3.49349349349349	9.54631624596552 \\
-3.47347347347347	9.54756604644164 \\
-3.45345345345345	9.548808666972 \\
-3.43343343343343	9.5500441075566 \\
-3.41341341341341	9.55127236819547 \\
-3.39339339339339	9.5524934488886 \\
-3.37337337337337	9.55370734963603 \\
-3.35335335335335	9.55491407043776 \\
-3.33333333333333	9.5561136112938 \\
-3.31331331331331	9.55730597220417 \\
-3.29329329329329	9.55849115316888 \\
-3.27327327327327	9.55966915418795 \\
-3.25325325325325	9.56083997526138 \\
-3.23323323323323	9.56200361638921 \\
-3.21321321321321	9.56316007757142 \\
-3.19319319319319	9.56430935880805 \\
-3.17317317317317	9.56545146009911 \\
-3.15315315315315	9.5665863814446 \\
-3.13313313313313	9.56771412284455 \\
-3.11311311311311	9.56883468429896 \\
-3.09309309309309	9.56994806580786 \\
-3.07307307307307	9.57105426737124 \\
-3.05305305305305	9.57215328898913 \\
-3.03303303303303	9.57324513066155 \\
-3.01301301301301	9.57432979238849 \\
-2.99299299299299	9.57540727416999 \\
-2.97297297297297	9.57647757600605 \\
-2.95295295295295	9.57754069789669 \\
-2.93293293293293	9.57859663984191 \\
-2.91291291291291	9.57964540184174 \\
-2.89289289289289	9.58068698389618 \\
-2.87287287287287	9.58172138600526 \\
-2.85285285285285	9.58274860816898 \\
-2.83283283283283	9.58376865038735 \\
-2.81281281281281	9.5847815126604 \\
-2.79279279279279	9.58578719498814 \\
-2.77277277277277	9.58678569737057 \\
-2.75275275275275	9.58777701980772 \\
-2.73273273273273	9.58876116229959 \\
-2.71271271271271	9.5897381248462 \\
-2.69269269269269	9.59070790744757 \\
-2.67267267267267	9.59167051010371 \\
-2.65265265265265	9.59262593281462 \\
-2.63263263263263	9.59357417558033 \\
-2.61261261261261	9.59451523840085 \\
-2.59259259259259	9.5954491212762 \\
-2.57257257257257	9.59637582420637 \\
-2.55255255255255	9.5972953471914 \\
-2.53253253253253	9.59820769023129 \\
-2.51251251251251	9.59911285332606 \\
-2.49249249249249	9.60001083647572 \\
-2.47247247247247	9.60090163968028 \\
-2.45245245245245	9.60178526293976 \\
-2.43243243243243	9.60266170625417 \\
-2.41241241241241	9.60353096962353 \\
-2.39239239239239	9.60439305304785 \\
-2.37237237237237	9.60524795652714 \\
-2.35235235235235	9.60609568006141 \\
-2.33233233233233	9.60693622365068 \\
-2.31231231231231	9.60776958729497 \\
-2.29229229229229	9.60859577099429 \\
-2.27227227227227	9.60941477474864 \\
-2.25225225225225	9.61022659855805 \\
-2.23223223223223	9.61103124242253 \\
-2.21221221221221	9.61182870634209 \\
-2.19219219219219	9.61261899031675 \\
-2.17217217217217	9.61340209434651 \\
-2.15215215215215	9.6141780184314 \\
-2.13213213213213	9.61494676257142 \\
-2.11211211211211	9.61570832676659 \\
-2.09209209209209	9.61646271101693 \\
-2.07207207207207	9.61720991532244 \\
-2.05205205205205	9.61794993968314 \\
-2.03203203203203	9.61868278409905 \\
-2.01201201201201	9.61940844857018 \\
-1.99199199199199	9.62012693309653 \\
-1.97197197197197	9.62083823767814 \\
-1.95195195195195	9.621542362315 \\
-1.93193193193193	9.62223930700713 \\
-1.91191191191191	9.62292907175455 \\
-1.89189189189189	9.62361165655726 \\
-1.87187187187187	9.62428706141529 \\
-1.85185185185185	9.62495528632865 \\
-1.83183183183183	9.62561633129735 \\
-1.81181181181181	9.6262701963214 \\
-1.79179179179179	9.62691688140082 \\
-1.77177177177177	9.62755638653562 \\
-1.75175175175175	9.62818871172581 \\
-1.73173173173173	9.62881385697142 \\
-1.71171171171171	9.62943182227244 \\
-1.69169169169169	9.6300426076289 \\
-1.67167167167167	9.63064621304081 \\
-1.65165165165165	9.63124263850818 \\
-1.63163163163163	9.63183188403102 \\
-1.61161161161161	9.63241394960936 \\
-1.59159159159159	9.6329888352432 \\
-1.57157157157157	9.63355654093255 \\
-1.55155155155155	9.63411706667744 \\
-1.53153153153153	9.63467041247787 \\
-1.51151151151151	9.63521657833386 \\
-1.49149149149149	9.63575556424542 \\
-1.47147147147147	9.63628737021256 \\
-1.45145145145145	9.6368119962353 \\
-1.43143143143143	9.63732944231365 \\
-1.41141141141141	9.63783970844763 \\
-1.39139139139139	9.63834279463724 \\
-1.37137137137137	9.63883870088251 \\
-1.35135135135135	9.63932742718344 \\
-1.33133133133133	9.63980897354006 \\
-1.31131131131131	9.64028333995236 \\
-1.29129129129129	9.64075052642037 \\
-1.27127127127127	9.6412105329441 \\
-1.25125125125125	9.64166335952357 \\
-1.23123123123123	9.64210900615878 \\
-1.21121121121121	9.64254747284975 \\
-1.19119119119119	9.6429787595965 \\
-1.17117117117117	9.64340286639903 \\
-1.15115115115115	9.64381979325736 \\
-1.13113113113113	9.64422954017151 \\
-1.11111111111111	9.64463210714149 \\
-1.09109109109109	9.64502749416731 \\
-1.07107107107107	9.64541570124898 \\
-1.05105105105105	9.64579672838652 \\
-1.03103103103103	9.64617057557995 \\
-1.01101101101101	9.64653724282926 \\
-0.990990990990991	9.64689673013449 \\
-0.970970970970971	9.64724903749564 \\
-0.950950950950951	9.64759416491273 \\
-0.930930930930931	9.64793211238576 \\
-0.910910910910911	9.64826287991476 \\
-0.890890890890891	9.64858646749974 \\
-0.870870870870871	9.6489028751407 \\
-0.850850850850851	9.64921210283767 \\
-0.830830830830831	9.64951415059066 \\
-0.810810810810811	9.64980901839967 \\
-0.790790790790791	9.65009670626473 \\
-0.77077077077077	9.65037721418585 \\
-0.75075075075075	9.65065054216304 \\
-0.73073073073073	9.65091669019631 \\
-0.71071071071071	9.65117565828568 \\
-0.69069069069069	9.65142744643116 \\
-0.67067067067067	9.65167205463276 \\
-0.65065065065065	9.65190948289051 \\
-0.63063063063063	9.6521397312044 \\
-0.61061061061061	9.65236279957446 \\
-0.59059059059059	9.6525786880007 \\
-0.57057057057057	9.65278739648313 \\
-0.55055055055055	9.65298892502177 \\
-0.53053053053053	9.65318327361662 \\
-0.51051051051051	9.65337044226771 \\
-0.49049049049049	9.65355043097504 \\
-0.47047047047047	9.65372323973863 \\
-0.45045045045045	9.6538888685585 \\
-0.43043043043043	9.65404731743465 \\
-0.41041041041041	9.6541985863671 \\
-0.39039039039039	9.65434267535586 \\
-0.37037037037037	9.65447958440095 \\
-0.35035035035035	9.65460931350238 \\
-0.33033033033033	9.65473186266016 \\
-0.31031031031031	9.65484723187431 \\
-0.29029029029029	9.65495542114484 \\
-0.27027027027027	9.65505643047176 \\
-0.25025025025025	9.65515025985509 \\
-0.23023023023023	9.65523690929484 \\
-0.21021021021021	9.65531637879102 \\
-0.19019019019019	9.65538866834365 \\
-0.17017017017017	9.65545377795274 \\
-0.15015015015015	9.65551170761831 \\
-0.13013013013013	9.65556245734036 \\
-0.11011011011011	9.65560602711892 \\
-0.0900900900900901	9.65564241695398 \\
-0.07007007007007	9.65567162684558 \\
-0.05005005005005	9.65569365679371 \\
-0.03003003003003	9.6557085067984 \\
-0.01001001001001	9.65571617685966 \\
0.01001001001001	9.6557166669775 \\
0.03003003003003	9.65570997715193 \\
0.05005005005005	9.65569610738297 \\
0.07007007007007	9.65567505767063 \\
0.0900900900900901	9.65564682801493 \\
0.11011011011011	9.65561141841587 \\
0.13013013013013	9.65556882887348 \\
0.15015015015015	9.65551905938776 \\
0.17017017017017	9.65546210995873 \\
0.19019019019019	9.6553979805864 \\
0.21021021021021	9.65532667127079 \\
0.23023023023023	9.6552481820119 \\
0.25025025025025	9.65516251280976 \\
0.27027027027027	9.65506966366437 \\
0.29029029029029	9.65496963457575 \\
0.31031031031031	9.65486242554391 \\
0.33033033033033	9.65474803656886 \\
0.35035035035035	9.65462646765063 \\
0.37037037037037	9.65449771878922 \\
0.39039039039039	9.65436178998464 \\
0.41041041041041	9.65421868123691 \\
0.43043043043043	9.65406839254604 \\
0.45045045045045	9.65391092391205 \\
0.47047047047047	9.65374627533494 \\
0.49049049049049	9.65357444681474 \\
0.51051051051051	9.65339543835145 \\
0.53053053053053	9.65320924994509 \\
0.55055055055055	9.65301588159567 \\
0.57057057057057	9.65281533330321 \\
0.59059059059059	9.65260760506771 \\
0.61061061061061	9.6523926968892 \\
0.63063063063063	9.65217060876769 \\
0.65065065065065	9.65194134070318 \\
0.67067067067067	9.65170489269569 \\
0.69069069069069	9.65146126474524 \\
0.71071071071071	9.65121045685184 \\
0.73073073073073	9.65095246901549 \\
0.75075075075075	9.65068730123623 \\
0.77077077077077	9.65041495351405 \\
0.790790790790791	9.65013542584897 \\
0.810810810810811	9.64984871824101 \\
0.830830830830831	9.64955483069018 \\
0.850850850850851	9.64925376319649 \\
0.870870870870871	9.64894551575995 \\
0.890890890890891	9.64863008838058 \\
0.910910910910911	9.64830748105839 \\
0.930930930930931	9.6479776937934 \\
0.950950950950951	9.64764072658562 \\
0.970970970970971	9.64729657943505 \\
0.990990990990991	9.64694525234172 \\
1.01101101101101	9.64658674530564 \\
1.03103103103103	9.64622105832682 \\
1.05105105105105	9.64584819140528 \\
1.07107107107107	9.64546814454102 \\
1.09109109109109	9.64508091773406 \\
1.11111111111111	9.64468651098442 \\
1.13113113113113	9.64428492429211 \\
1.15115115115115	9.64387615765713 \\
1.17117117117117	9.64346021107951 \\
1.19119119119119	9.64303708455926 \\
1.21121121121121	9.64260677809639 \\
1.23123123123123	9.64216929169091 \\
1.25125125125125	9.64172462534284 \\
1.27127127127127	9.64127277905219 \\
1.29129129129129	9.64081375281897 \\
1.31131131131131	9.6403475466432 \\
1.33133133133133	9.63987416052489 \\
1.35135135135135	9.63939359446406 \\
1.37137137137137	9.63890584846071 \\
1.39139139139139	9.63841092251486 \\
1.41141141141141	9.63790881662652 \\
1.43143143143143	9.63739953079571 \\
1.45145145145145	9.63688306502244 \\
1.47147147147147	9.63635941930672 \\
1.49149149149149	9.63582859364857 \\
1.51151151151151	9.63529058804799 \\
1.53153153153153	9.63474540250501 \\
1.55155155155155	9.63419303701964 \\
1.57157157157157	9.63363349159188 \\
1.59159159159159	9.63306676622176 \\
1.61161161161161	9.63249286090928 \\
1.63163163163163	9.63191177565446 \\
1.65165165165165	9.63132351045731 \\
1.67167167167167	9.63072806531785 \\
1.69169169169169	9.63012544023608 \\
1.71171171171171	9.62951563521203 \\
1.73173173173173	9.6288986502457 \\
1.75175175175175	9.62827448533711 \\
1.77177177177177	9.62764314048627 \\
1.79179179179179	9.62700461569319 \\
1.81181181181181	9.62635891095789 \\
1.83183183183183	9.62570602628039 \\
1.85185185185185	9.62504596166068 \\
1.87187187187187	9.6243787170988 \\
1.89189189189189	9.62370429259474 \\
1.91191191191191	9.62302268814852 \\
1.93193193193193	9.62233390376017 \\
1.95195195195195	9.62163793942968 \\
1.97197197197197	9.62093479515708 \\
1.99199199199199	9.62022447094237 \\
2.01201201201201	9.61950696678557 \\
2.03203203203203	9.61878228268669 \\
2.05205205205205	9.61805041864575 \\
2.07207207207207	9.61731137466276 \\
2.09209209209209	9.61656515073773 \\
2.11211211211211	9.61581174687068 \\
2.13213213213213	9.61505116306161 \\
2.15215215215215	9.61428339931055 \\
2.17217217217217	9.6135084556175 \\
2.19219219219219	9.61272633198247 \\
2.21221221221221	9.61193702840549 \\
2.23223223223223	9.61114054488656 \\
2.25225225225225	9.61033688142571 \\
2.27227227227227	9.60952603802292 \\
2.29229229229229	9.60870801467824 \\
2.31231231231231	9.60788281139166 \\
2.33233233233233	9.6070504281632 \\
2.35235235235235	9.60621086499287 \\
2.37237237237237	9.60536412188069 \\
2.39239239239239	9.60451019882667 \\
2.41241241241241	9.60364909583082 \\
2.43243243243243	9.60278081289316 \\
2.45245245245245	9.60190535001369 \\
2.47247247247247	9.60102270719244 \\
2.49249249249249	9.60013288442941 \\
2.51251251251251	9.59923588172462 \\
2.53253253253253	9.59833169907808 \\
2.55255255255255	9.59742033648981 \\
2.57257257257257	9.59650179395981 \\
2.59259259259259	9.5955760714881 \\
2.61261261261261	9.5946431690747 \\
2.63263263263263	9.59370308671961 \\
2.65265265265265	9.59275582442286 \\
2.67267267267267	9.59180138218444 \\
2.69269269269269	9.59083976000439 \\
2.71271271271271	9.5898709578827 \\
2.73273273273273	9.58889497581939 \\
2.75275275275275	9.58791181381448 \\
2.77277277277277	9.58692147186798 \\
2.79279279279279	9.58592394997989 \\
2.81281281281281	9.58491924815025 \\
2.83283283283283	9.58390736637905 \\
2.85285285285285	9.58288830466631 \\
2.87287287287287	9.58186206301205 \\
2.89289289289289	9.58082864141627 \\
2.91291291291291	9.57978803987899 \\
2.93293293293293	9.57874025840023 \\
2.95295295295295	9.57768529697999 \\
2.97297297297297	9.57662315561829 \\
2.99299299299299	9.57555383431514 \\
3.01301301301301	9.57447733307056 \\
3.03303303303303	9.57339365188456 \\
3.05305305305305	9.57230279075715 \\
3.07307307307307	9.57120474968834 \\
3.09309309309309	9.57009952867815 \\
3.11311311311311	9.5689871277266 \\
3.13313313313313	9.56786754683368 \\
3.15315315315315	9.56674078599942 \\
3.17317317317317	9.56560684522383 \\
3.19319319319319	9.56446572450693 \\
3.21321321321321	9.56331742384872 \\
3.23323323323323	9.56216194324922 \\
3.25325325325325	9.56099928270844 \\
3.27327327327327	9.5598294422264 \\
3.29329329329329	9.55865242180311 \\
3.31331331331331	9.55746822143857 \\
3.33333333333333	9.55627684113282 \\
3.35335335335335	9.55507828088584 \\
3.37337337337337	9.55387254069767 \\
3.39339339339339	9.55265962056831 \\
3.41341341341341	9.55143952049778 \\
3.43343343343343	9.55021224048609 \\
3.45345345345345	9.54897778053325 \\
3.47347347347347	9.54773614063928 \\
3.49349349349349	9.54648732080418 \\
3.51351351351351	9.54523132102798 \\
3.53353353353353	9.54396814131067 \\
3.55355355355355	9.54269778165229 \\
3.57357357357357	9.54142024205284 \\
3.59359359359359	9.54013552251233 \\
3.61361361361361	9.53884362303078 \\
3.63363363363363	9.5375445436082 \\
3.65365365365365	9.5362382842446 \\
3.67367367367367	9.53492484493999 \\
3.69369369369369	9.5336042256944 \\
3.71371371371371	9.53227642650782 \\
3.73373373373373	9.53094144738028 \\
3.75375375375375	9.52959928831179 \\
3.77377377377377	9.52824994930236 \\
3.79379379379379	9.526893430352 \\
3.81381381381381	9.52552973146073 \\
3.83383383383383	9.52415885262856 \\
3.85385385385385	9.5227807938555 \\
3.87387387387387	9.52139555514157 \\
3.89389389389389	9.52000313648677 \\
3.91391391391391	9.51860353789113 \\
3.93393393393393	9.51719675935464 \\
3.95395395395395	9.51578280087734 \\
3.97397397397397	9.51436166245923 \\
3.99399399399399	9.51293334410032 \\
4.01401401401401	9.51149784580063 \\
4.03403403403403	9.51005516756016 \\
4.05405405405405	9.50860530937894 \\
4.07407407407407	9.50714827125698 \\
4.09409409409409	9.50568405319428 \\
4.11411411411411	9.50421265519086 \\
4.13413413413413	9.50273407724674 \\
4.15415415415415	9.50124831936192 \\
4.17417417417417	9.49975538153642 \\
4.19419419419419	9.49825526377026 \\
4.21421421421421	9.49674796606344 \\
4.23423423423423	9.49523348841598 \\
4.25425425425425	9.49371183082789 \\
4.27427427427427	9.49218299329919 \\
4.29429429429429	9.49064697582989 \\
4.31431431431431	9.48910377841999 \\
4.33433433433433	9.48755340106952 \\
4.35435435435435	9.48599584377848 \\
4.37437437437437	9.4844311065469 \\
4.39439439439439	9.48285918937477 \\
4.41441441441441	9.48128009226212 \\
4.43443443443443	9.47969381520896 \\
4.45445445445445	9.4781003582153 \\
4.47447447447447	9.47649972128116 \\
4.49449449449449	9.47489190440654 \\
4.51451451451451	9.47327690759146 \\
4.53453453453453	9.47165473083593 \\
4.55455455455455	9.47002537413997 \\
4.57457457457457	9.46838883750359 \\
4.59459459459459	9.4667451209268 \\
4.61461461461461	9.46509422440961 \\
4.63463463463463	9.46343614795204 \\
4.65465465465465	9.4617708915541 \\
4.67467467467467	9.4600984552158 \\
4.69469469469469	9.45841883893716 \\
4.71471471471471	9.45673204271818 \\
4.73473473473473	9.45503806655889 \\
4.75475475475475	9.45333691045929 \\
4.77477477477477	9.45162857441941 \\
4.79479479479479	9.44991305843924 \\
4.81481481481481	9.4481903625188 \\
4.83483483483483	9.44646048665811 \\
4.85485485485485	9.44472343085718 \\
4.87487487487487	9.44297919511602 \\
4.89489489489489	9.44122777943464 \\
4.91491491491491	9.43946918381307 \\
4.93493493493493	9.4377034082513 \\
4.95495495495495	9.43593045274935 \\
4.97497497497497	9.43415031730725 \\
4.99499499499499	9.43236300192499 \\
5.01501501501502	9.43056850660259 \\
5.03503503503504	9.42876683134007 \\
5.05505505505506	9.42695797613744 \\
5.07507507507508	9.4251419409947 \\
5.0950950950951	9.42331872591188 \\
5.11511511511512	9.42148833088898 \\
5.13513513513514	9.41965075592603 \\
5.15515515515516	9.41780600102302 \\
5.17517517517518	9.41595406617999 \\
5.1951951951952	9.41409495139692 \\
5.21521521521522	9.41222865667385 \\
5.23523523523524	9.41035518201078 \\
5.25525525525526	9.40847452740773 \\
5.27527527527528	9.40658669286471 \\
5.2952952952953	9.40469167838172 \\
5.31531531531532	9.4027894839588 \\
5.33533533533534	9.40088010959593 \\
5.35535535535536	9.39896355529316 \\
5.37537537537538	9.39703982105047 \\
5.3953953953954	9.39510890686789 \\
5.41541541541542	9.39317081274542 \\
5.43543543543544	9.39122553868309 \\
5.45545545545546	9.38927308468091 \\
5.47547547547548	9.38731345073888 \\
5.4954954954955	9.38534663685702 \\
5.51551551551552	9.38337264303534 \\
5.53553553553554	9.38139146927385 \\
5.55555555555556	9.37940311557258 \\
5.57557557557558	9.37740758193153 \\
5.5955955955956	9.37540486835071 \\
5.61561561561562	9.37339497483014 \\
5.63563563563564	9.37137790136982 \\
5.65565565565566	9.36935364796978 \\
5.67567567567568	9.36732221463003 \\
5.6956956956957	9.36528360135057 \\
5.71571571571572	9.36323780813142 \\
5.73573573573574	9.3611848349726 \\
5.75575575575576	9.35912468187412 \\
5.77577577577578	9.35705734883598 \\
5.7957957957958	9.3549828358582 \\
5.81581581581582	9.3529011429408 \\
5.83583583583584	9.35081227008378 \\
5.85585585585586	9.34871621728717 \\
5.87587587587588	9.34661298455097 \\
5.8958958958959	9.34450257187519 \\
5.91591591591592	9.34238497925985 \\
5.93593593593594	9.34026020670497 \\
5.95595595595596	9.33812825421055 \\
5.97597597597598	9.3359891217766 \\
5.995995995996	9.33384280940314 \\
6.01601601601602	9.33168931709019 \\
6.03603603603604	9.32952864483775 \\
6.05605605605606	9.32736079264584 \\
6.07607607607608	9.32518576051447 \\
6.0960960960961	9.32300354844365 \\
6.11611611611612	9.3208141564334 \\
6.13613613613614	9.31861758448373 \\
6.15615615615616	9.31641383259465 \\
6.17617617617618	9.31420290076617 \\
6.1961961961962	9.31198478899831 \\
6.21621621621622	9.30975949729108 \\
6.23623623623624	9.30752702564449 \\
6.25625625625626	9.30528737405855 \\
6.27627627627628	9.30304054253329 \\
6.2962962962963	9.30078653106871 \\
6.31631631631632	9.29852533966482 \\
6.33633633633634	9.29625696832163 \\
6.35635635635636	9.29398141703916 \\
6.37637637637638	9.29169868581743 \\
6.3963963963964	9.28940877465644 \\
6.41641641641642	9.2871116835562 \\
6.43643643643644	9.28480741251674 \\
6.45645645645646	9.28249596153806 \\
6.47647647647648	9.28017733062017 \\
6.4964964964965	9.27785151976309 \\
6.51651651651652	9.27551852896683 \\
6.53653653653654	9.27317835823141 \\
6.55655655655656	9.27083100755683 \\
6.57657657657658	9.26847647694311 \\
6.5965965965966	9.26611476639026 \\
6.61661661661662	9.26374587589829 \\
6.63663663663664	9.26136980546722 \\
6.65665665665666	9.25898655509707 \\
6.67667667667668	9.25659612478783 \\
6.6966966966967	9.25419851453952 \\
6.71671671671672	9.25179372435217 \\
6.73673673673674	9.24938175422577 \\
6.75675675675676	9.24696260416035 \\
6.77677677677678	9.24453627415592 \\
6.7967967967968	9.24210276421248 \\
6.81681681681682	9.23966207433005 \\
6.83683683683684	9.23721420450864 \\
6.85685685685686	9.23475915474827 \\
6.87687687687688	9.23229692504896 \\
6.8968968968969	9.2298275154107 \\
6.91691691691692	9.22735092583351 \\
6.93693693693694	9.22486715631742 \\
6.95695695695696	9.22237620686242 \\
6.97697697697698	9.21987807746853 \\
6.996996996997	9.21737276813577 \\
7.01701701701702	9.21486027886415 \\
7.03703703703704	9.21234060965368 \\
7.05705705705706	9.20981376050437 \\
7.07707707707708	9.20727973141623 \\
7.0970970970971	9.20473852238928 \\
7.11711711711712	9.20219013342354 \\
7.13713713713714	9.19963456451901 \\
7.15715715715716	9.1970718156757 \\
7.17717717717718	9.19450188689363 \\
7.1971971971972	9.19192477817281 \\
7.21721721721722	9.18934048951326 \\
7.23723723723724	9.18674902091498 \\
7.25725725725726	9.184150372378 \\
7.27727727727728	9.18154454390231 \\
7.2972972972973	9.17893153548794 \\
7.31731731731732	9.17631134713489 \\
7.33733733733734	9.17368397884319 \\
7.35735735735736	9.17104943061283 \\
7.37737737737738	9.16840770244385 \\
7.3973973973974	9.16575879433624 \\
7.41741741741742	9.16310270629002 \\
7.43743743743744	9.1604394383052 \\
7.45745745745746	9.1577689903818 \\
7.47747747747748	9.15509136251982 \\
7.4974974974975	9.15240655471929 \\
7.51751751751752	9.14971456698021 \\
7.53753753753754	9.14701539930259 \\
7.55755755755756	9.14430905168646 \\
7.57757757757758	9.14159552413181 \\
7.5975975975976	9.13887481663867 \\
7.61761761761762	9.13614692920704 \\
7.63763763763764	9.13341186183695 \\
7.65765765765766	9.13066961452839 \\
7.67767767767768	9.12792018728139 \\
7.6976976976977	9.12516358009595 \\
7.71771771771772	9.1223997929721 \\
7.73773773773774	9.11962882590983 \\
7.75775775775776	9.11685067890917 \\
7.77777777777778	9.11406535197013 \\
7.7977977977978	9.11127284509271 \\
7.81781781781782	9.10847315827694 \\
7.83783783783784	9.10566629152282 \\
7.85785785785786	9.10285224483037 \\
7.87787787787788	9.1000310181996 \\
7.8978978978979	9.09720261163052 \\
7.91791791791792	9.09436702512315 \\
7.93793793793794	9.09152425867749 \\
7.95795795795796	9.08867431229356 \\
7.97797797797798	9.08581718597138 \\
7.997997997998	9.08295287971095 \\
8.01801801801802	9.08008139351228 \\
8.03803803803804	9.0772027273754 \\
8.05805805805806	9.07431688130031 \\
8.07807807807808	9.07142385528703 \\
8.0980980980981	9.06852364933556 \\
8.11811811811812	9.06561626344593 \\
8.13813813813814	9.06270169761813 \\
8.15815815815816	9.05977995185219 \\
8.17817817817818	9.05685102614812 \\
8.1981981981982	9.05391492050593 \\
8.21821821821822	9.05097163492564 \\
8.23823823823824	9.04802116940725 \\
8.25825825825826	9.04506352395077 \\
8.27827827827828	9.04209869855623 \\
8.2982982982983	9.03912669322363 \\
8.31831831831832	9.03614750795299 \\
8.33833833833834	9.03316114274431 \\
8.35835835835836	9.03016759759761 \\
8.37837837837838	9.02716687251291 \\
8.3983983983984	9.02415896749021 \\
8.41841841841842	9.02114388252954 \\
8.43843843843844	9.01812161763089 \\
8.45845845845846	9.01509217279428 \\
8.47847847847848	9.01205554801973 \\
8.4984984984985	9.00901174330725 \\
8.51851851851852	9.00596075865685 \\
8.53853853853854	9.00290259406854 \\
8.55855855855856	8.99983724954234 \\
8.57857857857858	8.99676472507826 \\
8.5985985985986	8.99368502067631 \\
8.61861861861862	8.9905981363365 \\
8.63863863863864	8.98750407205884 \\
8.65865865865866	8.98440282784336 \\
8.67867867867868	8.98129440369005 \\
8.6986986986987	8.97817879959894 \\
8.71871871871872	8.97505601557003 \\
8.73873873873874	8.97192605160335 \\
8.75875875875876	8.96878890769889 \\
8.77877877877878	8.96564458385667 \\
8.7987987987988	8.96249308007671 \\
8.81881881881882	8.95933439635902 \\
8.83883883883884	8.95616853270361 \\
8.85885885885886	8.95299548911049 \\
8.87887887887888	8.94981526557968 \\
8.8988988988989	8.94662786211118 \\
8.91891891891892	8.94343327870502 \\
8.93893893893894	8.9402315153612 \\
8.95895895895896	8.93702257207973 \\
8.97897897897898	8.93380644886063 \\
8.998998998999	8.93058314570391 \\
9.01901901901902	8.92735266260959 \\
9.03903903903904	8.92411499957766 \\
9.05905905905906	8.92087015660816 \\
9.07907907907908	8.91761813370109 \\
9.0990990990991	8.91435893085645 \\
9.11911911911912	8.91109254807428 \\
9.13913913913914	8.90781898535457 \\
9.15915915915916	8.90453824269734 \\
9.17917917917918	8.9012503201026 \\
9.1991991991992	8.89795521757036 \\
9.21921921921922	8.89465293510065 \\
9.23923923923924	8.89134347269346 \\
9.25925925925926	8.88802683034882 \\
9.27927927927928	8.88470300806672 \\
9.2992992992993	8.8813720058472 \\
9.31931931931932	8.87803382369025 \\
9.33933933933934	8.8746884615959 \\
9.35935935935936	8.87133591956415 \\
9.37937937937938	8.86797619759501 \\
9.3993993993994	8.86460929568851 \\
9.41941941941942	8.86123521384464 \\
9.43943943943944	8.85785395206343 \\
9.45945945945946	8.85446551034489 \\
9.47947947947948	8.85106988868902 \\
9.4994994994995	8.84766708709584 \\
9.51951951951952	8.84425710556537 \\
9.53953953953954	8.84083994409762 \\
9.55955955955956	8.83741560269259 \\
9.57957957957958	8.8339840813503 \\
9.5995995995996	8.83054538007076 \\
9.61961961961962	8.82709949885399 \\
9.63963963963964	8.8236464377 \\
9.65965965965966	8.82018619660879 \\
9.67967967967968	8.81671877558039 \\
9.6996996996997	8.81324417461481 \\
9.71971971971972	8.80976239371205 \\
9.73973973973974	8.80627343287213 \\
9.75975975975976	8.80277729209506 \\
9.77977977977978	8.79927397138085 \\
9.7997997997998	8.79576347072953 \\
9.81981981981982	8.79224579014108 \\
9.83983983983984	8.78872092961555 \\
9.85985985985986	8.78518888915293 \\
9.87987987987988	8.78164966875323 \\
9.8998998998999	8.77810326841647 \\
9.91991991991992	8.77454968814266 \\
9.93993993993994	8.77098892793181 \\
9.95995995995996	8.76742098778394 \\
9.97997997997998	8.76384586769906 \\
10	8.76026356767717 \\
};
\end{axis}

\end{tikzpicture}

==> gate-cost-function-3-3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.35\textwidth,
height=0.3\textwidth,
ticks=none,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-11, xmax=11,
y grid style={white!69.01960784313725!black},
ymin=-1.3, ymax=10.16,
xlabel={$x_{des}^1$},
ylabel={$r(\cvec{\theta}, \cvec{c}_2)$}
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
-10	-0.874596681242255 \\
-9.97997997997998	-0.871608674157853 \\
-9.95995995995996	-0.868625968955794 \\
-9.93993993993994	-0.865648565636079 \\
-9.91991991991992	-0.862676464198708 \\
-9.8998998998999	-0.859709664643681 \\
-9.87987987987988	-0.856748166970998 \\
-9.85985985985986	-0.853791971180659 \\
-9.83983983983984	-0.850841077272664 \\
-9.81981981981982	-0.847895485247012 \\
-9.7997997997998	-0.844955195103704 \\
-9.77977977977978	-0.842020206842741 \\
-9.75975975975976	-0.839090520464121 \\
-9.73973973973974	-0.836166135967845 \\
-9.71971971971972	-0.833247053353912 \\
-9.6996996996997	-0.830333272622324 \\
-9.67967967967968	-0.82742479377308 \\
-9.65965965965966	-0.824521616806179 \\
-9.63963963963964	-0.821623741721622 \\
-9.61961961961962	-0.81873116851941 \\
-9.5995995995996	-0.815843897199541 \\
-9.57957957957958	-0.812961927762016 \\
-9.55955955955956	-0.810085260206835 \\
-9.53953953953954	-0.807213894533998 \\
-9.51951951951952	-0.804347830743504 \\
-9.4994994994995	-0.801487068835355 \\
-9.47947947947948	-0.798631608809549 \\
-9.45945945945946	-0.795781450666087 \\
-9.43943943943944	-0.792936594404969 \\
-9.41941941941942	-0.790097040026195 \\
-9.3993993993994	-0.787262787529765 \\
-9.37937937937938	-0.784433836915679 \\
-9.35935935935936	-0.781610188183937 \\
-9.33933933933934	-0.778791841334538 \\
-9.31931931931932	-0.775978796367484 \\
-9.2992992992993	-0.773171053282773 \\
-9.27927927927928	-0.770368612080406 \\
-9.25925925925926	-0.767571472760383 \\
-9.23923923923924	-0.764779635322704 \\
-9.21921921921922	-0.761993099767369 \\
-9.1991991991992	-0.759211866094377 \\
-9.17917917917918	-0.75643593430373 \\
-9.15915915915916	-0.753665304395426 \\
-9.13913913913914	-0.750899976369467 \\
-9.11911911911912	-0.748139950225851 \\
-9.0990990990991	-0.745385225964579 \\
-9.07907907907908	-0.742635803585651 \\
-9.05905905905906	-0.739891683089067 \\
-9.03903903903904	-0.737152864474826 \\
-9.01901901901902	-0.73441934774293 \\
-8.998998998999	-0.731691132893377 \\
-8.97897897897898	-0.728968219926168 \\
-8.95895895895896	-0.726250608841304 \\
-8.93893893893894	-0.723538299638783 \\
-8.91891891891892	-0.720831292318606 \\
-8.8988988988989	-0.718129586880773 \\
-8.87887887887888	-0.715433183325283 \\
-8.85885885885886	-0.712742081652138 \\
-8.83883883883884	-0.710056281861336 \\
-8.81881881881882	-0.707375783952879 \\
-8.7987987987988	-0.704700587926765 \\
-8.77877877877878	-0.702030693782995 \\
-8.75875875875876	-0.699366101521569 \\
-8.73873873873874	-0.696706811142487 \\
-8.71871871871872	-0.694052822645749 \\
-8.6986986986987	-0.691404136031354 \\
-8.67867867867868	-0.688760751299303 \\
-8.65865865865866	-0.686122668449597 \\
-8.63863863863864	-0.683489887482234 \\
-8.61861861861862	-0.680862408397215 \\
-8.5985985985986	-0.67824023119454 \\
-8.57857857857858	-0.675623355874209 \\
-8.55855855855856	-0.673011782436222 \\
-8.53853853853854	-0.670405510880578 \\
-8.51851851851852	-0.667804541207279 \\
-8.4984984984985	-0.665208873416324 \\
-8.47847847847848	-0.662618507507712 \\
-8.45845845845846	-0.660033443481444 \\
-8.43843843843844	-0.65745368133752 \\
-8.41841841841842	-0.65487922107594 \\
-8.3983983983984	-0.652310062696703 \\
-8.37837837837838	-0.649746206199811 \\
-8.35835835835836	-0.647187651585262 \\
-8.33833833833834	-0.644634398853058 \\
-8.31831831831832	-0.642086448003197 \\
-8.2982982982983	-0.63954379903568 \\
-8.27827827827828	-0.637006451950507 \\
-8.25825825825826	-0.634474406747678 \\
-8.23823823823824	-0.631947663427193 \\
-8.21821821821822	-0.629426221989052 \\
-8.1981981981982	-0.626910082433254 \\
-8.17817817817818	-0.6243992447598 \\
-8.15815815815816	-0.621893708968691 \\
-8.13813813813814	-0.619393475059925 \\
-8.11811811811812	-0.616898543033503 \\
-8.0980980980981	-0.614408912889425 \\
-8.07807807807808	-0.611924584627691 \\
-8.05805805805806	-0.6094455582483 \\
-8.03803803803804	-0.606971833751254 \\
-8.01801801801802	-0.604503411136551 \\
-7.997997997998	-0.602040290404192 \\
-7.97797797797798	-0.599582471554178 \\
-7.95795795795796	-0.597129954586507 \\
-7.93793793793794	-0.594682739501179 \\
-7.91791791791792	-0.592240826298197 \\
-7.8978978978979	-0.589804214977557 \\
-7.87787787787788	-0.587372905539262 \\
-7.85785785785786	-0.58494689798331 \\
-7.83783783783784	-0.582526192309703 \\
-7.81781781781782	-0.580110788518439 \\
-7.7977977977978	-0.577700686609519 \\
-7.77777777777778	-0.575295886582943 \\
-7.75775775775776	-0.57289638843871 \\
-7.73773773773774	-0.570502192176822 \\
-7.71771771771772	-0.568113297797278 \\
-7.6976976976977	-0.565729705300077 \\
-7.67767767767768	-0.563351414685221 \\
-7.65765765765766	-0.560978425952708 \\
-7.63763763763764	-0.558610739102539 \\
-7.61761761761762	-0.556248354134714 \\
-7.5975975975976	-0.553891271049233 \\
-7.57757757757758	-0.551539489846096 \\
-7.55755755755756	-0.549193010525302 \\
-7.53753753753754	-0.546851833086853 \\
-7.51751751751752	-0.544515957530747 \\
-7.4974974974975	-0.542185383856985 \\
-7.47747747747748	-0.539860112065567 \\
-7.45745745745746	-0.537540142156493 \\
-7.43743743743744	-0.535225474129763 \\
-7.41741741741742	-0.532916107985377 \\
-7.3973973973974	-0.530612043723335 \\
-7.37737737737738	-0.528313281343636 \\
-7.35735735735736	-0.526019820846281 \\
-7.33733733733734	-0.523731662231271 \\
-7.31731731731732	-0.521448805498604 \\
-7.2972972972973	-0.519171250648281 \\
-7.27727727727728	-0.516898997680302 \\
-7.25725725725726	-0.514632046594666 \\
-7.23723723723724	-0.512370397391375 \\
-7.21721721721722	-0.510114050070428 \\
-7.1971971971972	-0.507863004631824 \\
-7.17717717717718	-0.505617261075564 \\
-7.15715715715716	-0.503376819401648 \\
-7.13713713713714	-0.501141679610077 \\
-7.11711711711712	-0.498911841700849 \\
-7.0970970970971	-0.496687305673964 \\
-7.07707707707708	-0.494468071529424 \\
-7.05705705705706	-0.492254139267227 \\
-7.03703703703704	-0.490045508887375 \\
-7.01701701701702	-0.487842180389866 \\
-6.996996996997	9.21702998522655 \\
-6.97697697697698	9.21953627642599 \\
-6.95695695695696	9.22203538767723 \\
-6.93693693693694	9.22452731898026 \\
-6.91691691691692	9.22701207033511 \\
-6.8968968968969	9.2294896417418 \\
-6.87687687687688	9.23196003320033 \\
-6.85685685685686	9.23442324471072 \\
-6.83683683683684	9.23687927627298 \\
-6.81681681681682	9.23932812788713 \\
-6.7967967967968	9.24176979955319 \\
-6.77677677677678	9.24420429127116 \\
-6.75675675675676	9.24663160304107 \\
-6.73673673673674	9.24905173486292 \\
-6.71671671671672	9.25146468673672 \\
-6.6966966966967	9.2538704586625 \\
-6.67667667667668	9.25626905064027 \\
-6.65665665665666	9.25866046267004 \\
-6.63663663663664	9.26104469475183 \\
-6.61661661661662	9.26342174688564 \\
-6.5965965965966	9.2657916190715 \\
-6.57657657657658	9.26815431130942 \\
-6.55655655655656	9.27050982359941 \\
-6.53653653653654	9.27285815594148 \\
-6.51651651651652	9.27519930833566 \\
-6.4964964964965	9.27753328078195 \\
-6.47647647647648	9.27986007328037 \\
-6.45645645645646	9.28217968583093 \\
-6.43643643643644	9.28449211843365 \\
-6.41641641641642	9.28679737108854 \\
-6.3963963963964	9.28909544379561 \\
-6.37637637637638	9.29138633655489 \\
-6.35635635635636	9.29367004936637 \\
-6.33633633633634	9.29594658223009 \\
-6.31631631631632	9.29821593514604 \\
-6.2962962962963	9.30047810811425 \\
-6.27627627627628	9.30273310113473 \\
-6.25625625625626	9.30498091420749 \\
-6.23623623623624	9.30722154733255 \\
-6.21621621621622	9.30945500050992 \\
-6.1961961961962	9.31168127373962 \\
-6.17617617617618	9.31390036702166 \\
-6.15615615615616	9.31611228035605 \\
-6.13613613613614	9.31831701374281 \\
-6.11611611611612	9.32051456718195 \\
-6.0960960960961	9.32270494067349 \\
-6.07607607607608	9.32488813421744 \\
-6.05605605605606	9.32706414781381 \\
-6.03603603603604	9.32923298146262 \\
-6.01601601601602	9.33139463516388 \\
-5.995995995996	9.33354910891761 \\
-5.97597597597598	9.33569640272382 \\
-5.95595595595596	9.33783651658252 \\
-5.93593593593594	9.33996945049373 \\
-5.91591591591592	9.34209520445747 \\
-5.8958958958959	9.34421377847374 \\
-5.87587587587588	9.34632517254256 \\
-5.85585585585586	9.34842938666395 \\
-5.83583583583584	9.35052642083791 \\
-5.81581581581582	9.35261627506447 \\
-5.7957957957958	9.35469894934363 \\
-5.77577577577578	9.35677444367542 \\
-5.75575575575576	9.35884275805983 \\
-5.73573573573574	9.3609038924969 \\
-5.71571571571572	9.36295784698664 \\
-5.6956956956957	9.36500462152904 \\
-5.67567567567568	9.36704421612414 \\
-5.65565565565566	9.36907663077194 \\
-5.63563563563564	9.37110186547247 \\
-5.61561561561562	9.37311992022572 \\
-5.5955955955956	9.37513079503172 \\
-5.57557557557558	9.37713448989048 \\
-5.55555555555556	9.37913100480202 \\
-5.53553553553554	9.38112033976635 \\
-5.51551551551552	9.38310249478348 \\
-5.4954954954955	9.38507746985342 \\
-5.47547547547548	9.3870452649762 \\
-5.45545545545546	9.38900588015182 \\
-5.43543543543544	9.3909593153803 \\
-5.41541541541542	9.39290557066165 \\
-5.3953953953954	9.39484464599589 \\
-5.37537537537538	9.39677654138303 \\
-5.35535535535536	9.39870125682308 \\
-5.33533533533534	9.40061879231607 \\
-5.31531531531532	9.402529147862 \\
-5.2952952952953	9.40443232346088 \\
-5.27527527527528	9.40632831911273 \\
-5.25525525525526	9.40821713481757 \\
-5.23523523523524	9.41009877057541 \\
-5.21521521521522	9.41197322638626 \\
-5.1951951951952	9.41384050225013 \\
-5.17517517517518	9.41570059816705 \\
-5.15515515515516	9.41755351413702 \\
-5.13513513513514	9.41939925016005 \\
-5.11511511511512	9.42123780623617 \\
-5.0950950950951	9.42306918236539 \\
-5.07507507507508	9.42489337854772 \\
-5.05505505505506	9.42671039478317 \\
-5.03503503503504	9.42852023107176 \\
-5.01501501501502	9.4303228874135 \\
-4.99499499499499	9.4321183638084 \\
-4.97497497497497	9.43390666025649 \\
-4.95495495495495	9.43568777675777 \\
-4.93493493493493	9.43746171331226 \\
-4.91491491491491	9.43922846991997 \\
-4.89489489489489	9.44098804658091 \\
-4.87487487487487	9.44274044329511 \\
-4.85485485485485	9.44448566006257 \\
-4.83483483483483	9.4462236968833 \\
-4.81481481481481	9.44795455375733 \\
-4.79479479479479	9.44967823068466 \\
-4.77477477477477	9.45139472766531 \\
-4.75475475475475	9.45310404469929 \\
-4.73473473473473	9.45480618178662 \\
-4.71471471471471	9.45650113892732 \\
-4.69469469469469	9.45818891612138 \\
-4.67467467467467	9.45986951336884 \\
-4.65465465465465	9.46154293066969 \\
-4.63463463463463	9.46320916802397 \\
-4.61461461461461	9.46486822543167 \\
-4.59459459459459	9.46652010289282 \\
-4.57457457457457	9.46816480040742 \\
-4.55455455455455	9.4698023179755 \\
-4.53453453453453	9.47143265559706 \\
-4.51451451451451	9.47305581327213 \\
-4.49449449449449	9.47467179100071 \\
-4.47447447447447	9.47628058878281 \\
-4.45445445445445	9.47788220661846 \\
-4.43443443443443	9.47947664450766 \\
-4.41441441441441	9.48106390245043 \\
-4.39439439439439	9.48264398044678 \\
-4.37437437437437	9.48421687849673 \\
-4.35435435435435	9.48578259660029 \\
-4.33433433433433	9.48734113475748 \\
-4.31431431431431	9.4888924929683 \\
-4.29429429429429	9.49043667123278 \\
-4.27427427427427	9.49197366955092 \\
-4.25425425425425	9.49350348792274 \\
-4.23423423423423	9.49502612634826 \\
-4.21421421421421	9.49654158482748 \\
-4.19419419419419	9.49804986336042 \\
-4.17417417417417	9.4995509619471 \\
-4.15415415415415	9.50104488058753 \\
-4.13413413413413	9.50253161928173 \\
-4.11411411411411	9.5040111780297 \\
-4.09409409409409	9.50548355683146 \\
-4.07407407407407	9.50694875568702 \\
-4.05405405405405	9.50840677459641 \\
-4.03403403403403	9.50985761355962 \\
-4.01401401401401	9.51130127257668 \\
-3.99399399399399	9.51273775164761 \\
-3.97397397397397	9.5141670507724 \\
-3.95395395395395	9.51558916995108 \\
-3.93393393393393	9.51700410918367 \\
-3.91391391391391	9.51841186847017 \\
-3.89389389389389	9.5198124478106 \\
-3.87387387387387	9.52120584720497 \\
-3.85385385385385	9.5225920666533 \\
-3.83383383383383	9.52397110615559 \\
-3.81381381381381	9.52534296571188 \\
-3.79379379379379	9.52670764532216 \\
-3.77377377377377	9.52806514498645 \\
-3.75375375375375	9.52941546470477 \\
-3.73373373373373	9.53075860447713 \\
-3.71371371371371	9.53209456430354 \\
-3.69369369369369	9.53342334418402 \\
-3.67367367367367	9.53474494411858 \\
-3.65365365365365	9.53605936410723 \\
-3.63363363363363	9.53736660414999 \\
-3.61361361361361	9.53866666424688 \\
-3.59359359359359	9.5399595443979 \\
-3.57357357357357	9.54124524460306 \\
-3.55355355355355	9.5425237648624 \\
-3.53353353353353	9.54379510517591 \\
-3.51351351351351	9.54505926554361 \\
-3.49349349349349	9.54631624596552 \\
-3.47347347347347	9.54756604644164 \\
-3.45345345345345	9.548808666972 \\
-3.43343343343343	9.5500441075566 \\
-3.41341341341341	9.55127236819547 \\
-3.39339339339339	9.5524934488886 \\
-3.37337337337337	9.55370734963603 \\
-3.35335335335335	9.55491407043776 \\
-3.33333333333333	9.5561136112938 \\
-3.31331331331331	9.55730597220417 \\
-3.29329329329329	9.55849115316888 \\
-3.27327327327327	9.55966915418795 \\
-3.25325325325325	9.56083997526138 \\
-3.23323323323323	9.56200361638921 \\
-3.21321321321321	9.56316007757142 \\
-3.19319319319319	9.56430935880805 \\
-3.17317317317317	9.56545146009911 \\
-3.15315315315315	9.5665863814446 \\
-3.13313313313313	9.56771412284455 \\
-3.11311311311311	9.56883468429896 \\
-3.09309309309309	9.56994806580786 \\
-3.07307307307307	9.57105426737124 \\
-3.05305305305305	9.57215328898913 \\
-3.03303303303303	9.57324513066155 \\
-3.01301301301301	9.57432979238849 \\
-2.99299299299299	9.57540727416999 \\
-2.97297297297297	9.57647757600605 \\
-2.95295295295295	9.57754069789669 \\
-2.93293293293293	9.57859663984191 \\
-2.91291291291291	9.57964540184174 \\
-2.89289289289289	9.58068698389618 \\
-2.87287287287287	9.58172138600526 \\
-2.85285285285285	9.58274860816898 \\
-2.83283283283283	9.58376865038735 \\
-2.81281281281281	9.5847815126604 \\
-2.79279279279279	9.58578719498814 \\
-2.77277277277277	9.58678569737057 \\
-2.75275275275275	9.58777701980772 \\
-2.73273273273273	9.58876116229959 \\
-2.71271271271271	9.5897381248462 \\
-2.69269269269269	9.59070790744757 \\
-2.67267267267267	9.59167051010371 \\
-2.65265265265265	9.59262593281462 \\
-2.63263263263263	9.59357417558033 \\
-2.61261261261261	9.59451523840085 \\
-2.59259259259259	9.5954491212762 \\
-2.57257257257257	9.59637582420637 \\
-2.55255255255255	9.5972953471914 \\
-2.53253253253253	9.59820769023129 \\
-2.51251251251251	9.59911285332606 \\
-2.49249249249249	9.60001083647572 \\
-2.47247247247247	9.60090163968028 \\
-2.45245245245245	9.60178526293976 \\
-2.43243243243243	9.60266170625417 \\
-2.41241241241241	9.60353096962353 \\
-2.39239239239239	9.60439305304785 \\
-2.37237237237237	9.60524795652714 \\
-2.35235235235235	9.60609568006141 \\
-2.33233233233233	9.60693622365068 \\
-2.31231231231231	9.60776958729497 \\
-2.29229229229229	9.60859577099429 \\
-2.27227227227227	9.60941477474864 \\
-2.25225225225225	9.61022659855805 \\
-2.23223223223223	9.61103124242253 \\
-2.21221221221221	9.61182870634209 \\
-2.19219219219219	9.61261899031675 \\
-2.17217217217217	9.61340209434651 \\
-2.15215215215215	9.6141780184314 \\
-2.13213213213213	9.61494676257142 \\
-2.11211211211211	9.61570832676659 \\
-2.09209209209209	9.61646271101693 \\
-2.07207207207207	9.61720991532244 \\
-2.05205205205205	9.61794993968314 \\
-2.03203203203203	9.61868278409905 \\
-2.01201201201201	9.61940844857018 \\
-1.99199199199199	9.62012693309653 \\
-1.97197197197197	9.62083823767814 \\
-1.95195195195195	9.621542362315 \\
-1.93193193193193	9.62223930700713 \\
-1.91191191191191	9.62292907175455 \\
-1.89189189189189	9.62361165655726 \\
-1.87187187187187	9.62428706141529 \\
-1.85185185185185	9.62495528632865 \\
-1.83183183183183	9.62561633129735 \\
-1.81181181181181	9.6262701963214 \\
-1.79179179179179	9.62691688140082 \\
-1.77177177177177	9.62755638653562 \\
-1.75175175175175	9.62818871172581 \\
-1.73173173173173	9.62881385697142 \\
-1.71171171171171	9.62943182227244 \\
-1.69169169169169	9.6300426076289 \\
-1.67167167167167	9.63064621304081 \\
-1.65165165165165	9.63124263850818 \\
-1.63163163163163	9.63183188403102 \\
-1.61161161161161	9.63241394960936 \\
-1.59159159159159	9.6329888352432 \\
-1.57157157157157	9.63355654093255 \\
-1.55155155155155	9.63411706667744 \\
-1.53153153153153	9.63467041247787 \\
-1.51151151151151	9.63521657833386 \\
-1.49149149149149	9.63575556424542 \\
-1.47147147147147	9.63628737021256 \\
-1.45145145145145	9.6368119962353 \\
-1.43143143143143	9.63732944231365 \\
-1.41141141141141	9.63783970844763 \\
-1.39139139139139	9.63834279463724 \\
-1.37137137137137	9.63883870088251 \\
-1.35135135135135	9.63932742718344 \\
-1.33133133133133	9.63980897354006 \\
-1.31131131131131	9.64028333995236 \\
-1.29129129129129	9.64075052642037 \\
-1.27127127127127	9.6412105329441 \\
-1.25125125125125	9.64166335952357 \\
-1.23123123123123	9.64210900615878 \\
-1.21121121121121	9.64254747284975 \\
-1.19119119119119	9.6429787595965 \\
-1.17117117117117	9.64340286639903 \\
-1.15115115115115	9.64381979325736 \\
-1.13113113113113	9.64422954017151 \\
-1.11111111111111	9.64463210714149 \\
-1.09109109109109	9.64502749416731 \\
-1.07107107107107	9.64541570124898 \\
-1.05105105105105	9.64579672838652 \\
-1.03103103103103	9.64617057557995 \\
-1.01101101101101	9.64653724282926 \\
-0.990990990990991	0.545339033717613 \\
-0.970970970970971	0.550926543087855 \\
-0.950950950950951	0.55645653802774 \\
-0.930930930930931	0.561926640022366 \\
-0.910910910910911	0.567334465033937 \\
-0.890890890890891	0.572677625647425 \\
-0.870870870870871	0.577953733273536 \\
-0.850850850850851	0.583160400406484 \\
-0.830830830830831	0.588295242933808 \\
-0.810810810810811	0.593355882495297 \\
-0.790790790790791	0.598339948887805 \\
-0.77077077077077	0.603245082512568 \\
-0.75075075075075	0.608068936861398 \\
-0.73073073073073	0.612809181037904 \\
-0.71071071071071	0.61746350230971 \\
-0.69069069069069	0.622029608687414 \\
-0.67067067067067	0.62650523152586 \\
-0.65065065065065	0.630888128143084 \\
-0.63063063063063	0.635176084452162 \\
-0.61061061061061	0.639366917600967 \\
-0.59059059059059	0.643458478614751 \\
-0.57057057057057	0.647448655036283 \\
-0.55055055055055	0.651335373558173 \\
-0.53053053053053	0.655116602641899 \\
-0.51051051051051	0.658790355117958 \\
-0.49049049049049	0.662354690761479 \\
-0.47047047047047	0.665807718837604 \\
-0.45045045045045	0.669147600610864 \\
-0.43043043043043	0.672372551812796 \\
-0.41041041041041	0.675480845062017 \\
-0.39039039039039	0.678470812231009 \\
-0.37037037037037	0.681340846753905 \\
-0.35035035035035	0.684089405869621 \\
-0.33033033033033	0.686715012794784 \\
-0.31031031031031	0.689216258820972 \\
-0.29029029029029	0.691591805330967 \\
-0.27027027027027	0.6938403857288 \\
-0.25025025025025	0.695960807278609 \\
-0.23023023023023	0.697951952847456 \\
-0.21021021021021	0.699812782547498 \\
-0.19019019019019	0.701542335273139 \\
-0.17017017017017	0.703139730128999 \\
-0.15015015015015	0.704604167744857 \\
-0.13013013013013	0.705934931473961 \\
-0.11011011011011	0.707131388471419 \\
-0.0900900900900901	0.708192990649704 \\
-0.07007007007007	0.70911927550862 \\
-0.05005005005005	0.709909866837404 \\
-0.03003003003003	0.710564475287035 \\
-0.01001001001001	0.711082898811113 \\
0.01001001001001	0.711465022974093 \\
0.03003003003003	0.711710821125997 \\
0.05005005005005	0.711820354443117 \\
0.07007007007007	0.711793771834588 \\
0.0900900900900901	0.711631309715103 \\
0.11011011011011	0.711333291644404 \\
0.13013013013013	0.710900127834558 \\
0.15015015015015	0.710332314526412 \\
0.17017017017017	0.709630433236961 \\
0.19019019019019	0.708795149879734 \\
0.21021021021021	0.707827213760639 \\
0.23023023023023	0.706727456452053 \\
0.25025025025025	0.705496790548242 \\
0.27027027027027	0.704136208305545 \\
0.29029029029029	0.702646780170991 \\
0.31031031031031	0.701029653203361 \\
0.33033033033033	0.699286049390899 \\
0.35035035035035	0.697417263870182 \\
0.37037037037037	0.695424663050818 \\
0.39039039039039	0.6933096826509 \\
0.41041041041041	0.691073825648291 \\
0.43043043043043	0.688718660152972 \\
0.45045045045045	0.686245817205866 \\
0.47047047047047	0.683656988509607 \\
0.49049049049049	0.680953924096888 \\
0.51051051051051	0.678138429942038 \\
0.53053053053053	0.675212365521567 \\
0.55055055055055	0.672177641329443 \\
0.57057057057057	0.669036216352873 \\
0.59059059059059	0.665790095514352 \\
0.61061061061061	0.662441327085719 \\
0.63063063063063	0.65899200007992 \\
0.65065065065065	0.655444241626091 \\
0.67067067067067	0.651800214333512 \\
0.69069069069069	0.648062113649872 \\
0.71071071071071	0.644232165219185 \\
0.73073073073073	0.64031262224453 \\
0.75075075075075	0.636305762860704 \\
0.77077077077077	0.632213887521654 \\
0.790790790790791	0.62803931640744 \\
0.810810810810811	0.623784386855269 \\
0.830830830830831	0.619451450818969 \\
0.850850850850851	0.615042872361067 \\
0.870870870870871	0.610561025181438 \\
0.890890890890891	0.606008290186272 \\
0.910910910910911	0.601387053100909 \\
0.930930930930931	0.596699702129857 \\
0.950950950950951	0.591948625667091 \\
0.970970970970971	0.587136210059514 \\
0.990990990990991	0.582264837426233 \\
1.01101101101101	0.577336883536075 \\
1.03103103103103	0.572354715745553 \\
1.05105105105105	0.567320690999258 \\
1.07107107107107	0.56223715389446 \\
1.09109109109109	0.557106434811441 \\
1.11111111111111	0.551930848110926 \\
1.13113113113113	0.546712690399725 \\
1.15115115115115	0.54145423886552 \\
1.17117117117117	0.53615774968154 \\
1.19119119119119	0.530825456481642 \\
1.21121121121121	0.525459568906196 \\
1.23123123123123	0.520062271218917 \\
1.25125125125125	0.51463572099469 \\
1.27127127127127	0.50918204787822 \\
1.29129129129129	0.503703352413218 \\
1.31131131131131	0.498201704941668 \\
1.33133133133133	0.492679144572589 \\
1.35135135135135	0.487137678219585 \\
1.37137137137137	0.481579279706335 \\
1.39139139139139	0.47600588893907 \\
1.41141141141141	0.470419411144993 \\
1.43143143143143	0.464821716175472 \\
1.45145145145145	0.459214637872774 \\
1.47147147147147	0.453599973498993 \\
1.49149149149149	0.447979483225801 \\
1.51151151151151	0.442354889683525 \\
1.53153153153153	0.436727877568033 \\
1.55155155155155	0.43110009330386 \\
1.57157157157157	0.425473144761921 \\
1.59159159159159	0.419848601030181 \\
1.61161161161161	0.414227992235542 \\
1.63163163163163	0.408612809415268 \\
1.65165165165165	0.40300450443616 \\
1.67167167167167	0.397404489959753 \\
1.69169169169169	0.391814139451742 \\
1.71171171171171	0.386234787233873 \\
1.73173173173173	0.380667728576519 \\
1.75175175175175	0.375114219830166 \\
1.77177177177177	0.369575478594051 \\
1.79179179179179	0.364052683920193 \\
1.81181181181181	0.358546976551087 \\
1.83183183183183	0.353059459189341 \\
1.85185185185185	0.347591196797556 \\
1.87187187187187	0.342143216926789 \\
1.89189189189189	0.336716510071948 \\
1.91191191191191	0.331312030052511 \\
1.93193193193193	0.325930694416981 \\
1.95195195195195	0.320573384869541 \\
1.97197197197197	0.315240947717384 \\
1.99199199199199	0.30993419433726 \\
2.01201201201201	0.30465390165978 \\
2.03203203203203	0.299400812670111 \\
2.05205205205205	0.29417563692367 \\
2.07207207207207	0.288979051075531 \\
2.09209209209209	0.283811699422255 \\
2.11211211211211	0.278674194454909 \\
2.13213213213213	0.273567117422094 \\
2.15215215215215	0.268491018901824 \\
2.17217217217217	0.263446419381157 \\
2.19219219219219	0.25843380984251 \\
2.21221221221221	0.253453652355641 \\
2.23223223223223	0.248506380674314 \\
2.25225225225225	0.243592400836715 \\
2.27227227227227	0.238712091768719 \\
2.29229229229229	0.233865805889147 \\
2.31231231231231	0.229053869716208 \\
2.33233233233233	0.22427658447434 \\
2.35235235235235	0.21953422670071 \\
2.37237237237237	0.214827048850685 \\
2.39239239239239	0.21015527990159 \\
2.41241241241241	0.205519125954148 \\
2.43243243243243	0.200918770830989 \\
2.45245245245245	0.196354376671681 \\
2.47247247247247	0.191826084523762 \\
2.49249249249249	0.187334014929267 \\
2.51251251251251	0.182878268506304 \\
2.53253253253253	0.178458926525237 \\
2.55255255255255	0.174076051479083 \\
2.57257257257257	0.169729687647752 \\
2.59259259259259	0.165419861655777 \\
2.61261261261261	0.161146583023228 \\
2.63263263263263	0.156909844709503 \\
2.65265265265265	0.152709623649748 \\
2.67267267267267	0.148545881283649 \\
2.69269269269269	0.14441856407637 \\
2.71271271271271	0.140327604031463 \\
2.73273273273273	0.136272919195542 \\
2.75275275275275	0.132254414154582 \\
2.77277277277277	0.128271980521701 \\
2.79279279279279	0.124325497416302 \\
2.81281281281281	0.12041483193447 \\
2.83283283283283	0.116539839610545 \\
2.85285285285285	0.112700364869798 \\
2.87287287287287	0.108896241472142 \\
2.89289289289289	0.10512729294686 \\
2.91291291291291	0.1013933330183 \\
2.93293293293293	0.0976941660225377 \\
2.95295295295295	0.0940295873149928 \\
2.97297297297297	0.0903993836690132 \\
2.99299299299299	0.0868033336654445 \\
3.01301301301301	0.0832412080732126 \\
3.03303303303303	0.0797127702209605 \\
3.05305305305305	0.0762177763597836 \\
3.07307307307307	0.0727559760171199 \\
3.09309309309309	0.0693271123418601 \\
3.11311311311311	0.0659309224407441 \\
3.13313313313313	0.0625671377061256 \\
3.15315315315315	0.0592354841351838 \\
3.17317317317317	0.0559356826406735 \\
3.19319319319319	0.0526674493533067 \\
3.21321321321321	0.0494304959158655 \\
3.23323323323323	0.0462245297691483 \\
3.25325325325325	0.0430492544298578 \\
3.27327327327327	0.039904369760541 \\
3.29329329329329	0.036789572231696 \\
3.31331331331331	0.0337045551761619 \\
3.33333333333333	0.0306490090359134 \\
3.35335335335335	0.0276226216013782 \\
3.37337337337337	0.0246250782434072 \\
3.39339339339339	0.0216560621380179 \\
3.41341341341341	0.0187152544840397 \\
3.43343343343343	0.0158023347137911 \\
3.45345345345345	0.0129169806969183 \\
3.47347347347347	0.0100588689375209 \\
3.49349349349349	0.00722767476470149 \\
3.51351351351351	0.0044230725166664 \\
3.53353353353353	0.0016447357185089 \\
3.55355355355355	-0.00110766274619223 \\
3.57357357357357	-0.00383445046982944 \\
3.59359359359359	-0.00653595536114698 \\
3.61361361361361	-0.00921250549141572 \\
3.63363363363363	-0.0118644289462723 \\
3.65365365365365	-0.0144920536830947 \\
3.67367367367367	-0.0170957073937841 \\
3.69369369369369	-0.0196757173728294 \\
3.71371371371371	-0.0222324103905257 \\
3.73373373373373	-0.0247661125712243 \\
3.75375375375375	-0.027277149276488 \\
3.77377377377377	-0.0297658449930331 \\
3.79379379379379	-0.0322325232253339 \\
3.81381381381381	-0.0346775063927731 \\
3.83383383383383	-0.037101115731219 \\
3.85385385385385	-0.0395036711989135 \\
3.87387387387387	-0.0418854913865567 \\
3.89389389389389	-0.0442468934314748 \\
3.91391391391391	-0.0465881929357606 \\
3.93393393393393	-0.0489097038882765 \\
3.95395395395395	-0.0512117385904129 \\
3.97397397397397	-0.053494607585496 \\
3.99399399399399	-0.0557586195917405 \\
4.01401401401401	-0.0580040814386458 \\
4.03403403403403	-0.0602312980067338 \\
4.05405405405405	-0.0624405721705309 \\
4.07407407407407	-0.0646322047446988 \\
4.09409409409409	-0.0668064944332152 \\
4.11411411411411	-0.0689637377815152 \\
4.13413413413413	-0.0711042291315013 \\
4.15415415415415	-0.0732282605793321 \\
4.17417417417417	-0.0753361219359015 \\
4.19419419419419	-0.0774281006899261 \\
4.21421421421421	-0.0795044819735534 \\
4.23423423423423	-0.0815655485304108 \\
4.25425425425425	-0.0836115806860149 \\
4.27427427427427	-0.0856428563204635 \\
4.29429429429429	-0.0876596508433337 \\
4.31431431431431	-0.0896622371707081 \\
4.33433433433433	-0.091650885704263 \\
4.35435435435435	-0.0931145730461291 \\
4.37437437437437	-0.0939280156022866 \\
4.39439439439439	-0.094746760040788 \\
4.41441441441441	-0.0955708063616333 \\
4.43443443443443	-0.0964001545648224 \\
4.45445445445445	-0.0972348046503554 \\
4.47447447447447	-0.0980747566182324 \\
4.49449449449449	-0.0989200104684531 \\
4.51451451451451	-0.0997705662010177 \\
4.53453453453453	-0.100626423815926 \\
4.55455455455455	-0.101487583313179 \\
4.57457457457457	-0.102354044692775 \\
4.59459459459459	-0.103225807954715 \\
4.61461461461461	-0.104102873098999 \\
4.63463463463463	-0.104985240125627 \\
4.65465465465465	-0.105872909034599 \\
4.67467467467467	-0.106765879825915 \\
4.69469469469469	-0.107664152499574 \\
4.71471471471471	-0.108567727055578 \\
4.73473473473473	-0.109476603493925 \\
4.75475475475475	-0.110390781814616 \\
4.77477477477477	-0.111310262017651 \\
4.79479479479479	-0.11223504410303 \\
4.81481481481481	-0.113165128070753 \\
4.83483483483483	-0.11410051392082 \\
4.85485485485485	-0.11504120165323 \\
4.87487487487487	-0.115987191267985 \\
4.89489489489489	-0.116938482765083 \\
4.91491491491491	-0.117895076144525 \\
4.93493493493493	-0.118856971406311 \\
4.95495495495495	-0.119824168550441 \\
4.97497497497497	-0.120796667576915 \\
4.99499499499499	-0.121774468485733 \\
5.01501501501502	-0.122757571276894 \\
5.03503503503504	-0.1237459759504 \\
5.05505505505506	-0.124739682506249 \\
5.07507507507508	-0.125738690944443 \\
5.0950950950951	-0.12674300126498 \\
5.11511511511512	-0.127752613467861 \\
5.13513513513514	-0.128767527553085 \\
5.15515515515516	-0.129787743520654 \\
5.17517517517518	-0.130813261370567 \\
5.1951951951952	-0.131844081102823 \\
5.21521521521522	-0.132880202717424 \\
5.23523523523524	-0.133921626214368 \\
5.25525525525526	-0.134968351593656 \\
5.27527527527528	-0.136020378855288 \\
5.2952952952953	-0.137077707999264 \\
5.31531531531532	-0.138140339025584 \\
5.33533533533534	-0.139208271934247 \\
5.35535535535536	-0.140281506725255 \\
5.37537537537538	-0.141360043398606 \\
5.3953953953954	-0.142443881954301 \\
5.41541541541542	-0.143533022392341 \\
5.43543543543544	-0.144627464712724 \\
5.45545545545546	-0.14572720891545 \\
5.47547547547548	-0.146832255000521 \\
5.4954954954955	-0.147942602967936 \\
5.51551551551552	-0.149058252817694 \\
5.53553553553554	-0.150179204549797 \\
5.55555555555556	-0.151305458164243 \\
5.57557557557558	-0.152437013661033 \\
5.5955955955956	-0.153573871040167 \\
5.61561561561562	-0.154716030301645 \\
5.63563563563564	-0.155863491445467 \\
5.65565565565566	-0.157016254471633 \\
5.67567567567568	-0.158174319380142 \\
5.6956956956957	-0.159337686170996 \\
5.71571571571572	-0.160506354844193 \\
5.73573573573574	-0.161680325399734 \\
5.75575575575576	-0.162859597837619 \\
5.77577577577578	-0.164044172157848 \\
5.7957957957958	-0.165234048360421 \\
5.81581581581582	-0.166429226445338 \\
5.83583583583584	-0.167629706412598 \\
5.85585585585586	-0.168835488262203 \\
5.87587587587588	-0.170046571994151 \\
5.8958958958959	-0.171262957608443 \\
5.91591591591592	-0.172484645105079 \\
5.93593593593594	-0.173711634484059 \\
5.95595595595596	-0.174943925745383 \\
5.97597597597598	-0.176181518889051 \\
5.995995995996	-0.177424413915062 \\
6.01601601601602	-0.178672610823418 \\
6.03603603603604	-0.179926109614117 \\
6.05605605605606	-0.18118491028716 \\
6.07607607607608	-0.182449012842548 \\
6.0960960960961	-0.183718417280279 \\
6.11611611611612	-0.184993123600353 \\
6.13613613613614	-0.186273131802772 \\
6.15615615615616	-0.187558441887535 \\
6.17617617617618	-0.188849053854641 \\
6.1961961961962	-0.190144967704092 \\
6.21621621621622	-0.191446183435886 \\
6.23623623623624	-0.192752701050024 \\
6.25625625625626	-0.194064520546506 \\
6.27627627627628	-0.195381641925332 \\
6.2962962962963	-0.196704065186502 \\
6.31631631631632	-0.198031790330015 \\
6.33633633633634	-0.199364817355873 \\
6.35635635635636	-0.200703146264074 \\
6.37637637637638	-0.202046777054619 \\
6.3963963963964	-0.203395709727509 \\
6.41641641641642	-0.204749944282741 \\
6.43643643643644	-0.206109480720318 \\
6.45645645645646	-0.207474319040239 \\
6.47647647647648	-0.208844459242504 \\
6.4964964964965	-0.210219901327112 \\
6.51651651651652	-0.211600645294065 \\
6.53653653653654	-0.212986691143361 \\
6.55655655655656	-0.214378038875001 \\
6.57657657657658	-0.215774688488985 \\
6.5965965965966	-0.217176639985313 \\
6.61661661661662	-0.218583893363985 \\
6.63663663663664	-0.219996448625001 \\
6.65665665665666	-0.22141430576836 \\
6.67667667667668	-0.222837464794063 \\
6.6966966966967	-0.224265925702111 \\
6.71671671671672	-0.225699688492502 \\
6.73673673673674	-0.227138753165237 \\
6.75675675675676	-0.228583119720316 \\
6.77677677677678	-0.230032788157739 \\
6.7967967967968	-0.231487758477505 \\
6.81681681681682	-0.232948030679616 \\
6.83683683683684	-0.23441360476407 \\
6.85685685685686	-0.235884480730869 \\
6.87687687687688	-0.237360658580011 \\
6.8968968968969	-0.238842138311497 \\
6.91691691691692	-0.240328919925327 \\
6.93693693693694	-0.241821003421501 \\
6.95695695695696	-0.243318388800018 \\
6.97697697697698	-0.24482107606088 \\
6.996996996997	-0.246329065204085 \\
7.01701701701702	-0.247842356229635 \\
7.03703703703704	-0.249360949137528 \\
7.05705705705706	-0.250884843927765 \\
7.07707707707708	-0.252414040600346 \\
7.0970970970971	-0.253948539155271 \\
7.11711711711712	-0.25548833959254 \\
7.13713713713714	-0.257033441912152 \\
7.15715715715716	-0.258583846114109 \\
7.17717717717718	-0.260139552198409 \\
7.1971971971972	-0.261700560165053 \\
7.21721721721722	-0.263266870014041 \\
7.23723723723724	-0.264838481745373 \\
7.25725725725726	-0.266415395359049 \\
7.27727727727728	-0.267997610855069 \\
7.2972972972973	-0.269585128233433 \\
7.31731731731732	-0.27117794749414 \\
7.33733733733734	-0.272776068637191 \\
7.35735735735736	-0.274379491662587 \\
7.37737737737738	-0.275988216570326 \\
7.3973973973974	-0.277602243360409 \\
7.41741741741742	-0.279221572032836 \\
7.43743743743744	-0.280846202587607 \\
7.45745745745746	-0.282476135024721 \\
7.47747747747748	-0.28411136934418 \\
7.4974974974975	-0.285751905545982 \\
7.51751751751752	-0.287397743630128 \\
7.53753753753754	-0.289048883596618 \\
7.55755755755756	-0.290705325445452 \\
7.57757757757758	-0.29236706917663 \\
7.5975975975976	-0.294034114790152 \\
7.61761761761762	-0.295706462286018 \\
7.63763763763764	-0.297384111664227 \\
7.65765765765766	-0.299067062924781 \\
7.67767767767768	-0.300755316067678 \\
7.6976976976977	-0.302448871092919 \\
7.71771771771772	-0.304147728000504 \\
7.73773773773774	-0.305851886790433 \\
7.75775775775776	-0.307561347462706 \\
7.77777777777778	-0.309276110017323 \\
7.7977977977978	-0.310996174454283 \\
7.81781781781782	-0.312721540773587 \\
7.83783783783784	-0.314452208975236 \\
7.85785785785786	-0.316188179059228 \\
7.87787787787788	-0.317929451025564 \\
7.8978978978979	-0.319676024874244 \\
7.91791791791792	-0.321427900605268 \\
7.93793793793794	-0.323185078218636 \\
7.95795795795796	-0.324947557714347 \\
7.97797797797798	-0.326715339092403 \\
7.997997997998	-0.328488422352802 \\
8.01801801801802	-0.330266807495545 \\
8.03803803803804	-0.332050494520632 \\
8.05805805805806	-0.333839483428063 \\
8.07807807807808	-0.335633774217838 \\
8.0980980980981	-0.337433366889957 \\
8.11811811811812	-0.339238261444419 \\
8.13813813813814	-0.341048457881226 \\
8.15815815815816	-0.342863956200376 \\
8.17817817817818	-0.34468475640187 \\
8.1981981981982	-0.346510858485708 \\
8.21821821821822	-0.34834226245189 \\
8.23823823823824	-0.350178968300416 \\
8.25825825825826	-0.352020976031286 \\
8.27827827827828	-0.353868285644499 \\
8.2982982982983	-0.355720897140057 \\
8.31831831831832	-0.357578810517958 \\
8.33833833833834	-0.359442025778204 \\
8.35835835835836	-0.361310542920793 \\
8.37837837837838	-0.363184361945726 \\
8.3983983983984	-0.365063482853003 \\
8.41841841841842	-0.366947905642623 \\
8.43843843843844	-0.368837630314588 \\
8.45845845845846	-0.370732656868896 \\
8.47847847847848	-0.372632985305549 \\
8.4984984984985	-0.374538615624545 \\
8.51851851851852	-0.376449547825885 \\
8.53853853853854	-0.378365781909569 \\
8.55855855855856	-0.380287317875597 \\
8.57857857857858	-0.382214155723969 \\
8.5985985985986	-0.384146295454684 \\
8.61861861861862	-0.386083737067744 \\
8.63863863863864	-0.388026480563147 \\
8.65865865865866	-0.389974525940895 \\
8.67867867867868	-0.391927873200986 \\
8.6986986986987	-0.393886522343421 \\
8.71871871871872	-0.3958504733682 \\
8.73873873873874	-0.397819726275323 \\
8.75875875875876	-0.399794281064789 \\
8.77877877877878	-0.4017741377366 \\
8.7987987987988	-0.403759296290754 \\
8.81881881881882	-0.405749756727252 \\
8.83883883883884	-0.407745519046095 \\
8.85885885885886	-0.409746583247281 \\
8.87887887887888	-0.411752949330811 \\
8.8988988988989	-0.413764617296684 \\
8.91891891891892	-0.415781587144902 \\
8.93893893893894	-0.417803858875464 \\
8.95895895895896	-0.419831432488369 \\
8.97897897897898	-0.421864307983618 \\
8.998998998999	-0.423902485361212 \\
9.01901901901902	-0.425945964621149 \\
9.03903903903904	-0.42799474576343 \\
9.05905905905906	-0.430048828788054 \\
9.07907907907908	-0.432108213695023 \\
9.0990990990991	-0.434172900484336 \\
9.11911911911912	-0.436242889155992 \\
9.13913913913914	-0.438318179709993 \\
9.15915915915916	-0.440398772146337 \\
9.17917917917918	-0.442484666465025 \\
9.1991991991992	-0.444575862666057 \\
9.21921921921922	-0.446672360749433 \\
9.23923923923924	-0.448774160715152 \\
9.25925925925926	-0.450881262563216 \\
9.27927927927928	-0.452993666293624 \\
9.2992992992993	-0.455111371906375 \\
9.31931931931932	-0.45723437940147 \\
9.33933933933934	-0.459362688778909 \\
9.35935935935936	-0.461496300038692 \\
9.37937937937938	-0.463635213180819 \\
9.3993993993994	-0.46577942820529 \\
9.41941941941942	-0.467928945112104 \\
9.43943943943944	-0.470083763901263 \\
9.45945945945946	-0.472243884572765 \\
9.47947947947948	-0.474409307126612 \\
9.4994994994995	-0.476580031562802 \\
9.51951951951952	-0.478756057881336 \\
9.53953953953954	-0.480937386082214 \\
9.55955955955956	-0.483124016165435 \\
9.57957957957958	-0.485315948131001 \\
9.5995995995996	-0.48751318197891 \\
9.61961961961962	-0.489715717709164 \\
9.63963963963964	-0.491923555321761 \\
9.65965965965966	-0.494136694816702 \\
9.67967967967968	-0.496355136193987 \\
9.6996996996997	-0.498578879453616 \\
9.71971971971972	-0.500807924595589 \\
9.73973973973974	-0.503042271619906 \\
9.75975975975976	-0.505281920526566 \\
9.77977977977978	-0.507526871315571 \\
9.7997997997998	-0.509777123986919 \\
9.81981981981982	-0.512032678540611 \\
9.83983983983984	-0.514293534976647 \\
9.85985985985986	-0.516559693295027 \\
9.87987987987988	-0.518831153495751 \\
9.8998998998999	-0.521107915578818 \\
9.91991991991992	-0.52338997954423 \\
9.93993993993994	-0.525677345391985 \\
9.95995995995996	-0.527970013122085 \\
9.97997997997998	-0.530267982734528 \\
10	-0.532571254229315 \\
};
\end{axis}

\end{tikzpicture}

==> gate-examples-0.1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.35\textwidth,
height=0.3\textwidth,
ticks=none,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-10, xmax=10,
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=5.5,
xlabel={$x$}, ylabel={$y$}
]
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-2.49558986913508	4.62600039302092 \\
-4.36924555689105	4.31270256706578 \\
-5.77226527269291	4.03835398730623 \\
-6.82682373347587	3.80722249618955 \\
-7.62037584723639	3.61216561801596 \\
-8.21492177649939	3.44897645908097 \\
-8.65928873806167	3.30693417776006 \\
-8.99335689546439	3.18672823691449 \\
-9.2412824739154	3.0832061057179 \\
-9.43017918618242	2.99358995051196 \\
-9.5790168641764	2.92118550442377 \\
-9.68210155763515	2.85615226620919 \\
-9.7559017816664	2.79909351209131 \\
-9.81681193995654	2.75376152565255 \\
-9.85877700693151	2.71937069372942 \\
-9.89369538663439	2.68741049596901 \\
-9.92249100434487	2.6543469304031 \\
-9.94273803363197	2.63158576326539 \\
-9.95397779852216	2.61485384839755 \\
-9.96645166593514	2.59687001426148 \\
-9.97746013186402	2.57878946727931 \\
-9.98736077437458	2.57184798567549 \\
-9.99179471123531	2.55997560207014 \\
-9.99697802182661	2.5529229876492 \\
-10.0017682609889	2.54445268880128 \\
-10.0035648621446	2.53875204172574 \\
-10.0039506594524	2.52998765500657 \\
-10.0030334501601	2.52656033643191 \\
-10.0021087945641	2.52333246571148 \\
-10.0031674011573	2.51892574293979 \\
-10.0040567019874	2.51518799859497 \\
-10.0050753921957	2.50859409229989 \\
-9.98453661620523	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-2.23243197439824	4.62600039302092 \\
-3.90871924110157	4.31270256706578 \\
-5.16371264111396	4.03835398730623 \\
-6.10725136505482	3.80722249618955 \\
-6.81753867618375	3.61216561801596 \\
-7.34963600347307	3.44897645908097 \\
-7.74716651355509	3.30693417776006 \\
-8.04610733234762	3.18672823691449 \\
-8.26768740684098	3.0832061057179 \\
-8.43682499113976	2.99358995051196 \\
-8.57084332315756	2.92118550442377 \\
-8.66281350713418	2.85615226620919 \\
-8.72827784905383	2.79909351209131 \\
-8.78293609576027	2.75376152565255 \\
-8.82021222904747	2.71937069372942 \\
-8.85161390848452	2.68741049596901 \\
-8.87777200099562	2.6543469304031 \\
-8.89604088638319	2.63158576326539 \\
-8.90579704334873	2.61485384839755 \\
-8.91715820481823	2.59687001426148 \\
-8.92733214128949	2.57878946727931 \\
-8.93660688670684	2.57184798567549 \\
-8.94057140074767	2.55997560207014 \\
-8.94540264422403	2.5529229876492 \\
-8.94992883305008	2.54445268880128 \\
-8.9515273964537	2.53875204172574 \\
-8.95176466544735	2.52998765500657 \\
-8.95073605991952	2.52656033643191 \\
-8.94972785714684	2.52333246571148 \\
-8.95072380335749	2.51892574293979 \\
-8.95156610890072	2.51518799859497 \\
-8.95254955264381	2.50859409229989 \\
-8.93417080085936	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.9692740796614	4.62600039302092 \\
-3.4481929253121	4.31270256706578 \\
-4.55516000953502	4.03835398730623 \\
-5.38767899663376	3.80722249618955 \\
-6.01470150513112	3.61216561801596 \\
-6.48435023044676	3.44897645908097 \\
-6.83504428904852	3.30693417776006 \\
-7.09885776923084	3.18672823691449 \\
-7.29409233976655	3.0832061057179 \\
-7.4434707960971	2.99358995051196 \\
-7.56266978213873	2.92118550442377 \\
-7.64352545663321	2.85615226620919 \\
-7.70065391644126	2.79909351209131 \\
-7.749060251564	2.75376152565255 \\
-7.78164745116342	2.71937069372942 \\
-7.80953243033464	2.68741049596901 \\
-7.83305299764637	2.6543469304031 \\
-7.84934373913441	2.63158576326539 \\
-7.85761628817531	2.61485384839755 \\
-7.86786474370131	2.59687001426148 \\
-7.87720415071497	2.57878946727931 \\
-7.88585299903911	2.57184798567549 \\
-7.88934809026002	2.55997560207014 \\
-7.89382726662146	2.5529229876492 \\
-7.89808940511131	2.54445268880128 \\
-7.89948993076278	2.53875204172574 \\
-7.89957867144232	2.52998765500657 \\
-7.8984386696789	2.52656033643191 \\
-7.89734691972954	2.52333246571148 \\
-7.89828020555767	2.51892574293979 \\
-7.89907551581401	2.51518799859497 \\
-7.90002371309193	2.50859409229989 \\
-7.88380498551349	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.70611618492455	4.62600039302092 \\
-2.98766660952263	4.31270256706578 \\
-3.94660737795607	4.03835398730623 \\
-4.66810662821271	3.80722249618955 \\
-5.21186433407849	3.61216561801596 \\
-5.61906445742044	3.44897645908097 \\
-5.92292206454194	3.30693417776006 \\
-6.15160820611406	3.18672823691449 \\
-6.32049727269213	3.0832061057179 \\
-6.45011660105444	2.99358995051196 \\
-6.55449624111989	2.92118550442377 \\
-6.62423740613224	2.85615226620919 \\
-6.67302998382869	2.79909351209131 \\
-6.71518440736773	2.75376152565255 \\
-6.74308267327938	2.71937069372942 \\
-6.76745095218477	2.68741049596901 \\
-6.78833399429712	2.6543469304031 \\
-6.80264659188563	2.63158576326539 \\
-6.80943553300188	2.61485384839755 \\
-6.8185712825844	2.59687001426148 \\
-6.82707616014044	2.57878946727931 \\
-6.83509911137137	2.57184798567549 \\
-6.83812477977238	2.55997560207014 \\
-6.84225188901888	2.5529229876492 \\
-6.84624997717253	2.54445268880128 \\
-6.84745246507186	2.53875204172574 \\
-6.84739267743729	2.52998765500657 \\
-6.84614127943829	2.52656033643191 \\
-6.84496598231223	2.52333246571148 \\
-6.84583660775785	2.51892574293979 \\
-6.8465849227273	2.51518799859497 \\
-6.84749787354006	2.50859409229989 \\
-6.83343917016761	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.44295829018771	4.62600039302092 \\
-2.52714029373315	4.31270256706578 \\
-3.33805474637712	4.03835398730623 \\
-3.94853425979166	3.80722249618955 \\
-4.40902716302586	3.61216561801596 \\
-4.75377868439412	3.44897645908097 \\
-5.01079984003536	3.30693417776006 \\
-5.20435864299729	3.18672823691449 \\
-5.3469022056177	3.0832061057179 \\
-5.45676240601178	2.99358995051196 \\
-5.54632270010105	2.92118550442377 \\
-5.60494935563127	2.85615226620919 \\
-5.64540605121612	2.79909351209131 \\
-5.68130856317147	2.75376152565255 \\
-5.70451789539533	2.71937069372942 \\
-5.72536947403489	2.68741049596901 \\
-5.74361499094787	2.6543469304031 \\
-5.75594944463685	2.63158576326539 \\
-5.76125477782845	2.61485384839755 \\
-5.76927782146749	2.59687001426148 \\
-5.77694816956592	2.57878946727931 \\
-5.78434522370363	2.57184798567549 \\
-5.78690146928473	2.55997560207014 \\
-5.79067651141631	2.5529229876492 \\
-5.79441054923376	2.54445268880128 \\
-5.79541499938093	2.53875204172574 \\
-5.79520668343225	2.52998765500657 \\
-5.79384388919767	2.52656033643191 \\
-5.79258504489493	2.52333246571148 \\
-5.79339300995803	2.51892574293979 \\
-5.79409432964059	2.51518799859497 \\
-5.79497203398819	2.50859409229989 \\
-5.78307335482174	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.17980039545087	4.62600039302092 \\
-2.06661397794368	4.31270256706578 \\
-2.72950211479817	4.03835398730623 \\
-3.22896189137061	3.80722249618955 \\
-3.60618999197323	3.61216561801596 \\
-3.88849291136781	3.44897645908097 \\
-4.09867761552878	3.30693417776006 \\
-4.25710907988051	3.18672823691449 \\
-4.37330713854328	3.0832061057179 \\
-4.46340821096912	2.99358995051196 \\
-4.53814915908222	2.92118550442377 \\
-4.5856613051303	2.85615226620919 \\
-4.61778211860355	2.79909351209131 \\
-4.6474327189752	2.75376152565255 \\
-4.66595311751129	2.71937069372942 \\
-4.68328799588502	2.68741049596901 \\
-4.69889598759863	2.6543469304031 \\
-4.70925229738808	2.63158576326539 \\
-4.71307402265503	2.61485384839755 \\
-4.71998436035058	2.59687001426148 \\
-4.72682017899139	2.57878946727931 \\
-4.7335913360359	2.57184798567549 \\
-4.73567815879709	2.55997560207014 \\
-4.73910113381373	2.5529229876492 \\
-4.74257112129498	2.54445268880128 \\
-4.74337753369001	2.53875204172574 \\
-4.74302068942722	2.52998765500657 \\
-4.74154649895705	2.52656033643191 \\
-4.74020410747762	2.52333246571148 \\
-4.74094941215821	2.51892574293979 \\
-4.74160373655389	2.51518799859497 \\
-4.74244619443631	2.50859409229989 \\
-4.73270753947587	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.916642500714028	4.62600039302092 \\
-1.6060876621542	4.31270256706578 \\
-2.12094948321923	4.03835398730623 \\
-2.50938952294955	3.80722249618955 \\
-2.8033528209206	3.61216561801596 \\
-3.02320713834149	3.44897645908097 \\
-3.1865553910222	3.30693417776006 \\
-3.30985951676373	3.18672823691449 \\
-3.39971207146885	3.0832061057179 \\
-3.47005401592646	2.99358995051196 \\
-3.52997561806338	2.92118550442377 \\
-3.56637325462933	2.85615226620919 \\
-3.59015818599098	2.79909351209131 \\
-3.61355687477893	2.75376152565255 \\
-3.62738833962725	2.71937069372942 \\
-3.64120651773514	2.68741049596901 \\
-3.65417698424938	2.6543469304031 \\
-3.6625551501393	2.63158576326539 \\
-3.6648932674816	2.61485384839755 \\
-3.67069089923367	2.59687001426148 \\
-3.67669218841687	2.57878946727931 \\
-3.68283744836816	2.57184798567549 \\
-3.68445484830945	2.55997560207014 \\
-3.68752575621116	2.5529229876492 \\
-3.69073169335621	2.54445268880128 \\
-3.69134006799909	2.53875204172574 \\
-3.69083469542219	2.52998765500657 \\
-3.68924910871643	2.52656033643191 \\
-3.68782317006031	2.52333246571148 \\
-3.68850581435839	2.51892574293979 \\
-3.68911314346718	2.51518799859497 \\
-3.68992035488444	2.50859409229989 \\
-3.68234172413	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.653484605977186	4.62600039302092 \\
-1.14556134636473	4.31270256706578 \\
-1.51239685164028	4.03835398730623 \\
-1.7898171545285	3.80722249618955 \\
-2.00051564986796	3.61216561801596 \\
-2.15792136531518	3.44897645908097 \\
-2.27443316651562	3.30693417776006 \\
-2.36260995364696	3.18672823691449 \\
-2.42611700439443	3.0832061057179 \\
-2.4766998208838	2.99358995051196 \\
-2.52180207704454	2.92118550442377 \\
-2.54708520412836	2.85615226620919 \\
-2.56253425337841	2.79909351209131 \\
-2.57968103058266	2.75376152565255 \\
-2.5888235617432	2.71937069372942 \\
-2.59912503958526	2.68741049596901 \\
-2.60945798090013	2.6543469304031 \\
-2.61585800289052	2.63158576326539 \\
-2.61671251230817	2.61485384839755 \\
-2.62139743811676	2.59687001426148 \\
-2.62656419784234	2.57878946727931 \\
-2.63208356070042	2.57184798567549 \\
-2.6332315378218	2.55997560207014 \\
-2.63595037860858	2.5529229876492 \\
-2.63889226541744	2.54445268880128 \\
-2.63930260230817	2.53875204172574 \\
-2.63864870141715	2.52998765500657 \\
-2.63695171847582	2.52656033643191 \\
-2.63544223264301	2.52333246571148 \\
-2.63606221655856	2.51892574293979 \\
-2.63662255038047	2.51518799859497 \\
-2.63739451533257	2.50859409229989 \\
-2.63197590878413	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.390326711240344	4.62600039302092 \\
-0.685035030575257	4.31270256706578 \\
-0.903844220061331	4.03835398730623 \\
-1.07024478610745	3.80722249618955 \\
-1.19767847881533	3.61216561801596 \\
-1.29263559228886	3.44897645908097 \\
-1.36231094200904	3.30693417776006 \\
-1.41536039053018	3.18672823691449 \\
-1.45252193732	3.0832061057179 \\
-1.48334562584114	2.99358995051196 \\
-1.5136285360257	2.92118550442377 \\
-1.52779715362739	2.85615226620919 \\
-1.53491032076584	2.79909351209131 \\
-1.54580518638639	2.75376152565255 \\
-1.55025878385916	2.71937069372942 \\
-1.55704356143539	2.68741049596901 \\
-1.56473897755088	2.6543469304031 \\
-1.56916085564174	2.63158576326539 \\
-1.56853175713475	2.61485384839755 \\
-1.57210397699984	2.59687001426148 \\
-1.57643620726781	2.57878946727931 \\
-1.58132967303269	2.57184798567549 \\
-1.58200822733416	2.55997560207014 \\
-1.58437500100601	2.5529229876492 \\
-1.58705283747866	2.54445268880128 \\
-1.58726513661724	2.53875204172574 \\
-1.58646270741212	2.52998765500657 \\
-1.5846543282352	2.52656033643191 \\
-1.5830612952257	2.52333246571148 \\
-1.58361861875874	2.51892574293979 \\
-1.58413195729376	2.51518799859497 \\
-1.5848686757807	2.50859409229989 \\
-1.58161009343826	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.127168816503502	4.62600039302092 \\
-0.224508714785783	4.31270256706578 \\
-0.295291588482384	4.03835398730623 \\
-0.350672417686395	3.80722249618955 \\
-0.394841307762702	3.61216561801596 \\
-0.427349819262545	3.44897645908097 \\
-0.450188717502463	3.30693417776006 \\
-0.468110827413405	3.18672823691449 \\
-0.478926870245581	3.0832061057179 \\
-0.489991430798479	2.99358995051196 \\
-0.505454995006866	2.92118550442377 \\
-0.508509103126422	2.85615226620919 \\
-0.507286388153269	2.79909351209131 \\
-0.511929342190119	2.75376152565255 \\
-0.511694005975114	2.71937069372942 \\
-0.514962083285515	2.68741049596901 \\
-0.520019974201633	2.6543469304031 \\
-0.522463708392961	2.63158576326539 \\
-0.520351001961323	2.61485384839755 \\
-0.522810515882933	2.59687001426148 \\
-0.526308216693289	2.57878946727931 \\
-0.53057578536495	2.57184798567549 \\
-0.530784916846513	2.55997560207014 \\
-0.532799623403431	2.5529229876492 \\
-0.535213409539889	2.54445268880128 \\
-0.535227670926322	2.53875204172574 \\
-0.534276713407085	2.52998765500657 \\
-0.532356937994582	2.52656033643191 \\
-0.5306803578084	2.52333246571148 \\
-0.531175020958923	2.51892574293979 \\
-0.531641364207054	2.51518799859497 \\
-0.532342836228823	2.50859409229989 \\
-0.531244278092389	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.13598907823334	4.62600039302092 \\
0.23601760100369	4.31270256706578 \\
0.313261043096563	4.03835398730623 \\
0.368899950734657	3.80722249618955 \\
0.40799586328993	3.61216561801596 \\
0.43793595376377	3.44897645908097 \\
0.461933507004116	3.30693417776006 \\
0.479138735703371	3.18672823691449 \\
0.494668196828843	3.0832061057179 \\
0.503362764244181	2.99358995051196 \\
0.502718546011971	2.92118550442377 \\
0.510778947374548	2.85615226620919 \\
0.520337544459301	2.79909351209131 \\
0.52194650200615	2.75376152565255 \\
0.526870771908929	2.71937069372942 \\
0.52711939486436	2.68741049596901 \\
0.524699029147616	2.6543469304031 \\
0.524233438855817	2.63158576326539 \\
0.527829753212103	2.61485384839755 \\
0.526482945233978	2.59687001426148 \\
0.523819773881237	2.57878946727931 \\
0.520178102302786	2.57184798567549 \\
0.520438393641131	2.55997560207014 \\
0.518775754199144	2.5529229876492 \\
0.516626018398884	2.54445268880128 \\
0.5168097947646	2.53875204172574 \\
0.517909280597948	2.52998765500657 \\
0.519940452246035	2.52656033643191 \\
0.521700579608905	2.52333246571148 \\
0.521268576840897	2.51892574293979 \\
0.520849228879654	2.51518799859497 \\
0.52018300332305	2.50859409229989 \\
0.519121537253482	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.399146972970182	4.62600039302092 \\
0.696543916793164	4.31270256706578 \\
0.921813674675511	4.03835398730623 \\
1.08847231915571	3.80722249618955 \\
1.21083303434256	3.61216561801596 \\
1.30322172679009	3.44897645908097 \\
1.37405573151069	3.30693417776006 \\
1.42638829882015	3.18672823691449 \\
1.46826326390327	3.0832061057179 \\
1.49671695928684	2.99358995051196 \\
1.51089208703081	2.92118550442377 \\
1.53006699787552	2.85615226620919 \\
1.54796147707187	2.79909351209131 \\
1.55582234620242	2.75376152565255 \\
1.56543554979297	2.71937069372942 \\
1.56920087301424	2.68741049596901 \\
1.56941803249686	2.6543469304031 \\
1.5709305861046	2.63158576326539 \\
1.57601050838553	2.61485384839755 \\
1.57577640635089	2.59687001426148 \\
1.57394776445576	2.57878946727931 \\
1.57093198997052	2.57184798567549 \\
1.57166170412878	2.55997560207014 \\
1.57035113180172	2.5529229876492 \\
1.56846544633766	2.54445268880128 \\
1.56884726045552	2.53875204172574 \\
1.57009527460298	2.52998765500657 \\
1.57223784248665	2.52656033643191 \\
1.57408151702621	2.52333246571148 \\
1.57371217464072	2.51892574293979 \\
1.57333982196636	2.51518799859497 \\
1.57270884287492	2.50859409229989 \\
1.56948735259935	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.662304867707025	4.62600039302092 \\
1.15707023258264	4.31270256706578 \\
1.53036630625446	4.03835398730623 \\
1.80804468757676	3.80722249618955 \\
2.01367020539519	3.61216561801596 \\
2.1685074998164	3.44897645908097 \\
2.28617795601728	3.30693417776006 \\
2.37363786193692	3.18672823691449 \\
2.44185833097769	3.0832061057179 \\
2.4900711543295	2.99358995051196 \\
2.51906562804965	2.92118550442377 \\
2.54935504837649	2.85615226620919 \\
2.57558540968444	2.79909351209131 \\
2.58969819039869	2.75376152565255 \\
2.60400032767702	2.71937069372942 \\
2.61128235116411	2.68741049596901 \\
2.61413703584611	2.6543469304031 \\
2.61762773335338	2.63158576326539 \\
2.62419126355896	2.61485384839755 \\
2.6250698674678	2.59687001426148 \\
2.62407575503029	2.57878946727931 \\
2.62168587763826	2.57184798567549 \\
2.62288501461642	2.55997560207014 \\
2.6219265094043	2.5529229876492 \\
2.62030487427643	2.54445268880128 \\
2.62088472614645	2.53875204172574 \\
2.62228126860802	2.52998765500657 \\
2.62453523272727	2.52656033643191 \\
2.62646245444352	2.52333246571148 \\
2.62615577244054	2.51892574293979 \\
2.62583041505307	2.51518799859497 \\
2.6252346824268	2.50859409229989 \\
2.61985316794523	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.925462762443866	4.62600039302092 \\
1.61759654837211	4.31270256706578 \\
2.13891893783341	4.03835398730623 \\
2.52761705599782	3.80722249618955 \\
2.81650737644783	3.61216561801596 \\
3.03379327284272	3.44897645908097 \\
3.19830018052385	3.30693417776006 \\
3.3208874250537	3.18672823691449 \\
3.41545339805212	3.0832061057179 \\
3.48342534937216	2.99358995051196 \\
3.52723916906848	2.92118550442377 \\
3.56864309887746	2.85615226620919 \\
3.60320934229701	2.79909351209131 \\
3.62357403459496	2.75376152565255 \\
3.64256510556106	2.71937069372942 \\
3.65336382931399	2.68741049596901 \\
3.65885603919536	2.6543469304031 \\
3.66432488060215	2.63158576326539 \\
3.67237201873238	2.61485384839755 \\
3.67436332858471	2.59687001426148 \\
3.67420374560482	2.57878946727931 \\
3.672439765306	2.57184798567549 \\
3.67410832510407	2.55997560207014 \\
3.67350188700687	2.5529229876492 \\
3.67214430221521	2.54445268880128 \\
3.67292219183737	2.53875204172574 \\
3.67446726261305	2.52998765500657 \\
3.67683262296789	2.52656033643191 \\
3.67884339186082	2.52333246571148 \\
3.67859937024036	2.51892574293979 \\
3.67832100813978	2.51518799859497 \\
3.67776052197867	2.50859409229989 \\
3.6702189832911	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.18862065718071	4.62600039302092 \\
2.07812286416159	4.31270256706578 \\
2.74747156941235	4.03835398730623 \\
3.24718942441887	3.80722249618955 \\
3.61934454750046	3.61216561801596 \\
3.89907904586903	3.44897645908097 \\
4.11042240503043	3.30693417776006 \\
4.26813698817048	3.18672823691449 \\
4.38904846512654	3.0832061057179 \\
4.47677954441482	2.99358995051196 \\
4.53541271008732	2.92118550442377 \\
4.58793114937843	2.85615226620919 \\
4.63083327490958	2.79909351209131 \\
4.65744987879123	2.75376152565255 \\
4.68112988344511	2.71937069372942 \\
4.69544530746386	2.68741049596901 \\
4.70357504254461	2.6543469304031 \\
4.71102202785093	2.63158576326539 \\
4.72055277390581	2.61485384839755 \\
4.72365678970163	2.59687001426148 \\
4.72433173617934	2.57878946727931 \\
4.72319365297373	2.57184798567549 \\
4.72533163559171	2.55997560207014 \\
4.72507726460945	2.5529229876492 \\
4.72398373015398	2.54445268880128 \\
4.72495965752829	2.53875204172574 \\
4.72665325661808	2.52998765500657 \\
4.72913001320851	2.52656033643191 \\
4.73122432927813	2.52333246571148 \\
4.73104296804018	2.51892574293979 \\
4.73081160122649	2.51518799859497 \\
4.73028636153054	2.50859409229989 \\
4.72058479863697	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.45177855191755	4.62600039302092 \\
2.53864917995106	4.31270256706578 \\
3.3560242009913	4.03835398730623 \\
3.96676179283992	3.80722249618955 \\
4.42218171855309	3.61216561801596 \\
4.76436481889535	3.44897645908097 \\
5.02254462953701	3.30693417776006 \\
5.21538655128725	3.18672823691449 \\
5.36264353220097	3.0832061057179 \\
5.47013373945748	2.99358995051196 \\
5.54358625110616	2.92118550442377 \\
5.6072191998794	2.85615226620919 \\
5.65845720752215	2.79909351209131 \\
5.6913257229875	2.75376152565255 \\
5.71969466132915	2.71937069372942 \\
5.73752678561374	2.68741049596901 \\
5.74829404589386	2.6543469304031 \\
5.75771917509971	2.63158576326539 \\
5.76873352907923	2.61485384839755 \\
5.77295025081854	2.59687001426148 \\
5.77445972675387	2.57878946727931 \\
5.77394754064147	2.57184798567549 \\
5.77655494607935	2.55997560207014 \\
5.77665264221202	2.5529229876492 \\
5.77582315809275	2.54445268880128 \\
5.77699712321921	2.53875204172574 \\
5.77883925062312	2.52998765500657 \\
5.78142740344912	2.52656033643191 \\
5.78360526669543	2.52333246571148 \\
5.78348656584	2.51892574293979 \\
5.78330219431319	2.51518799859497 \\
5.78281220108242	2.50859409229989 \\
5.77095061398284	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.71493644665439	4.62600039302092 \\
2.99917549574053	4.31270256706578 \\
3.96457683257025	4.03835398730623 \\
4.68633416126097	3.80722249618955 \\
5.22501888960572	3.61216561801596 \\
5.62965059192167	3.44897645908097 \\
5.93466685404359	3.30693417776006 \\
6.16263611440403	3.18672823691449 \\
6.33623859927539	3.0832061057179 \\
6.46348793450014	2.99358995051196 \\
6.551759792125	2.92118550442377 \\
6.62650725038037	2.85615226620919 \\
6.68608114013472	2.79909351209131 \\
6.72520156718377	2.75376152565255 \\
6.75825943921319	2.71937069372942 \\
6.77960826376361	2.68741049596901 \\
6.79301304924311	2.6543469304031 \\
6.80441632234849	2.63158576326539 \\
6.81691428425266	2.61485384839755 \\
6.82224371193545	2.59687001426148 \\
6.82458771732839	2.57878946727931 \\
6.8247014283092	2.57184798567549 \\
6.827778256567	2.55997560207014 \\
6.8282280198146	2.5529229876492 \\
6.82766258603153	2.54445268880128 \\
6.82903458891013	2.53875204172574 \\
6.83102524462815	2.52998765500657 \\
6.83372479368974	2.52656033643191 \\
6.83598620411274	2.52333246571148 \\
6.83593016363982	2.51892574293979 \\
6.8357927873999	2.51518799859497 \\
6.83533804063429	2.50859409229989 \\
6.82131642932871	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.97809434139124	4.62600039302092 \\
3.45970181153001	4.31270256706578 \\
4.5731294641492	4.03835398730623 \\
5.40590652968203	3.80722249618955 \\
6.02785606065835	3.61216561801596 \\
6.49493636494798	3.44897645908097 \\
6.84678907855017	3.30693417776006 \\
7.10988567752081	3.18672823691449 \\
7.30983366634981	3.0832061057179 \\
7.4568421295428	2.99358995051196 \\
7.55993333314383	2.92118550442377 \\
7.64579530088134	2.85615226620919 \\
7.71370507274729	2.79909351209131 \\
7.75907741138004	2.75376152565255 \\
7.79682421709724	2.71937069372942 \\
7.82168974191349	2.68741049596901 \\
7.83773205259236	2.6543469304031 \\
7.85111346959727	2.63158576326539 \\
7.86509503942609	2.61485384839755 \\
7.87153717305236	2.59687001426148 \\
7.87471570790292	2.57878946727931 \\
7.87545531597694	2.57184798567549 \\
7.87900156705464	2.55997560207014 \\
7.87980339741717	2.5529229876492 \\
7.8795020139703	2.54445268880128 \\
7.88107205460106	2.53875204172574 \\
7.88321123863319	2.52998765500657 \\
7.88602218393036	2.52656033643191 \\
7.88836714153004	2.52333246571148 \\
7.88837376143965	2.51892574293979 \\
7.88828338048661	2.51518799859497 \\
7.88786388018616	2.50859409229989 \\
7.87168224467458	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
2.24125223612808	4.62600039302092 \\
3.92022812731948	4.31270256706578 \\
5.18168209572814	4.03835398730623 \\
6.12547889810308	3.80722249618955 \\
6.83069323171098	3.61216561801596 \\
7.3602221379743	3.44897645908097 \\
7.75891130305675	3.30693417776006 \\
8.05713524063758	3.18672823691449 \\
8.28342873342424	3.0832061057179 \\
8.45019632458546	2.99358995051196 \\
8.56810687416267	2.92118550442377 \\
8.66508335138231	2.85615226620919 \\
8.74132900535986	2.79909351209131 \\
8.79295325557631	2.75376152565255 \\
8.83538899498128	2.71937069372942 \\
8.86377122006336	2.68741049596901 \\
8.8824510559416	2.6543469304031 \\
8.89781061684605	2.63158576326539 \\
8.91327579459951	2.61485384839755 \\
8.92083063416927	2.59687001426148 \\
8.92484369847744	2.57878946727931 \\
8.92620920364468	2.57184798567549 \\
8.93022487754229	2.55997560207014 \\
8.93137877501975	2.5529229876492 \\
8.93134144190907	2.54445268880128 \\
8.93310952029198	2.53875204172574 \\
8.93539723263822	2.52998765500657 \\
8.93831957417098	2.52656033643191 \\
8.94074807894735	2.52333246571148 \\
8.94081735923947	2.51892574293979 \\
8.94077397357332	2.51518799859497 \\
8.94038971973803	2.50859409229989 \\
8.92204806002045	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
2.50441013086492	4.62600039302092 \\
4.38075444310895	4.31270256706578 \\
5.79023472730709	4.03835398730623 \\
6.84505126652413	3.80722249618955 \\
7.63353040276361	3.61216561801596 \\
8.22550791100061	3.44897645908097 \\
8.67103352756333	3.30693417776006 \\
9.00438480375436	3.18672823691449 \\
9.25702380049866	3.0832061057179 \\
9.44355051962812	2.99358995051196 \\
9.57628041518151	2.92118550442377 \\
9.68437140188328	2.85615226620919 \\
9.76895293797243	2.79909351209131 \\
9.82682909977258	2.75376152565255 \\
9.87395377286533	2.71937069372942 \\
9.90585269821324	2.68741049596901 \\
9.92717005929085	2.6543469304031 \\
9.94450776409482	2.63158576326539 \\
9.96145654977294	2.61485384839755 \\
9.97012409528618	2.59687001426148 \\
9.97497168905197	2.57878946727931 \\
9.97696309131241	2.57184798567549 \\
9.98144818802993	2.55997560207014 \\
9.98295415262232	2.5529229876492 \\
9.98318086984785	2.54445268880128 \\
9.9851469859829	2.53875204172574 \\
9.98758322664325	2.52998765500657 \\
9.99061696441159	2.52656033643191 \\
9.99312901636465	2.52333246571148 \\
9.99326095703929	2.51892574293979 \\
9.99326456666003	2.51518799859497 \\
9.99291555928991	2.50859409229989 \\
9.97241387536632	2.5 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
-10	2.5 \\
-4.3	2.5 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
-3.7	2.5 \\
10	2.5 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
-0.5	4.8 \\
0.5	5.2 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
-0.5	5.2 \\
0.5	4.8 \\
};
\addplot [ultra thick, red, forget plot]
table [row sep=\\]{%
-0.5	-0.2 \\
0.5	0.2 \\
};
\addplot [ultra thick, red, forget plot]
table [row sep=\\]{%
-0.5	0.2 \\
0.5	-0.2 \\
};
\end{axis}

\end{tikzpicture}

==> gate-examples-20.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.35\textwidth,
height=0.3\textwidth,
ticks=none,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-10, xmax=10,
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=5.5,
xlabel={$x$}, ylabel={$y$}
]
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-2.49558986913508	4.62600039302092 \\
-4.36924555689105	4.31270256706578 \\
-5.77226527269291	4.03835398730623 \\
-6.82682373347587	3.80722249618955 \\
-7.62037584723639	3.61216561801596 \\
-8.21492177649939	3.44897645908097 \\
-8.65928873806167	3.30693417776006 \\
-8.99335689546439	3.18672823691449 \\
-9.2412824739154	3.0832061057179 \\
-9.43017918618242	2.99358995051196 \\
-9.5790168641764	2.92118550442377 \\
-9.68210155763515	2.85615226620919 \\
-9.7559017816664	2.79909351209131 \\
-9.81681193995654	2.75376152565255 \\
-9.85877700693151	2.71937069372942 \\
-9.89369538663439	2.68741049596901 \\
-9.92249100434487	2.6543469304031 \\
-9.94273803363197	2.63158576326539 \\
-9.95397779852216	2.61485384839755 \\
-9.96645166593514	2.59687001426148 \\
-9.97746013186402	2.57878946727931 \\
-9.98736077437458	2.57184798567549 \\
-9.99179471123531	2.55997560207014 \\
-9.99697802182661	2.5529229876492 \\
-10.0017682609889	2.54445268880128 \\
-10.0035648621446	2.53875204172574 \\
-10.0039506594524	2.52998765500657 \\
-10.0030334501601	2.52656033643191 \\
-10.0021087945641	2.52333246571148 \\
-10.0031674011573	2.51892574293979 \\
-10.0040567019874	2.51518799859497 \\
-10.0050753921957	2.50859409229989 \\
-8.50387051801069	1.8804411168844 \\
-7.2323654361765	1.41148779330211 \\
-6.14977886666099	1.05874570846608 \\
-5.2254893102564	0.79438173862645 \\
-4.43881741200658	0.592699239418953 \\
-3.77198894610265	0.442812404336864 \\
-3.2083675970602	0.330662179090737 \\
-2.72789133883149	0.248137047673627 \\
-2.32162051260873	0.188354851972606 \\
-1.97221327961809	0.137425529763761 \\
-1.67266065719089	0.107808870262897 \\
-1.41881460968436	0.0804068406076422 \\
-1.20866929978548	0.0629412597730595 \\
-1.02837684718509	0.0502620575057507 \\
-0.873599632662135	0.0401381407205223 \\
-0.741668771769878	0.0318700384608716 \\
-0.630392205952595	0.0283672050804183 \\
-0.535516094827946	0.0222803772189255 \\
-0.450480803861114	0.013340885261338 \\
-0.386084895778161	0.0124291557163985 \\
-0.331104969924222	0.0141809197514221 \\
-0.282473271887488	0.00876705278496469 \\
-0.235294926038164	0.0102765765673096 \\
-0.195331789731373	0.00997254407117065 \\
-0.168185085484304	0.0122545704361256 \\
-0.143627331089037	0.0111970688165852 \\
-0.119715101506247	0.00801027637971179 \\
-0.100222637854445	0.00831322396370016 \\
-0.0842481783483888	0.00348641599631463 \\
-0.0708653561606154	0.00593077673895355 \\
-0.0619719723858515	0.00407399620339598 \\
-0.0537640604072778	0.00767865647374534 \\
-0.044018714453655	0.00677764694591178 \\
-0.0393406974717201	0.00643135818766338 \\
-0.0351254245026055	0.00490309503643341 \\
-0.0314462260231619	0.00536840451469131 \\
-0.0252878150781502	0.00350555649707349 \\
-0.0205046260347736	-0.000103486399021145 \\
-0.0211570761113216	0.00102086445389549 \\
-0.017566830956192	0.00235322693265188 \\
-0.00897394437560335	0.00412611891696495 \\
-0.00990990828287325	0.00588712990796334 \\
-0.0117131905667211	0.00326138591893573 \\
-0.0101268159950245	0.00672939624332521 \\
-0.0104696806508919	0.00298095083584638 \\
-0.00914535986432172	0.000577017410979515 \\
-0.0049569660794072	-0.00226706571267392 \\
-0.00708209279852387	-0.00279484939636653 \\
-0.00726486000547603	0.00272769308726757 \\
-0.0038015789873402	0.00226464791891365 \\
-0.00629493093631458	0.00380939338018911 \\
-0.0078512296643413	-0.0010048827068022 \\
-0.00370347073380934	3.86944997104739e-05 \\
-0.00084580306428589	0.000825840007140407 \\
0.00142314392511372	-0.00100818397789506 \\
-0.00137593476811452	0.000947848312282776 \\
-0.00317806871333195	-0.00101298821016342 \\
-0.0038401896651255	-0.00071604326005993 \\
-0.0041491459934904	-0.00397441067859 \\
-0.00513582010154906	-0.00853931588950357 \\
-0.00280236845874872	-0.0104096310561445 \\
-0.00514297153850752	-0.00767681059395597 \\
-0.00622043329870966	-0.00190007145695014 \\
-0.00851951057821183	-0.000757426419339641 \\
-0.00733979103704881	-0.00348830355885772 \\
-0.00493063073016209	-0.00304509349719891 \\
-0.0022615597426036	-0.000225059737989854 \\
0.00348576409198866	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-2.23243197439824	4.62600039302092 \\
-3.90871924110157	4.31270256706578 \\
-5.16371264111396	4.03835398730623 \\
-6.10725136505482	3.80722249618955 \\
-6.81753867618375	3.61216561801596 \\
-7.34963600347307	3.44897645908097 \\
-7.74716651355509	3.30693417776006 \\
-8.04610733234762	3.18672823691449 \\
-8.26768740684098	3.0832061057179 \\
-8.43682499113976	2.99358995051196 \\
-8.57084332315756	2.92118550442377 \\
-8.66281350713418	2.85615226620919 \\
-8.72827784905383	2.79909351209131 \\
-8.78293609576027	2.75376152565255 \\
-8.82021222904747	2.71937069372942 \\
-8.85161390848452	2.68741049596901 \\
-8.87777200099562	2.6543469304031 \\
-8.89604088638319	2.63158576326539 \\
-8.90579704334873	2.61485384839755 \\
-8.91715820481823	2.59687001426148 \\
-8.92733214128949	2.57878946727931 \\
-8.93660688670684	2.57184798567549 \\
-8.94057140074767	2.55997560207014 \\
-8.94540264422403	2.5529229876492 \\
-8.94992883305008	2.54445268880128 \\
-8.9515273964537	2.53875204172574 \\
-8.95176466544735	2.52998765500657 \\
-8.95073605991952	2.52656033643191 \\
-8.94972785714684	2.52333246571148 \\
-8.95072380335749	2.51892574293979 \\
-8.95156610890072	2.51518799859497 \\
-8.95254955264381	2.50859409229989 \\
-7.6092235543916	1.8804411168844 \\
-6.47191551710028	1.41148779330211 \\
-5.50339643544619	1.05874570846608 \\
-4.67606424372382	0.79438173862645 \\
-3.97180610545389	0.592699239418953 \\
-3.37502933553286	0.442812404336864 \\
-2.87095192807589	0.330662179090737 \\
-2.44108802019482	0.248137047673627 \\
-2.07783769176756	0.188354851972606 \\
-1.7649978819031	0.137425529763761 \\
-1.49652756913314	0.107808870262897 \\
-1.26910148483527	0.0804068406076422 \\
-1.08141314366376	0.0629412597730595 \\
-0.920209114481628	0.0502620575057507 \\
-0.781657059864191	0.0401381407205223 \\
-0.663517584891627	0.0318700384608716 \\
-0.563963697106081	0.0283672050804183 \\
-0.479051862308409	0.0222803772189255 \\
-0.402486206219507	0.013340885261338 \\
-0.345289487782796	0.0124291557163985 \\
-0.296428873128162	0.0141809197514221 \\
-0.252998589610837	0.00876705278496469 \\
-0.21024144610301	0.0102765765673096 \\
-0.174036331786492	0.00997254407117065 \\
-0.150083946231155	0.0122545704361256 \\
-0.12824136272386	0.0111970688165852 \\
-0.106637028395847	0.00801027637971179 \\
-0.0891062757106047	0.00831322396370016 \\
-0.074799270526125	0.00348641599631463 \\
-0.0628337845116911	0.00593077673895355 \\
-0.0551451364842658	0.00407399620339598 \\
-0.0479612498909301	0.00767865647374534 \\
-0.0390863255147595	0.00677764694591178 \\
-0.0351481668736589	0.00643135818766338 \\
-0.0315617734942534	0.00490309503643341 \\
-0.0284171226660626	0.00536840451469131 \\
-0.0227130772246159	0.00350555649707349 \\
-0.0183160988592694	-0.000103486399021145 \\
-0.019296828012143	0.00102086445389549 \\
-0.0159856200718902	0.00235322693265188 \\
-0.00762991512394684	0.00412611891696495 \\
-0.00876748341896519	0.00588712990796334 \\
-0.0107421294323992	0.00326138591893573 \\
-0.00930141403085094	0.00672939624332521 \\
-0.00976808898134441	0.00298095083584638 \\
-0.00854900694520634	0.000577017410979515 \\
-0.00445006609815914	-0.00226706571267392 \\
-0.00665122781446301	-0.00279484939636653 \\
-0.00689862476902432	0.00272769308726757 \\
-0.00349027903635627	0.00226464791891365 \\
-0.00603032597797824	0.00380939338018911 \\
-0.00762631544975542	-0.0010048827068022 \\
-0.00351229365141137	3.86944997104739e-05 \\
-0.000683302544247614	0.000825840007140407 \\
0.00156126936714625	-0.00100818397789506 \\
-0.00125852814238687	0.000947848312282776 \\
-0.00307827308146342	-0.00101298821016342 \\
-0.00375536337803729	-0.00071604326005993 \\
-0.00407704364946541	-0.00397441067859 \\
-0.00507453310912784	-0.00853931588950357 \\
-0.00275027451519067	-0.0104096310561445 \\
-0.00509869168648322	-0.00767681059395597 \\
-0.00618279542448903	-0.00190007145695014 \\
-0.00848751838512427	-0.000757426419339641 \\
-0.00731259767292439	-0.00348830355885772 \\
-0.00490751637065637	-0.00304509349719891 \\
-0.00224191253702374	-0.000225059737989854 \\
0.00350246421673154	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.9692740796614	4.62600039302092 \\
-3.4481929253121	4.31270256706578 \\
-4.55516000953502	4.03835398730623 \\
-5.38767899663376	3.80722249618955 \\
-6.01470150513112	3.61216561801596 \\
-6.48435023044676	3.44897645908097 \\
-6.83504428904852	3.30693417776006 \\
-7.09885776923084	3.18672823691449 \\
-7.29409233976655	3.0832061057179 \\
-7.4434707960971	2.99358995051196 \\
-7.56266978213873	2.92118550442377 \\
-7.64352545663321	2.85615226620919 \\
-7.70065391644126	2.79909351209131 \\
-7.749060251564	2.75376152565255 \\
-7.78164745116342	2.71937069372942 \\
-7.80953243033464	2.68741049596901 \\
-7.83305299764637	2.6543469304031 \\
-7.84934373913441	2.63158576326539 \\
-7.85761628817531	2.61485384839755 \\
-7.86786474370131	2.59687001426148 \\
-7.87720415071497	2.57878946727931 \\
-7.88585299903911	2.57184798567549 \\
-7.88934809026002	2.55997560207014 \\
-7.89382726662146	2.5529229876492 \\
-7.89808940511131	2.54445268880128 \\
-7.89948993076278	2.53875204172574 \\
-7.89957867144232	2.52998765500657 \\
-7.8984386696789	2.52656033643191 \\
-7.89734691972954	2.52333246571148 \\
-7.89828020555767	2.51892574293979 \\
-7.89907551581401	2.51518799859497 \\
-7.90002371309193	2.50859409229989 \\
-6.71457659077251	1.8804411168844 \\
-5.71146559802405	1.41148779330211 \\
-4.8570140042314	1.05874570846608 \\
-4.12663917719124	0.79438173862645 \\
-3.5047947989012	0.592699239418953 \\
-2.97806972496307	0.442812404336864 \\
-2.53353625909157	0.330662179090737 \\
-2.15428470155815	0.248137047673627 \\
-1.83405487092639	0.188354851972606 \\
-1.5577824841881	0.137425529763761 \\
-1.3203944810754	0.107808870262897 \\
-1.11938835998619	0.0804068406076422 \\
-0.954156987542037	0.0629412597730595 \\
-0.812041381778165	0.0502620575057507 \\
-0.689714487066248	0.0401381407205223 \\
-0.585366398013375	0.0318700384608716 \\
-0.497535188259566	0.0283672050804183 \\
-0.422587629788872	0.0222803772189255 \\
-0.354491608577901	0.013340885261338 \\
-0.30449407978743	0.0124291557163985 \\
-0.261752776332101	0.0141809197514221 \\
-0.223523907334185	0.00876705278496469 \\
-0.185187966167856	0.0102765765673096 \\
-0.152740873841612	0.00997254407117065 \\
-0.131982806978007	0.0122545704361256 \\
-0.112855394358684	0.0111970688165852 \\
-0.0935589552854471	0.00801027637971179 \\
-0.0779899135667649	0.00831322396370016 \\
-0.065350362703861	0.00348641599631463 \\
-0.0548022128627667	0.00593077673895355 \\
-0.0483183005826802	0.00407399620339598 \\
-0.0421584393745823	0.00767865647374534 \\
-0.0341539365758638	0.00677764694591178 \\
-0.0309556362755975	0.00643135818766338 \\
-0.0279981224859013	0.00490309503643341 \\
-0.0253880193089634	0.00536840451469131 \\
-0.0201383393710815	0.00350555649707349 \\
-0.0161275716837652	-0.000103486399021145 \\
-0.0174365799129644	0.00102086445389549 \\
-0.0144044091875884	0.00235322693265188 \\
-0.00628588587229031	0.00412611891696495 \\
-0.00762505855505716	0.00588712990796334 \\
-0.0097710682980774	0.00326138591893573 \\
-0.00847601206667736	0.00672939624332521 \\
-0.00906649731179686	0.00298095083584638 \\
-0.00795265402609091	0.000577017410979515 \\
-0.00394316611691101	-0.00226706571267392 \\
-0.00622036283040213	-0.00279484939636653 \\
-0.00653238953257258	0.00272769308726757 \\
-0.00317897908537227	0.00226464791891365 \\
-0.00576572101964185	0.00380939338018911 \\
-0.00740140123516948	-0.0010048827068022 \\
-0.00332111656901328	3.86944997104739e-05 \\
-0.000520802024209228	0.000825840007140407 \\
0.00169939480917889	-0.00100818397789506 \\
-0.0011411215166591	0.000947848312282776 \\
-0.00297847744959483	-0.00101298821016342 \\
-0.00367053709094897	-0.00071604326005993 \\
-0.00400494130544031	-0.00397441067859 \\
-0.0050132461167065	-0.00853931588950357 \\
-0.00269818057163256	-0.0104096310561445 \\
-0.0050544118344588	-0.00767681059395597 \\
-0.00614515755026828	-0.00190007145695014 \\
-0.00845552619203665	-0.000757426419339641 \\
-0.00728540430879991	-0.00348830355885772 \\
-0.00488440201115054	-0.00304509349719891 \\
-0.00222226533144378	-0.000225059737989854 \\
0.00351916434147449	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.70611618492455	4.62600039302092 \\
-2.98766660952263	4.31270256706578 \\
-3.94660737795607	4.03835398730623 \\
-4.66810662821271	3.80722249618955 \\
-5.21186433407849	3.61216561801596 \\
-5.61906445742044	3.44897645908097 \\
-5.92292206454194	3.30693417776006 \\
-6.15160820611406	3.18672823691449 \\
-6.32049727269213	3.0832061057179 \\
-6.45011660105444	2.99358995051196 \\
-6.55449624111989	2.92118550442377 \\
-6.62423740613224	2.85615226620919 \\
-6.67302998382869	2.79909351209131 \\
-6.71518440736773	2.75376152565255 \\
-6.74308267327938	2.71937069372942 \\
-6.76745095218477	2.68741049596901 \\
-6.78833399429712	2.6543469304031 \\
-6.80264659188563	2.63158576326539 \\
-6.80943553300188	2.61485384839755 \\
-6.8185712825844	2.59687001426148 \\
-6.82707616014044	2.57878946727931 \\
-6.83509911137137	2.57184798567549 \\
-6.83812477977238	2.55997560207014 \\
-6.84225188901888	2.5529229876492 \\
-6.84624997717253	2.54445268880128 \\
-6.84745246507186	2.53875204172574 \\
-6.84739267743729	2.52998765500657 \\
-6.84614127943829	2.52656033643191 \\
-6.84496598231223	2.52333246571148 \\
-6.84583660775785	2.51892574293979 \\
-6.8465849227273	2.51518799859497 \\
-6.84749787354006	2.50859409229989 \\
-5.81992962715342	1.8804411168844 \\
-4.95101567894782	1.41148779330211 \\
-4.2106315730166	1.05874570846608 \\
-3.57721411065867	0.79438173862645 \\
-3.03778349234851	0.592699239418953 \\
-2.58111011439329	0.442812404336864 \\
-2.19612059010725	0.330662179090737 \\
-1.86748138292148	0.248137047673627 \\
-1.59027205008522	0.188354851972606 \\
-1.35056708647311	0.137425529763761 \\
-1.14426139301765	0.107808870262897 \\
-0.969675235137107	0.0804068406076422 \\
-0.826900831420317	0.0629412597730595 \\
-0.703873649074703	0.0502620575057507 \\
-0.597771914268305	0.0401381407205223 \\
-0.507215211135123	0.0318700384608716 \\
-0.431106679413053	0.0283672050804183 \\
-0.366123397269336	0.0222803772189255 \\
-0.306497010936295	0.013340885261338 \\
-0.263698671792065	0.0124291557163985 \\
-0.227076679536041	0.0141809197514221 \\
-0.194049225057534	0.00876705278496469 \\
-0.160134486232703	0.0102765765673096 \\
-0.131445415896731	0.00997254407117065 \\
-0.113881667724858	0.0122545704361256 \\
-0.0974694259935078	0.0111970688165852 \\
-0.0804808821750473	0.00801027637971179 \\
-0.066873551422925	0.00831322396370016 \\
-0.0559014548815972	0.00348641599631463 \\
-0.0467706412138424	0.00593077673895355 \\
-0.0414914646810945	0.00407399620339598 \\
-0.0363556288582344	0.00767865647374534 \\
-0.0292215476369682	0.00677764694591178 \\
-0.0267631056775363	0.00643135818766338 \\
-0.0244344714775493	0.00490309503643341 \\
-0.0223589159518641	0.00536840451469131 \\
-0.0175636015175471	0.00350555649707349 \\
-0.0139390445082609	-0.000103486399021145 \\
-0.0155763318137858	0.00102086445389549 \\
-0.0128231983032866	0.00235322693265188 \\
-0.00494185662063375	0.00412611891696495 \\
-0.0064826336911491	0.00588712990796334 \\
-0.00880000716375553	0.00326138591893573 \\
-0.00765061010250379	0.00672939624332521 \\
-0.00836490564224932	0.00298095083584638 \\
-0.00735630110697548	0.000577017410979515 \\
-0.00343626613566289	-0.00226706571267392 \\
-0.00578949784634121	-0.00279484939636653 \\
-0.00616615429612081	0.00272769308726757 \\
-0.00286767913438828	0.00226464791891365 \\
-0.00550111606130546	0.00380939338018911 \\
-0.00717648702058354	-0.0010048827068022 \\
-0.00312993948661525	3.86944997104739e-05 \\
-0.000358301504170938	0.000825840007140407 \\
0.00183752025121144	-0.00100818397789506 \\
-0.00102371489093143	0.000947848312282776 \\
-0.00287868181772634	-0.00101298821016342 \\
-0.00358571080386074	-0.00071604326005993 \\
-0.00393283896141535	-0.00397441067859 \\
-0.00495195912428526	-0.00853931588950357 \\
-0.00264608662807449	-0.0104096310561445 \\
-0.00501013198243443	-0.00767681059395597 \\
-0.00610751967604753	-0.00190007145695014 \\
-0.00842353399894904	-0.000757426419339641 \\
-0.00725821094467543	-0.00348830355885772 \\
-0.00486128765164471	-0.00304509349719891 \\
-0.00220261812586383	-0.000225059737989854 \\
0.00353586446621748	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.44295829018771	4.62600039302092 \\
-2.52714029373315	4.31270256706578 \\
-3.33805474637712	4.03835398730623 \\
-3.94853425979166	3.80722249618955 \\
-4.40902716302586	3.61216561801596 \\
-4.75377868439412	3.44897645908097 \\
-5.01079984003536	3.30693417776006 \\
-5.20435864299729	3.18672823691449 \\
-5.3469022056177	3.0832061057179 \\
-5.45676240601178	2.99358995051196 \\
-5.54632270010105	2.92118550442377 \\
-5.60494935563127	2.85615226620919 \\
-5.64540605121612	2.79909351209131 \\
-5.68130856317147	2.75376152565255 \\
-5.70451789539533	2.71937069372942 \\
-5.72536947403489	2.68741049596901 \\
-5.74361499094787	2.6543469304031 \\
-5.75594944463685	2.63158576326539 \\
-5.76125477782845	2.61485384839755 \\
-5.76927782146749	2.59687001426148 \\
-5.77694816956592	2.57878946727931 \\
-5.78434522370363	2.57184798567549 \\
-5.78690146928473	2.55997560207014 \\
-5.79067651141631	2.5529229876492 \\
-5.79441054923376	2.54445268880128 \\
-5.79541499938093	2.53875204172574 \\
-5.79520668343225	2.52998765500657 \\
-5.79384388919767	2.52656033643191 \\
-5.79258504489493	2.52333246571148 \\
-5.79339300995803	2.51892574293979 \\
-5.79409432964059	2.51518799859497 \\
-5.79497203398819	2.50859409229989 \\
-4.92528266353432	1.8804411168844 \\
-4.19056575987159	1.41148779330211 \\
-3.56424914180181	1.05874570846608 \\
-3.0277890441261	0.79438173862645 \\
-2.57077218579582	0.592699239418953 \\
-2.18415050382351	0.442812404336864 \\
-1.85870492112293	0.330662179090737 \\
-1.58067806428481	0.248137047673627 \\
-1.34648922924405	0.188354851972606 \\
-1.14335168875812	0.137425529763761 \\
-0.968128304959909	0.107808870262897 \\
-0.819962110288024	0.0804068406076422 \\
-0.699644675298597	0.0629412597730595 \\
-0.59570591637124	0.0502620575057507 \\
-0.505829341470362	0.0401381407205223 \\
-0.429064024256872	0.0318700384608716 \\
-0.364678170566539	0.0283672050804183 \\
-0.309659164749799	0.0222803772189255 \\
-0.258502413294688	0.013340885261338 \\
-0.222903263796699	0.0124291557163985 \\
-0.19240058273998	0.0141809197514221 \\
-0.164574542780882	0.00876705278496469 \\
-0.135081006297549	0.0102765765673096 \\
-0.11014995795185	0.00997254407117065 \\
-0.0957805284717095	0.0122545704361256 \\
-0.0820834576283315	0.0111970688165852 \\
-0.0674028090646474	0.00801027637971179 \\
-0.0557571892790851	0.00831322396370016 \\
-0.0464525470593333	0.00348641599631463 \\
-0.0387390695649181	0.00593077673895355 \\
-0.0346646287795088	0.00407399620339598 \\
-0.0305528183418866	0.00767865647374534 \\
-0.0242891586980725	0.00677764694591178 \\
-0.0225705750794749	0.00643135818766338 \\
-0.0208708204691971	0.00490309503643341 \\
-0.0193298125947648	0.00536840451469131 \\
-0.0149888636640127	0.00350555649707349 \\
-0.0117505173327567	-0.000103486399021145 \\
-0.0137160837146072	0.00102086445389549 \\
-0.0112419874189848	0.00235322693265188 \\
-0.00359782736897721	0.00412611891696495 \\
-0.00534020882724102	0.00588712990796334 \\
-0.00782894602943369	0.00326138591893573 \\
-0.00682520813833021	0.00672939624332521 \\
-0.00766331397270176	0.00298095083584638 \\
-0.00675994818786008	0.000577017410979515 \\
-0.0029293661544148	-0.00226706571267392 \\
-0.00535863286228032	-0.00279484939636653 \\
-0.00579991905966902	0.00272769308726757 \\
-0.00255637918340428	0.00226464791891365 \\
-0.00523651110296905	0.00380939338018911 \\
-0.00695157280599759	-0.0010048827068022 \\
-0.00293876240421721	3.86944997104739e-05 \\
-0.000195800984132591	0.000825840007140407 \\
0.00197564569324404	-0.00100818397789506 \\
-0.000906308265203708	0.000947848312282776 \\
-0.00277888618585774	-0.00101298821016342 \\
-0.00350088451677246	-0.00071604326005993 \\
-0.00386073661739028	-0.00397441067859 \\
-0.00489067213186396	-0.00853931588950357 \\
-0.00259399268451642	-0.0104096310561445 \\
-0.0049658521304101	-0.00767681059395597 \\
-0.00606988180182686	-0.00190007145695014 \\
-0.00839154180586145	-0.000757426419339641 \\
-0.00723101758055098	-0.00348830355885772 \\
-0.00483817329213895	-0.00304509349719891 \\
-0.00218297092028395	-0.000225059737989854 \\
0.00355256459096039	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.17980039545087	4.62600039302092 \\
-2.06661397794368	4.31270256706578 \\
-2.72950211479817	4.03835398730623 \\
-3.22896189137061	3.80722249618955 \\
-3.60618999197323	3.61216561801596 \\
-3.88849291136781	3.44897645908097 \\
-4.09867761552878	3.30693417776006 \\
-4.25710907988051	3.18672823691449 \\
-4.37330713854328	3.0832061057179 \\
-4.46340821096912	2.99358995051196 \\
-4.53814915908222	2.92118550442377 \\
-4.5856613051303	2.85615226620919 \\
-4.61778211860355	2.79909351209131 \\
-4.6474327189752	2.75376152565255 \\
-4.66595311751129	2.71937069372942 \\
-4.68328799588502	2.68741049596901 \\
-4.69889598759863	2.6543469304031 \\
-4.70925229738808	2.63158576326539 \\
-4.71307402265503	2.61485384839755 \\
-4.71998436035058	2.59687001426148 \\
-4.72682017899139	2.57878946727931 \\
-4.7335913360359	2.57184798567549 \\
-4.73567815879709	2.55997560207014 \\
-4.73910113381373	2.5529229876492 \\
-4.74257112129498	2.54445268880128 \\
-4.74337753369001	2.53875204172574 \\
-4.74302068942722	2.52998765500657 \\
-4.74154649895705	2.52656033643191 \\
-4.74020410747762	2.52333246571148 \\
-4.74094941215821	2.51892574293979 \\
-4.74160373655389	2.51518799859497 \\
-4.74244619443631	2.50859409229989 \\
-4.03063569991523	1.8804411168844 \\
-3.43011584079536	1.41148779330211 \\
-2.91786671058702	1.05874570846608 \\
-2.47836397759352	0.79438173862645 \\
-2.10376087924313	0.592699239418953 \\
-1.78719089325372	0.442812404336864 \\
-1.52128925213862	0.330662179090737 \\
-1.29387474564814	0.248137047673627 \\
-1.10270640840288	0.188354851972606 \\
-0.936136291043121	0.137425529763761 \\
-0.791995216902164	0.107808870262897 \\
-0.67024898543894	0.0804068406076422 \\
-0.572388519176876	0.0629412597730595 \\
-0.487538183667777	0.0502620575057507 \\
-0.413886768672419	0.0401381407205223 \\
-0.35091283737862	0.0318700384608716 \\
-0.298249661720025	0.0283672050804183 \\
-0.253194932230262	0.0222803772189255 \\
-0.210507815653082	0.013340885261338 \\
-0.182107855801334	0.0124291557163985 \\
-0.157724485943919	0.0141809197514221 \\
-0.135099860504231	0.00876705278496469 \\
-0.110027526362395	0.0102765765673096 \\
-0.0888545000069695	0.00997254407117065 \\
-0.0776793892185609	0.0122545704361256 \\
-0.0666974892631552	0.0111970688165852 \\
-0.0543247359542475	0.00801027637971179 \\
-0.0446408271352452	0.00831322396370016 \\
-0.0370036392370693	0.00348641599631463 \\
-0.0307074979159938	0.00593077673895355 \\
-0.0278377928779232	0.00407399620339598 \\
-0.0247500078255388	0.00767865647374534 \\
-0.0193567697591769	0.00677764694591178 \\
-0.0183780444814136	0.00643135818766338 \\
-0.017307169460845	0.00490309503643341 \\
-0.0163007092376655	0.00536840451469131 \\
-0.0124141258104783	0.00350555649707349 \\
-0.00956199015725243	-0.000103486399021145 \\
-0.0118558356154286	0.00102086445389549 \\
-0.00966077653468298	0.00235322693265188 \\
-0.00225379811732068	0.00412611891696495 \\
-0.00419778396333299	0.00588712990796334 \\
-0.00685788489511185	0.00326138591893573 \\
-0.00599980617415664	0.00672939624332521 \\
-0.00696172230315425	0.00298095083584638 \\
-0.00616359526874468	0.000577017410979515 \\
-0.00242246617316671	-0.00226706571267392 \\
-0.00492776787821948	-0.00279484939636653 \\
-0.00543368382321732	0.00272769308726757 \\
-0.00224507923242032	0.00226464791891365 \\
-0.00497190614463269	0.00380939338018911 \\
-0.00672665859141169	-0.0010048827068022 \\
-0.00274758532181916	3.86944997104739e-05 \\
-3.33004640942444e-05	0.000825840007140407 \\
0.00211377113527664	-0.00100818397789506 \\
-0.000788901639476028	0.000947848312282776 \\
-0.00267909055398923	-0.00101298821016342 \\
-0.00341605822968422	-0.00071604326005993 \\
-0.00378863427336531	-0.00397441067859 \\
-0.00482938513944276	-0.00853931588950357 \\
-0.00254189874095838	-0.0104096310561445 \\
-0.00492157227838577	-0.00767681059395597 \\
-0.0060322439276062	-0.00190007145695014 \\
-0.00835954961277391	-0.000757426419339641 \\
-0.00720382421642658	-0.00348830355885772 \\
-0.0048150589326332	-0.00304509349719891 \\
-0.00216332371470407	-0.000225059737989854 \\
0.00356926471570325	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.916642500714028	4.62600039302092 \\
-1.6060876621542	4.31270256706578 \\
-2.12094948321923	4.03835398730623 \\
-2.50938952294955	3.80722249618955 \\
-2.8033528209206	3.61216561801596 \\
-3.02320713834149	3.44897645908097 \\
-3.1865553910222	3.30693417776006 \\
-3.30985951676373	3.18672823691449 \\
-3.39971207146885	3.0832061057179 \\
-3.47005401592646	2.99358995051196 \\
-3.52997561806338	2.92118550442377 \\
-3.56637325462933	2.85615226620919 \\
-3.59015818599098	2.79909351209131 \\
-3.61355687477893	2.75376152565255 \\
-3.62738833962725	2.71937069372942 \\
-3.64120651773514	2.68741049596901 \\
-3.65417698424938	2.6543469304031 \\
-3.6625551501393	2.63158576326539 \\
-3.6648932674816	2.61485384839755 \\
-3.67069089923367	2.59687001426148 \\
-3.67669218841687	2.57878946727931 \\
-3.68283744836816	2.57184798567549 \\
-3.68445484830945	2.55997560207014 \\
-3.68752575621116	2.5529229876492 \\
-3.69073169335621	2.54445268880128 \\
-3.69134006799909	2.53875204172574 \\
-3.69083469542219	2.52998765500657 \\
-3.68924910871643	2.52656033643191 \\
-3.68782317006031	2.52333246571148 \\
-3.68850581435839	2.51892574293979 \\
-3.68911314346718	2.51518799859497 \\
-3.68992035488444	2.50859409229989 \\
-3.13598873629614	1.8804411168844 \\
-2.66966592171913	1.41148779330211 \\
-2.27148427937222	1.05874570846608 \\
-1.92893891106094	0.79438173862645 \\
-1.63674957269044	0.592699239418953 \\
-1.39023128268393	0.442812404336864 \\
-1.1838735831543	0.330662179090737 \\
-1.00707142701147	0.248137047673627 \\
-0.85892358756171	0.188354851972606 \\
-0.728920893328127	0.137425529763761 \\
-0.615862128844419	0.107808870262897 \\
-0.520535860589857	0.0804068406076422 \\
-0.445132363055155	0.0629412597730595 \\
-0.379370450964315	0.0502620575057507 \\
-0.321944195874475	0.0401381407205223 \\
-0.272761650500368	0.0318700384608716 \\
-0.231821152873511	0.0283672050804183 \\
-0.196730699710725	0.0222803772189255 \\
-0.162513218011476	0.013340885261338 \\
-0.141312447805969	0.0124291557163985 \\
-0.123048389147859	0.0141809197514221 \\
-0.105625178227579	0.00876705278496469 \\
-0.0849740464272415	0.0102765765673096 \\
-0.0675590420620888	0.00997254407117065 \\
-0.0595782499654123	0.0122545704361256 \\
-0.0513115208979789	0.0111970688165852 \\
-0.0412466628438477	0.00801027637971179 \\
-0.0335244649914053	0.00831322396370016 \\
-0.0275547314148054	0.00348641599631463 \\
-0.0226759262670695	0.00593077673895355 \\
-0.0210109569763375	0.00407399620339598 \\
-0.018947197309191	0.00767865647374534 \\
-0.0144243808202812	0.00677764694591178 \\
-0.0141855138833523	0.00643135818766338 \\
-0.013743518452493	0.00490309503643341 \\
-0.0132716058805662	0.00536840451469131 \\
-0.00983938795694391	0.00350555649707349 \\
-0.0073734629817482	-0.000103486399021145 \\
-0.00999558751624997	0.00102086445389549 \\
-0.00807956565038117	0.00235322693265188 \\
-0.000909768865664138	0.00412611891696495 \\
-0.0030553590994249	0.00588712990796334 \\
-0.00588682376078996	0.00326138591893573 \\
-0.00517440420998305	0.00672939624332521 \\
-0.00626013063360669	0.00298095083584638 \\
-0.00556724234962928	0.000577017410979515 \\
-0.00191556619191861	-0.00226706571267392 \\
-0.00449690289415858	-0.00279484939636653 \\
-0.00506744858676557	0.00272769308726757 \\
-0.00193377928143636	0.00226464791891365 \\
-0.00470730118629633	0.00380939338018911 \\
-0.00650174437682578	-0.0010048827068022 \\
-0.00255640823942116	3.86944997104739e-05 \\
0.000129200055944063	0.000825840007140407 \\
0.0022518965773092	-0.00100818397789506 \\
-0.000671495013748343	0.000947848312282776 \\
-0.00257929492212068	-0.00101298821016342 \\
-0.00333123194259593	-0.00071604326005993 \\
-0.00371653192934024	-0.00397441067859 \\
-0.00476809814702145	-0.00853931588950357 \\
-0.00248980479740026	-0.0104096310561445 \\
-0.00487729242636134	-0.00767681059395597 \\
-0.00599460605338544	-0.00190007145695014 \\
-0.00832755741968623	-0.000757426419339641 \\
-0.00717663085230203	-0.00348830355885772 \\
-0.00479194457312736	-0.00304509349719891 \\
-0.0021436765091241	-0.000225059737989854 \\
0.00358596484044626	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.653484605977186	4.62600039302092 \\
-1.14556134636473	4.31270256706578 \\
-1.51239685164028	4.03835398730623 \\
-1.7898171545285	3.80722249618955 \\
-2.00051564986796	3.61216561801596 \\
-2.15792136531518	3.44897645908097 \\
-2.27443316651562	3.30693417776006 \\
-2.36260995364696	3.18672823691449 \\
-2.42611700439443	3.0832061057179 \\
-2.4766998208838	2.99358995051196 \\
-2.52180207704454	2.92118550442377 \\
-2.54708520412836	2.85615226620919 \\
-2.56253425337841	2.79909351209131 \\
-2.57968103058266	2.75376152565255 \\
-2.5888235617432	2.71937069372942 \\
-2.59912503958526	2.68741049596901 \\
-2.60945798090013	2.6543469304031 \\
-2.61585800289052	2.63158576326539 \\
-2.61671251230817	2.61485384839755 \\
-2.62139743811676	2.59687001426148 \\
-2.62656419784234	2.57878946727931 \\
-2.63208356070042	2.57184798567549 \\
-2.6332315378218	2.55997560207014 \\
-2.63595037860858	2.5529229876492 \\
-2.63889226541744	2.54445268880128 \\
-2.63930260230817	2.53875204172574 \\
-2.63864870141715	2.52998765500657 \\
-2.63695171847582	2.52656033643191 \\
-2.63544223264301	2.52333246571148 \\
-2.63606221655856	2.51892574293979 \\
-2.63662255038047	2.51518799859497 \\
-2.63739451533257	2.50859409229989 \\
-2.24134177267705	1.8804411168844 \\
-1.90921600264291	1.41148779330211 \\
-1.62510184815743	1.05874570846608 \\
-1.37951384452837	0.79438173862645 \\
-1.16973826613776	0.592699239418953 \\
-0.993271672114149	0.442812404336864 \\
-0.846457914169982	0.330662179090737 \\
-0.720268108374803	0.248137047673627 \\
-0.615140766720541	0.188354851972606 \\
-0.521705495613133	0.137425529763761 \\
-0.439729040786674	0.107808870262897 \\
-0.370822735740774	0.0804068406076422 \\
-0.317876206933434	0.0629412597730595 \\
-0.271202718260852	0.0502620575057507 \\
-0.230001623076532	0.0401381407205223 \\
-0.194610463622116	0.0318700384608716 \\
-0.165392644026997	0.0283672050804183 \\
-0.140266467191188	0.0222803772189255 \\
-0.114518620369869	0.013340885261338 \\
-0.100517039810603	0.0124291557163985 \\
-0.0883722923517982	0.0141809197514221 \\
-0.0761504959509278	0.00876705278496469 \\
-0.0599205664920877	0.0102765765673096 \\
-0.0462635841172081	0.00997254407117065 \\
-0.0414771107122637	0.0122545704361256 \\
-0.0359255525328025	0.0111970688165852 \\
-0.0281685897334478	0.00801027637971179 \\
-0.0224081028475654	0.00831322396370016 \\
-0.0181058235925415	0.00348641599631463 \\
-0.0146443546181452	0.00593077673895355 \\
-0.0141841210747518	0.00407399620339598 \\
-0.0131443867928431	0.00767865647374534 \\
-0.00949199188138559	0.00677764694591178 \\
-0.00999298328529104	0.00643135818766338 \\
-0.0101798674441408	0.00490309503643341 \\
-0.0102425025234669	0.00536840451469131 \\
-0.00726465010340954	0.00350555649707349 \\
-0.00518493580624401	-0.000103486399021145 \\
-0.00813533941707144	0.00102086445389549 \\
-0.00649835476607938	0.00235322693265188 \\
0.00043426038599237	0.00412611891696495 \\
-0.00191293423551689	0.00588712990796334 \\
-0.00491576262646815	0.00326138591893573 \\
-0.00434900224580949	0.00672939624332521 \\
-0.00555853896405916	0.00298095083584638 \\
-0.00497088943051386	0.000577017410979515 \\
-0.0014086662106705	-0.00226706571267392 \\
-0.00406603791009767	-0.00279484939636653 \\
-0.00470121335031377	0.00272769308726757 \\
-0.00162247933045229	0.00226464791891365 \\
-0.00444269622795986	0.00380939338018911 \\
-0.00627683016223981	-0.0010048827068022 \\
-0.00236523115702309	3.86944997104739e-05 \\
0.00029170057598243	0.000825840007140407 \\
0.00239002201934178	-0.00100818397789506 \\
-0.000554088388020641	0.000947848312282776 \\
-0.00247949929025215	-0.00101298821016342 \\
-0.00324640565550767	-0.00071604326005993 \\
-0.00364442958531525	-0.00397441067859 \\
-0.00470681115460018	-0.00853931588950357 \\
-0.00243771085384216	-0.0104096310561445 \\
-0.00483301257433699	-0.00767681059395597 \\
-0.00595696817916471	-0.00190007145695014 \\
-0.00829556522659863	-0.000757426419339641 \\
-0.00714943748817757	-0.00348830355885772 \\
-0.00476883021362154	-0.00304509349719891 \\
-0.00212402930354416	-0.000225059737989854 \\
0.00360266496518919	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.390326711240344	4.62600039302092 \\
-0.685035030575257	4.31270256706578 \\
-0.903844220061331	4.03835398730623 \\
-1.07024478610745	3.80722249618955 \\
-1.19767847881533	3.61216561801596 \\
-1.29263559228886	3.44897645908097 \\
-1.36231094200904	3.30693417776006 \\
-1.41536039053018	3.18672823691449 \\
-1.45252193732	3.0832061057179 \\
-1.48334562584114	2.99358995051196 \\
-1.5136285360257	2.92118550442377 \\
-1.52779715362739	2.85615226620919 \\
-1.53491032076584	2.79909351209131 \\
-1.54580518638639	2.75376152565255 \\
-1.55025878385916	2.71937069372942 \\
-1.55704356143539	2.68741049596901 \\
-1.56473897755088	2.6543469304031 \\
-1.56916085564174	2.63158576326539 \\
-1.56853175713475	2.61485384839755 \\
-1.57210397699984	2.59687001426148 \\
-1.57643620726781	2.57878946727931 \\
-1.58132967303269	2.57184798567549 \\
-1.58200822733416	2.55997560207014 \\
-1.58437500100601	2.5529229876492 \\
-1.58705283747866	2.54445268880128 \\
-1.58726513661724	2.53875204172574 \\
-1.58646270741212	2.52998765500657 \\
-1.5846543282352	2.52656033643191 \\
-1.5830612952257	2.52333246571148 \\
-1.58361861875874	2.51892574293979 \\
-1.58413195729376	2.51518799859497 \\
-1.5848686757807	2.50859409229989 \\
-1.34669480905796	1.8804411168844 \\
-1.14876608356668	1.41148779330211 \\
-0.978719416942635	1.05874570846608 \\
-0.830088777995796	0.79438173862645 \\
-0.702726959585068	0.592699239418953 \\
-0.596312061544364	0.442812404336864 \\
-0.509042245185664	0.330662179090737 \\
-0.433464789738133	0.248137047673627 \\
-0.371357945879371	0.188354851972606 \\
-0.314490097898139	0.137425529763761 \\
-0.263595952728929	0.107808870262897 \\
-0.221109610891691	0.0804068406076422 \\
-0.190620050811714	0.0629412597730595 \\
-0.16303498555739	0.0502620575057507 \\
-0.138059050278589	0.0401381407205223 \\
-0.116459276743865	0.0318700384608716 \\
-0.0989641351804829	0.0283672050804183 \\
-0.0838022346716514	0.0222803772189255 \\
-0.066524022728263	0.013340885261338 \\
-0.0597216318152379	0.0124291557163985 \\
-0.0536961955557376	0.0141809197514221 \\
-0.0466758136742763	0.00876705278496469 \\
-0.0348670865569339	0.0102765765673096 \\
-0.0249681261723274	0.00997254407117065 \\
-0.023375971459115	0.0122545704361256 \\
-0.0205395841676262	0.0111970688165852 \\
-0.0150905166230479	0.00801027637971179 \\
-0.0112917407037255	0.00831322396370016 \\
-0.00865691577027764	0.00348641599631463 \\
-0.00661278296922086	0.00593077673895355 \\
-0.00735728517316614	0.00407399620339598 \\
-0.00734157627649532	0.00767865647374534 \\
-0.00455960294248994	0.00677764694591178 \\
-0.00580045268722976	0.00643135818766338 \\
-0.00661621643578874	0.00490309503643341 \\
-0.00721339916636761	0.00536840451469131 \\
-0.00468991224987511	0.00350555649707349 \\
-0.00299640863073975	-0.000103486399021145 \\
-0.0062750913178928	0.00102086445389549 \\
-0.00491714388177757	0.00235322693265188 \\
0.0017782896376489	0.00412611891696495 \\
-0.000770509371608818	0.00588712990796334 \\
-0.00394470149214631	0.00326138591893573 \\
-0.00352360028163596	0.00672939624332521 \\
-0.00485694729451165	0.00298095083584638 \\
-0.00437453651139847	0.000577017410979515 \\
-0.000901766229422413	-0.00226706571267392 \\
-0.00363517292603679	-0.00279484939636653 \\
-0.00433497811386203	0.00272769308726757 \\
-0.00131117937946833	0.00226464791891365 \\
-0.00417809126962351	0.00380939338018911 \\
-0.0060519159476539	-0.0010048827068022 \\
-0.00217405407462505	3.86944997104739e-05 \\
0.000454201096020775	0.000825840007140407 \\
0.00252814746137438	-0.00100818397789506 \\
-0.000436681762292918	0.000947848312282776 \\
-0.0023797036583836	-0.00101298821016342 \\
-0.00316157936841944	-0.00071604326005993 \\
-0.00357232724129023	-0.00397441067859 \\
-0.00464552416217893	-0.00853931588950357 \\
-0.00238561691028413	-0.0104096310561445 \\
-0.00478873272231265	-0.00767681059395597 \\
-0.00591933030494404	-0.00190007145695014 \\
-0.00826357303351104	-0.000757426419339641 \\
-0.00712224412405312	-0.00348830355885772 \\
-0.00474571585411575	-0.00304509349719891 \\
-0.00210438209796424	-0.000225059737989854 \\
0.00361936508993214	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.127168816503502	4.62600039302092 \\
-0.224508714785783	4.31270256706578 \\
-0.295291588482384	4.03835398730623 \\
-0.350672417686395	3.80722249618955 \\
-0.394841307762702	3.61216561801596 \\
-0.427349819262545	3.44897645908097 \\
-0.450188717502463	3.30693417776006 \\
-0.468110827413405	3.18672823691449 \\
-0.478926870245581	3.0832061057179 \\
-0.489991430798479	2.99358995051196 \\
-0.505454995006866	2.92118550442377 \\
-0.508509103126422	2.85615226620919 \\
-0.507286388153269	2.79909351209131 \\
-0.511929342190119	2.75376152565255 \\
-0.511694005975114	2.71937069372942 \\
-0.514962083285515	2.68741049596901 \\
-0.520019974201633	2.6543469304031 \\
-0.522463708392961	2.63158576326539 \\
-0.520351001961323	2.61485384839755 \\
-0.522810515882933	2.59687001426148 \\
-0.526308216693289	2.57878946727931 \\
-0.53057578536495	2.57184798567549 \\
-0.530784916846513	2.55997560207014 \\
-0.532799623403431	2.5529229876492 \\
-0.535213409539889	2.54445268880128 \\
-0.535227670926322	2.53875204172574 \\
-0.534276713407085	2.52998765500657 \\
-0.532356937994582	2.52656033643191 \\
-0.5306803578084	2.52333246571148 \\
-0.531175020958923	2.51892574293979 \\
-0.531641364207054	2.51518799859497 \\
-0.532342836228823	2.50859409229989 \\
-0.452047845438865	1.8804411168844 \\
-0.38831616449045	1.41148779330211 \\
-0.332336985727841	1.05874570846608 \\
-0.280663711463221	0.79438173862645 \\
-0.235715653032379	0.592699239418953 \\
-0.199352450974579	0.442812404336864 \\
-0.171626576201347	0.330662179090737 \\
-0.146661471101463	0.248137047673627 \\
-0.127575125038202	0.188354851972606 \\
-0.107274700183145	0.137425529763761 \\
-0.0874628646711846	0.107808870262897 \\
-0.0713964860426078	0.0804068406076422 \\
-0.063363894689993	0.0629412597730595 \\
-0.054867252853927	0.0502620575057507 \\
-0.0461164774806458	0.0401381407205223 \\
-0.0383080898656129	0.0318700384608716 \\
-0.0325356263339689	0.0283672050804183 \\
-0.0273380021521146	0.0222803772189255 \\
-0.0185294250866567	0.013340885261338 \\
-0.0189262238198725	0.0124291557163985 \\
-0.0190200987596771	0.0141809197514221 \\
-0.0172011313976249	0.00876705278496469 \\
-0.00981360662178017	0.0102765765673096 \\
-0.00367266822744673	0.00997254407117065 \\
-0.0052748322059665	0.0122545704361256 \\
-0.00515361580244999	0.0111970688165852 \\
-0.00201244351264814	0.00801027637971179 \\
-0.000175378559885709	0.00831322396370016 \\
0.000791992051986241	0.00348641599631463 \\
0.00141878867970345	0.00593077673895355 \\
-0.000530449271580457	0.00407399620339598 \\
-0.00153876576014746	0.00767865647374534 \\
0.00037278599640575	0.00677764694591178 \\
-0.00160792208916839	0.00643135818766338 \\
-0.00305256542743655	0.00490309503643341 \\
-0.00418429580926829	0.00536840451469131 \\
-0.00211517439634072	0.00350555649707349 \\
-0.000807881455235486	-0.000103486399021145 \\
-0.00441484321871416	0.00102086445389549 \\
-0.00333593299747572	0.00235322693265188 \\
0.00312231888930547	0.00412611891696495 \\
0.000371915492299257	0.00588712990796334 \\
-0.00297364035782443	0.00326138591893573 \\
-0.00269819831746234	0.00672939624332521 \\
-0.0041553556249641	0.00298095083584638 \\
-0.00377818359228308	0.000577017410979515 \\
-0.000394866248174326	-0.00226706571267392 \\
-0.00320430794197595	-0.00279484939636653 \\
-0.00396874287741034	0.00272769308726757 \\
-0.000999879428484377	0.00226464791891365 \\
-0.00391348631128715	0.00380939338018911 \\
-0.005827001733068	-0.0010048827068022 \\
-0.00198287699222706	3.86944997104739e-05 \\
0.000616701616059029	0.000825840007140407 \\
0.00266627290340689	-0.00100818397789506 \\
-0.000319275136565286	0.000947848312282776 \\
-0.0022799080265151	-0.00101298821016342 \\
-0.00307675308133121	-0.00071604326005993 \\
-0.00350022489726522	-0.00397441067859 \\
-0.00458423716975768	-0.00853931588950357 \\
-0.00233352296672606	-0.0104096310561445 \\
-0.00474445287028828	-0.00767681059395597 \\
-0.00588169243072334	-0.00190007145695014 \\
-0.00823158084042346	-0.000757426419339641 \\
-0.00709505075992868	-0.00348830355885772 \\
-0.00472260149461	-0.00304509349719891 \\
-0.00208473489238432	-0.000225059737989854 \\
0.00363606521467505	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.13598907823334	4.62600039302092 \\
0.23601760100369	4.31270256706578 \\
0.313261043096563	4.03835398730623 \\
0.368899950734657	3.80722249618955 \\
0.40799586328993	3.61216561801596 \\
0.43793595376377	3.44897645908097 \\
0.461933507004116	3.30693417776006 \\
0.479138735703371	3.18672823691449 \\
0.494668196828843	3.0832061057179 \\
0.503362764244181	2.99358995051196 \\
0.502718546011971	2.92118550442377 \\
0.510778947374548	2.85615226620919 \\
0.520337544459301	2.79909351209131 \\
0.52194650200615	2.75376152565255 \\
0.526870771908929	2.71937069372942 \\
0.52711939486436	2.68741049596901 \\
0.524699029147616	2.6543469304031 \\
0.524233438855817	2.63158576326539 \\
0.527829753212103	2.61485384839755 \\
0.526482945233978	2.59687001426148 \\
0.523819773881237	2.57878946727931 \\
0.520178102302786	2.57184798567549 \\
0.520438393641131	2.55997560207014 \\
0.518775754199144	2.5529229876492 \\
0.516626018398884	2.54445268880128 \\
0.5168097947646	2.53875204172574 \\
0.517909280597948	2.52998765500657 \\
0.519940452246035	2.52656033643191 \\
0.521700579608905	2.52333246571148 \\
0.521268576840897	2.51892574293979 \\
0.520849228879654	2.51518799859497 \\
0.52018300332305	2.50859409229989 \\
0.442599118180227	1.8804411168844 \\
0.372133754585778	1.41148779330211 \\
0.314045445486953	1.05874570846608 \\
0.268761355069354	0.79438173862645 \\
0.231295653520309	0.592699239418953 \\
0.197607159595207	0.442812404336864 \\
0.165789092782971	0.330662179090737 \\
0.140141847535207	0.248137047673627 \\
0.116207695802967	0.188354851972606 \\
0.0999406975318484	0.137425529763761 \\
0.0886702233865602	0.107808870262897 \\
0.0783166388064753	0.0804068406076422 \\
0.0638922614317276	0.0629412597730595 \\
0.0533004798495355	0.0502620575057507 \\
0.0458260953172973	0.0401381407205223 \\
0.0398430970126387	0.0318700384608716 \\
0.033892882512545	0.0283672050804183 \\
0.0291262303674223	0.0222803772189255 \\
0.0294651725549496	0.013340885261338 \\
0.0218691841754928	0.0124291557163985 \\
0.0156559980363835	0.0141809197514221 \\
0.0122735508790266	0.00876705278496469 \\
0.0152398733133736	0.0102765765673096 \\
0.017622789717434	0.00997254407117065 \\
0.0128263070471821	0.0122545704361256 \\
0.0102323525627263	0.0111970688165852 \\
0.0110656295977518	0.00801027637971179 \\
0.0109409835839542	0.00831322396370016 \\
0.0102408998742502	0.00348641599631463 \\
0.00945036032862777	0.00593077673895355 \\
0.00629638663000517	0.00407399620339598 \\
0.0042640447562003	0.00767865647374534 \\
0.00530517493530135	0.00677764694591178 \\
0.00258460850889285	0.00643135818766338 \\
0.000511085580915495	0.00490309503643341 \\
-0.00115519245216903	0.00536840451469131 \\
0.000459563457193668	0.00350555649707349 \\
0.00138064572026873	-0.000103486399021145 \\
-0.00255459511953561	0.00102086445389549 \\
-0.00175472211317396	0.00235322693265188 \\
0.004466348140962	0.00412611891696495 \\
0.00151434035620728	0.00588712990796334 \\
-0.00200257922350259	0.00326138591893573 \\
-0.00187279635328877	0.00672939624332521 \\
-0.00345376395541656	0.00298095083584638 \\
-0.00318183067316764	0.000577017410979515 \\
0.000112033733073757	-0.00226706571267392 \\
-0.00277344295791507	-0.00279484939636653 \\
-0.00360250764095856	0.00272769308726757 \\
-0.000688579477500381	0.00226464791891365 \\
-0.00364888135295076	0.00380939338018911 \\
-0.00560208751848206	-0.0010048827068022 \\
-0.00179169990982898	3.86944997104739e-05 \\
0.000779202136097413	0.000825840007140407 \\
0.00280439834543953	-0.00100818397789506 \\
-0.000201868510837568	0.000947848312282776 \\
-0.00218011239464655	-0.00101298821016342 \\
-0.00299192679424293	-0.00071604326005993 \\
-0.00342812255324021	-0.00397441067859 \\
-0.00452295017733639	-0.00853931588950357 \\
-0.00228142902316795	-0.0104096310561445 \\
-0.00470017301826386	-0.00767681059395597 \\
-0.00584405455650259	-0.00190007145695014 \\
-0.00819958864733584	-0.000757426419339641 \\
-0.00706785739580419	-0.00348830355885772 \\
-0.00469948713510417	-0.00304509349719891 \\
-0.00206508768680436	-0.000225059737989854 \\
0.00365276533941804	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.399146972970182	4.62600039302092 \\
0.696543916793164	4.31270256706578 \\
0.921813674675511	4.03835398730623 \\
1.08847231915571	3.80722249618955 \\
1.21083303434256	3.61216561801596 \\
1.30322172679009	3.44897645908097 \\
1.37405573151069	3.30693417776006 \\
1.42638829882015	3.18672823691449 \\
1.46826326390327	3.0832061057179 \\
1.49671695928684	2.99358995051196 \\
1.51089208703081	2.92118550442377 \\
1.53006699787552	2.85615226620919 \\
1.54796147707187	2.79909351209131 \\
1.55582234620242	2.75376152565255 \\
1.56543554979297	2.71937069372942 \\
1.56920087301424	2.68741049596901 \\
1.56941803249686	2.6543469304031 \\
1.5709305861046	2.63158576326539 \\
1.57601050838553	2.61485384839755 \\
1.57577640635089	2.59687001426148 \\
1.57394776445576	2.57878946727931 \\
1.57093198997052	2.57184798567549 \\
1.57166170412878	2.55997560207014 \\
1.57035113180172	2.5529229876492 \\
1.56846544633766	2.54445268880128 \\
1.56884726045552	2.53875204172574 \\
1.57009527460298	2.52998765500657 \\
1.57223784248665	2.52656033643191 \\
1.57408151702621	2.52333246571148 \\
1.57371217464072	2.51892574293979 \\
1.57333982196636	2.51518799859497 \\
1.57270884287492	2.50859409229989 \\
1.33724608179932	1.8804411168844 \\
1.13258367366201	1.41148779330211 \\
0.960427876701747	1.05874570846608 \\
0.818186421601929	0.79438173862645 \\
0.698306960072998	0.592699239418953 \\
0.594566770164992	0.442812404336864 \\
0.503204761767288	0.330662179090737 \\
0.426945166171877	0.248137047673627 \\
0.359990516644137	0.188354851972606 \\
0.307156095246842	0.137425529763761 \\
0.264803311444305	0.107808870262897 \\
0.228029763655558	0.0804068406076422 \\
0.191148417553448	0.0629412597730595 \\
0.161468212552998	0.0502620575057507 \\
0.13776866811524	0.0401381407205223 \\
0.11799428389089	0.0318700384608716 \\
0.100321391359059	0.0283672050804183 \\
0.0855904628869591	0.0222803772189255 \\
0.0774597701965559	0.013340885261338 \\
0.0626645921708582	0.0124291557163985 \\
0.050332094832444	0.0141809197514221 \\
0.041748233155678	0.00876705278496469 \\
0.0402933532485273	0.0102765765673096 \\
0.0389182476623146	0.00997254407117065 \\
0.0309274463003307	0.0122545704361256 \\
0.0256183209279026	0.0111970688165852 \\
0.0241437027081516	0.00801027637971179 \\
0.022057345727794	0.00831322396370016 \\
0.019689807696514	0.00348641599631463 \\
0.017481931977552	0.00593077673895355 \\
0.0131232225315908	0.00407399620339598 \\
0.0100668552725481	0.00767865647374534 \\
0.010237563874197	0.00677764694591178 \\
0.00677713910695415	0.00643135818766338 \\
0.00407473658926757	0.00490309503643341 \\
0.00187391090493022	0.00536840451469131 \\
0.00303430131072804	0.00350555649707349 \\
0.00356917289577297	-0.000103486399021145 \\
-0.000694347020356994	0.00102086445389549 \\
-0.00017351122887213	0.00235322693265188 \\
0.00581037739261855	0.00412611891696495 \\
0.00265676522011538	0.00588712990796334 \\
-0.00103151808918074	0.00326138591893573 \\
-0.00104739438911521	0.00672939624332521 \\
-0.00275217228586903	0.00298095083584638 \\
-0.00258547775405227	0.000577017410979515 \\
0.00061893371432182	-0.00226706571267392 \\
-0.0023425779738542	-0.00279484939636653 \\
-0.00323627240450684	0.00272769308726757 \\
-0.000377279526516404	0.00226464791891365 \\
-0.00338427639461438	0.00380939338018911 \\
-0.00537717330389614	-0.0010048827068022 \\
-0.00160052282743096	3.86944997104739e-05 \\
0.000941702656135733	0.000825840007140407 \\
0.0029425237874721	-0.00100818397789506 \\
-8.44618851098696e-05	0.000947848312282776 \\
-0.00208031676277799	-0.00101298821016342 \\
-0.00290710050715463	-0.00071604326005993 \\
-0.00335602020921513	-0.00397441067859 \\
-0.00446166318491508	-0.00853931588950357 \\
-0.00222933507960986	-0.0104096310561445 \\
-0.00465589316623951	-0.00767681059395597 \\
-0.00580641668228186	-0.00190007145695014 \\
-0.0081675964542482	-0.000757426419339641 \\
-0.00704066403167969	-0.00348830355885772 \\
-0.00467637277559836	-0.00304509349719891 \\
-0.00204544048122442	-0.000225059737989854 \\
0.00366946546416096	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.662304867707025	4.62600039302092 \\
1.15707023258264	4.31270256706578 \\
1.53036630625446	4.03835398730623 \\
1.80804468757676	3.80722249618955 \\
2.01367020539519	3.61216561801596 \\
2.1685074998164	3.44897645908097 \\
2.28617795601728	3.30693417776006 \\
2.37363786193692	3.18672823691449 \\
2.44185833097769	3.0832061057179 \\
2.4900711543295	2.99358995051196 \\
2.51906562804965	2.92118550442377 \\
2.54935504837649	2.85615226620919 \\
2.57558540968444	2.79909351209131 \\
2.58969819039869	2.75376152565255 \\
2.60400032767702	2.71937069372942 \\
2.61128235116411	2.68741049596901 \\
2.61413703584611	2.6543469304031 \\
2.61762773335338	2.63158576326539 \\
2.62419126355896	2.61485384839755 \\
2.6250698674678	2.59687001426148 \\
2.62407575503029	2.57878946727931 \\
2.62168587763826	2.57184798567549 \\
2.62288501461642	2.55997560207014 \\
2.6219265094043	2.5529229876492 \\
2.62030487427643	2.54445268880128 \\
2.62088472614645	2.53875204172574 \\
2.62228126860802	2.52998765500657 \\
2.62453523272727	2.52656033643191 \\
2.62646245444352	2.52333246571148 \\
2.62615577244054	2.51892574293979 \\
2.62583041505307	2.51518799859497 \\
2.6252346824268	2.50859409229989 \\
2.23189304541841	1.8804411168844 \\
1.89303359273824	1.41148779330211 \\
1.60681030791654	1.05874570846608 \\
1.3676114881345	0.79438173862645 \\
1.16531826662569	0.592699239418953 \\
0.991526380734778	0.442812404336864 \\
0.840620430751606	0.330662179090737 \\
0.713748484808547	0.248137047673627 \\
0.603773337485306	0.188354851972606 \\
0.514371492961837	0.137425529763761 \\
0.44093639950205	0.107808870262897 \\
0.377742888504642	0.0804068406076422 \\
0.318404573675169	0.0629412597730595 \\
0.269635945256461	0.0502620575057507 \\
0.229711240913184	0.0401381407205223 \\
0.196145470769142	0.0318700384608716 \\
0.166749900205573	0.0283672050804183 \\
0.142054695406496	0.0222803772189255 \\
0.125454367838162	0.013340885261338 \\
0.103460000166224	0.0124291557163985 \\
0.0850081916285047	0.0141809197514221 \\
0.0712229154323296	0.00876705278496469 \\
0.0653468331836811	0.0102765765673096 \\
0.0602137056071954	0.00997254407117065 \\
0.0490285855534793	0.0122545704361256 \\
0.041004289293079	0.0111970688165852 \\
0.0372217758185515	0.00801027637971179 \\
0.033173707871634	0.00831322396370016 \\
0.029138715518778	0.00348641599631463 \\
0.0255135036264764	0.00593077673895355 \\
0.0199500584331765	0.00407399620339598 \\
0.015869665788896	0.00767865647374534 \\
0.0151699528130927	0.00677764694591178 \\
0.0109696697050155	0.00643135818766338 \\
0.0076383875976197	0.00490309503643341 \\
0.00490301426202952	0.00536840451469131 \\
0.00560903916426246	0.00350555649707349 \\
0.00575770007127721	-0.000103486399021145 \\
0.00116590107882163	0.00102086445389549 \\
0.00140769965542971	0.00235322693265188 \\
0.00715440664427511	0.00412611891696495 \\
0.00379919008402344	0.00588712990796334 \\
-6.04569548588686e-05	0.00326138591893573 \\
-0.000221992424941606	0.00672939624332521 \\
-0.00205058061632145	0.00298095083584638 \\
-0.0019891248349368	0.000577017410979515 \\
0.00112583369556998	-0.00226706571267392 \\
-0.00191171298979329	-0.00279484939636653 \\
-0.00287003716805507	0.00272769308726757 \\
-6.5979575532418e-05	0.00226464791891365 \\
-0.00311967143627799	0.00380939338018911 \\
-0.0051522590893102	-0.0010048827068022 \\
-0.00140934574503293	3.86944997104739e-05 \\
0.00110420317617406	0.000825840007140407 \\
0.00308064922950469	-0.00100818397789506 \\
3.29447406178388e-05	0.000947848312282776 \\
-0.00198052113090945	-0.00101298821016342 \\
-0.00282227422006641	-0.00071604326005993 \\
-0.00328391786519017	-0.00397441067859 \\
-0.00440037619249389	-0.00853931588950357 \\
-0.00217724113605184	-0.0104096310561445 \\
-0.0046116133142152	-0.00767681059395597 \\
-0.00576877880806121	-0.00190007145695014 \\
-0.00813560426116067	-0.000757426419339641 \\
-0.0070134706675553	-0.00348830355885772 \\
-0.00465325841609262	-0.00304509349719891 \\
-0.00202579327564456	-0.000225059737989854 \\
0.00368616558890386	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.925462762443866	4.62600039302092 \\
1.61759654837211	4.31270256706578 \\
2.13891893783341	4.03835398730623 \\
2.52761705599782	3.80722249618955 \\
2.81650737644783	3.61216561801596 \\
3.03379327284272	3.44897645908097 \\
3.19830018052385	3.30693417776006 \\
3.3208874250537	3.18672823691449 \\
3.41545339805212	3.0832061057179 \\
3.48342534937216	2.99358995051196 \\
3.52723916906848	2.92118550442377 \\
3.56864309887746	2.85615226620919 \\
3.60320934229701	2.79909351209131 \\
3.62357403459496	2.75376152565255 \\
3.64256510556106	2.71937069372942 \\
3.65336382931399	2.68741049596901 \\
3.65885603919536	2.6543469304031 \\
3.66432488060215	2.63158576326539 \\
3.67237201873238	2.61485384839755 \\
3.67436332858471	2.59687001426148 \\
3.67420374560482	2.57878946727931 \\
3.672439765306	2.57184798567549 \\
3.67410832510407	2.55997560207014 \\
3.67350188700687	2.5529229876492 \\
3.67214430221521	2.54445268880128 \\
3.67292219183737	2.53875204172574 \\
3.67446726261305	2.52998765500657 \\
3.67683262296789	2.52656033643191 \\
3.67884339186082	2.52333246571148 \\
3.67859937024036	2.51892574293979 \\
3.67832100813978	2.51518799859497 \\
3.67776052197867	2.50859409229989 \\
3.1265400090375	1.8804411168844 \\
2.65348351181446	1.41148779330211 \\
2.25319273913134	1.05874570846608 \\
1.91703655466708	0.79438173862645 \\
1.63232957317838	0.592699239418953 \\
1.38848599130456	0.442812404336864 \\
1.17803609973592	0.330662179090737 \\
1.00055180344522	0.248137047673627 \\
0.847556158326476	0.188354851972606 \\
0.72158689067683	0.137425529763761 \\
0.617069487559795	0.107808870262897 \\
0.527456013353725	0.0804068406076422 \\
0.44566072979689	0.0629412597730595 \\
0.377803677959923	0.0502620575057507 \\
0.321653813711127	0.0401381407205223 \\
0.274296657647394	0.0318700384608716 \\
0.233178409052087	0.0283672050804183 \\
0.198518927926033	0.0222803772189255 \\
0.173448965479768	0.013340885261338 \\
0.144255408161589	0.0124291557163985 \\
0.119684288424565	0.0141809197514221 \\
0.100697597708981	0.00876705278496469 \\
0.0904003131188348	0.0102765765673096 \\
0.081509163552076	0.00997254407117065 \\
0.0671297248066279	0.0122545704361256 \\
0.0563902576582552	0.0111970688165852 \\
0.0502998489289513	0.00801027637971179 \\
0.0442900700154738	0.00831322396370016 \\
0.0385876233410418	0.00348641599631463 \\
0.0335450752754007	0.00593077673895355 \\
0.0267768943347622	0.00407399620339598 \\
0.0216724763052437	0.00767865647374534 \\
0.0201023417519882	0.00677764694591178 \\
0.0151622003030767	0.00643135818766338 \\
0.0112020386059718	0.00490309503643341 \\
0.00793211761912883	0.00536840451469131 \\
0.00818377701779684	0.00350555649707349 \\
0.00794622724678142	-0.000103486399021145 \\
0.00302614917800018	0.00102086445389549 \\
0.00298891053973146	0.00235322693265188 \\
0.00849843589593159	0.00412611891696495 \\
0.00494161494793146	0.00588712990796334 \\
0.000910604179462961	0.00326138591893573 \\
0.000603409539231919	0.00672939624332521 \\
-0.00134898894677399	0.00298095083584638 \\
-0.00139277191582146	0.000577017410979515 \\
0.00163273367681802	-0.00226706571267392 \\
-0.00148084800573246	-0.00279484939636653 \\
-0.00250380193160334	0.00272769308726757 \\
0.000245320375451574	0.00226464791891365 \\
-0.0028550664779416	0.00380939338018911 \\
-0.00492734487472427	-0.0010048827068022 \\
-0.00121816866263485	3.86944997104739e-05 \\
0.00126670369621244	0.000825840007140407 \\
0.00321877467153732	-0.00100818397789506 \\
0.000150351366345554	0.000947848312282776 \\
-0.00188072549904087	-0.00101298821016342 \\
-0.00273744793297809	-0.00071604326005993 \\
-0.00321181552116508	-0.00397441067859 \\
-0.00433908920007256	-0.00853931588950357 \\
-0.00212514719249369	-0.0104096310561445 \\
-0.00456733346219074	-0.00767681059395597 \\
-0.00573114093384042	-0.00190007145695014 \\
-0.00810361206807296	-0.000757426419339641 \\
-0.00698627730343077	-0.00348830355885772 \\
-0.00463014405658679	-0.00304509349719891 \\
-0.0020061460700646	-0.000225059737989854 \\
0.0037028657136468	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.18862065718071	4.62600039302092 \\
2.07812286416159	4.31270256706578 \\
2.74747156941235	4.03835398730623 \\
3.24718942441887	3.80722249618955 \\
3.61934454750046	3.61216561801596 \\
3.89907904586903	3.44897645908097 \\
4.11042240503043	3.30693417776006 \\
4.26813698817048	3.18672823691449 \\
4.38904846512654	3.0832061057179 \\
4.47677954441482	2.99358995051196 \\
4.53541271008732	2.92118550442377 \\
4.58793114937843	2.85615226620919 \\
4.63083327490958	2.79909351209131 \\
4.65744987879123	2.75376152565255 \\
4.68112988344511	2.71937069372942 \\
4.69544530746386	2.68741049596901 \\
4.70357504254461	2.6543469304031 \\
4.71102202785093	2.63158576326539 \\
4.72055277390581	2.61485384839755 \\
4.72365678970163	2.59687001426148 \\
4.72433173617934	2.57878946727931 \\
4.72319365297373	2.57184798567549 \\
4.72533163559171	2.55997560207014 \\
4.72507726460945	2.5529229876492 \\
4.72398373015398	2.54445268880128 \\
4.72495965752829	2.53875204172574 \\
4.72665325661808	2.52998765500657 \\
4.72913001320851	2.52656033643191 \\
4.73122432927813	2.52333246571148 \\
4.73104296804018	2.51892574293979 \\
4.73081160122649	2.51518799859497 \\
4.73028636153054	2.50859409229989 \\
4.0211869726566	1.8804411168844 \\
3.41393343089069	1.41148779330211 \\
2.89957517034613	1.05874570846608 \\
2.46646162119965	0.79438173862645 \\
2.09934087973106	0.592699239418953 \\
1.78544560187435	0.442812404336864 \\
1.51545176872024	0.330662179090737 \\
1.28735512208189	0.248137047673627 \\
1.09133897916764	0.188354851972606 \\
0.928802288391824	0.137425529763761 \\
0.79320257561754	0.107808870262897 \\
0.677169138202808	0.0804068406076422 \\
0.57291688591861	0.0629412597730595 \\
0.485971410663386	0.0502620575057507 \\
0.41359638650907	0.0401381407205223 \\
0.352447844525646	0.0318700384608716 \\
0.299606917898601	0.0283672050804183 \\
0.25498316044557	0.0222803772189255 \\
0.221443563121375	0.013340885261338 \\
0.185050816156954	0.0124291557163985 \\
0.154360385220626	0.0141809197514221 \\
0.130172279985633	0.00876705278496469 \\
0.115453793053989	0.0102765765673096 \\
0.102804621496957	0.00997254407117065 \\
0.0852308640597765	0.0122545704361256 \\
0.0717762260234316	0.0111970688165852 \\
0.0633779220393512	0.00801027637971179 \\
0.0554064321593137	0.00831322396370016 \\
0.0480365311633058	0.00348641599631463 \\
0.0415766469243251	0.00593077673895355 \\
0.0336037302363479	0.00407399620339598 \\
0.0274752868215916	0.00767865647374534 \\
0.025034730690884	0.00677764694591178 \\
0.0193547309011381	0.00643135818766338 \\
0.0147656896143239	0.00490309503643341 \\
0.0109612209762282	0.00536840451469131 \\
0.0107585148713313	0.00350555649707349 \\
0.0101347544222857	-0.000103486399021145 \\
0.00488639727717883	0.00102086445389549 \\
0.00457012142403333	0.00235322693265188 \\
0.00984246514758818	0.00412611891696495 \\
0.00608403981183955	0.00588712990796334 \\
0.00188166531378481	0.00326138591893573 \\
0.00142881150340551	0.00672939624332521 \\
-0.000647397277226427	0.00298095083584638 \\
-0.000796418996706052	0.000577017410979515 \\
0.00213963365806612	-0.00226706571267392 \\
-0.00104998302167156	-0.00279484939636653 \\
-0.00213756669515159	0.00272769308726757 \\
0.000556620326435543	0.00226464791891365 \\
-0.00259046151960519	0.00380939338018911 \\
-0.00470243066013831	-0.0010048827068022 \\
-0.0010269915802368	3.86944997104739e-05 \\
0.00142920421625076	0.000825840007140407 \\
0.00335690011356989	-0.00100818397789506 \\
0.000267757992073244	0.000947848312282776 \\
-0.00178092986717235	-0.00101298821016342 \\
-0.00265262164588985	-0.00071604326005993 \\
-0.00313971317714009	-0.00397441067859 \\
-0.0042778022076513	-0.00853931588950357 \\
-0.00207305324893565	-0.0104096310561445 \\
-0.00452305361016644	-0.00767681059395597 \\
-0.00569350305961975	-0.00190007145695014 \\
-0.00807161987498541	-0.000757426419339641 \\
-0.00695908393930636	-0.00348830355885772 \\
-0.00460702969708103	-0.00304509349719891 \\
-0.00198649886448471	-0.000225059737989854 \\
0.00371956583838972	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.45177855191755	4.62600039302092 \\
2.53864917995106	4.31270256706578 \\
3.3560242009913	4.03835398730623 \\
3.96676179283992	3.80722249618955 \\
4.42218171855309	3.61216561801596 \\
4.76436481889535	3.44897645908097 \\
5.02254462953701	3.30693417776006 \\
5.21538655128725	3.18672823691449 \\
5.36264353220097	3.0832061057179 \\
5.47013373945748	2.99358995051196 \\
5.54358625110616	2.92118550442377 \\
5.6072191998794	2.85615226620919 \\
5.65845720752215	2.79909351209131 \\
5.6913257229875	2.75376152565255 \\
5.71969466132915	2.71937069372942 \\
5.73752678561374	2.68741049596901 \\
5.74829404589386	2.6543469304031 \\
5.75771917509971	2.63158576326539 \\
5.76873352907923	2.61485384839755 \\
5.77295025081854	2.59687001426148 \\
5.77445972675387	2.57878946727931 \\
5.77394754064147	2.57184798567549 \\
5.77655494607935	2.55997560207014 \\
5.77665264221202	2.5529229876492 \\
5.77582315809275	2.54445268880128 \\
5.77699712321921	2.53875204172574 \\
5.77883925062312	2.52998765500657 \\
5.78142740344912	2.52656033643191 \\
5.78360526669543	2.52333246571148 \\
5.78348656584	2.51892574293979 \\
5.78330219431319	2.51518799859497 \\
5.78281220108242	2.50859409229989 \\
4.91583393627569	1.8804411168844 \\
4.17438334996692	1.41148779330211 \\
3.54595760156092	1.05874570846608 \\
3.01588668773223	0.79438173862645 \\
2.56635218628375	0.592699239418953 \\
2.18240521244413	0.442812404336864 \\
1.85286743770456	0.330662179090737 \\
1.57415844071856	0.248137047673627 \\
1.33512180000881	0.188354851972606 \\
1.13601768610682	0.137425529763761 \\
0.969335663675285	0.107808870262897 \\
0.826882263051891	0.0804068406076422 \\
0.700173042040331	0.0629412597730595 \\
0.594139143366849	0.0502620575057507 \\
0.505538959307013	0.0401381407205223 \\
0.430599031403897	0.0318700384608716 \\
0.366035426745115	0.0283672050804183 \\
0.311447392965107	0.0222803772189255 \\
0.269438160762981	0.013340885261338 \\
0.22584622415232	0.0124291557163985 \\
0.189036482016686	0.0141809197514221 \\
0.159646962262284	0.00876705278496469 \\
0.140507272989142	0.0102765765673096 \\
0.124100079441837	0.00997254407117065 \\
0.103332003312925	0.0122545704361256 \\
0.0871621943886078	0.0111970688165852 \\
0.076455995149751	0.00801027637971179 \\
0.0665227943031536	0.00831322396370016 \\
0.0574854389855696	0.00348641599631463 \\
0.0496082185732493	0.00593077673895355 \\
0.0404305661379335	0.00407399620339598 \\
0.0332780973379394	0.00767865647374534 \\
0.0299671196297795	0.00677764694591178 \\
0.0235472614991993	0.00643135818766338 \\
0.018329340622676	0.00490309503643341 \\
0.0139903243333274	0.00536840451469131 \\
0.0133332527248656	0.00350555649707349 \\
0.0123232815977899	-0.000103486399021145 \\
0.00674664537635741	0.00102086445389549 \\
0.00615133230833512	0.00235322693265188 \\
0.0111864943992447	0.00412611891696495 \\
0.00722646467574761	0.00588712990796334 \\
0.00285272644810668	0.00326138591893573 \\
0.00225421346757912	0.00672939624332521 \\
5.41943923211543e-05	0.00298095083584638 \\
-0.000200066077590584	0.000577017410979515 \\
0.00264653363931428	-0.00226706571267392 \\
-0.0006191180376106	-0.00279484939636653 \\
-0.00177133145869978	0.00272769308726757 \\
0.000867920277419572	0.00226464791891365 \\
-0.0023258565612688	0.00380939338018911 \\
-0.00447751644555238	-0.0010048827068022 \\
-0.000835814497838773	3.86944997104739e-05 \\
0.00159170473628908	0.000825840007140407 \\
0.00349502555560243	-0.00100818397789506 \\
0.000385164617800906	0.000947848312282776 \\
-0.00168113423530382	-0.00101298821016342 \\
-0.00256779535880158	-0.00071604326005993 \\
-0.00306761083311505	-0.00397441067859 \\
-0.00421651521523002	-0.00853931588950357 \\
-0.00202095930537754	-0.0104096310561445 \\
-0.00447877375814204	-0.00767681059395597 \\
-0.00565586518539901	-0.00190007145695014 \\
-0.00803962768189776	-0.000757426419339641 \\
-0.00693189057518185	-0.00348830355885772 \\
-0.00458391533757516	-0.00304509349719891 \\
-0.00196685165890472	-0.000225059737989854 \\
0.0037362659631327	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.71493644665439	4.62600039302092 \\
2.99917549574053	4.31270256706578 \\
3.96457683257025	4.03835398730623 \\
4.68633416126097	3.80722249618955 \\
5.22501888960572	3.61216561801596 \\
5.62965059192167	3.44897645908097 \\
5.93466685404359	3.30693417776006 \\
6.16263611440403	3.18672823691449 \\
6.33623859927539	3.0832061057179 \\
6.46348793450014	2.99358995051196 \\
6.551759792125	2.92118550442377 \\
6.62650725038037	2.85615226620919 \\
6.68608114013472	2.79909351209131 \\
6.72520156718377	2.75376152565255 \\
6.75825943921319	2.71937069372942 \\
6.77960826376361	2.68741049596901 \\
6.79301304924311	2.6543469304031 \\
6.80441632234849	2.63158576326539 \\
6.81691428425266	2.61485384839755 \\
6.82224371193545	2.59687001426148 \\
6.82458771732839	2.57878946727931 \\
6.8247014283092	2.57184798567549 \\
6.827778256567	2.55997560207014 \\
6.8282280198146	2.5529229876492 \\
6.82766258603153	2.54445268880128 \\
6.82903458891013	2.53875204172574 \\
6.83102524462815	2.52998765500657 \\
6.83372479368974	2.52656033643191 \\
6.83598620411274	2.52333246571148 \\
6.83593016363982	2.51892574293979 \\
6.8357927873999	2.51518799859497 \\
6.83533804063429	2.50859409229989 \\
5.81048089989478	1.8804411168844 \\
4.93483326904315	1.41148779330211 \\
4.19234003277572	1.05874570846608 \\
3.5653117542648	0.79438173862645 \\
3.03336349283644	0.592699239418953 \\
2.57936482301392	0.442812404336864 \\
2.19028310668888	0.330662179090737 \\
1.86096175935523	0.248137047673627 \\
1.57890462084998	0.188354851972606 \\
1.34323308382181	0.137425529763761 \\
1.14546875173303	0.107808870262897 \\
0.976595387900974	0.0804068406076422 \\
0.827429198162052	0.0629412597730595 \\
0.702306876070311	0.0502620575057507 \\
0.597481532104957	0.0401381407205223 \\
0.508750218282149	0.0318700384608716 \\
0.432463935591629	0.0283672050804183 \\
0.367911625484643	0.0222803772189255 \\
0.317432758404588	0.013340885261338 \\
0.266641632147685	0.0124291557163985 \\
0.223712578812747	0.0141809197514221 \\
0.189121644538936	0.00876705278496469 \\
0.165560752924296	0.0102765765673096 \\
0.145395537386718	0.00997254407117065 \\
0.121433142566074	0.0122545704361256 \\
0.102548162753784	0.0111970688165852 \\
0.0895340682601509	0.00801027637971179 \\
0.0776391564469935	0.00831322396370016 \\
0.0669343468078335	0.00348641599631463 \\
0.0576397902221736	0.00593077673895355 \\
0.0472574020395191	0.00407399620339598 \\
0.0390809078542872	0.00767865647374534 \\
0.0348995085686752	0.00677764694591178 \\
0.0277397920972607	0.00643135818766338 \\
0.0218929916310281	0.00490309503643341 \\
0.0170194276904267	0.00536840451469131 \\
0.0159079905784	0.00350555649707349 \\
0.0145118087732941	-0.000103486399021145 \\
0.00860689347553597	0.00102086445389549 \\
0.0077325431926369	0.00235322693265188 \\
0.0125305236509012	0.00412611891696495 \\
0.00836888953965565	0.00588712990796334 \\
0.00382378758242848	0.00326138591893573 \\
0.00307961543175262	0.00672939624332521 \\
0.000755786061868629	0.00298095083584638 \\
0.000396286841524733	0.000577017410979515 \\
0.00315343362056229	-0.00226706571267392 \\
-0.000188253053549791	-0.00279484939636653 \\
-0.00140509622224807	0.00272769308726757 \\
0.00117922022840354	0.00226464791891365 \\
-0.00206125160293239	0.00380939338018911 \\
-0.00425260223096646	-0.0010048827068022 \\
-0.00064463741544072	3.86944997104739e-05 \\
0.00175420525632744	0.000825840007140407 \\
0.00363315099763504	-0.00100818397789506 \\
0.00050257124352864	0.000947848312282776 \\
-0.00158133860343526	-0.00101298821016342 \\
-0.00248296907171334	-0.00071604326005993 \\
-0.00299550848909007	-0.00397441067859 \\
-0.0041552282228088	-0.00853931588950357 \\
-0.0019688653618195	-0.0104096310561445 \\
-0.00443449390611769	-0.00767681059395597 \\
-0.00561822731117833	-0.00190007145695014 \\
-0.00800763548881021	-0.000757426419339641 \\
-0.00690469721105743	-0.00348830355885772 \\
-0.00456080097806945	-0.00304509349719891 \\
-0.00194720445332488	-0.000225059737989854 \\
0.00375296608787558	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.97809434139124	4.62600039302092 \\
3.45970181153001	4.31270256706578 \\
4.5731294641492	4.03835398730623 \\
5.40590652968203	3.80722249618955 \\
6.02785606065835	3.61216561801596 \\
6.49493636494798	3.44897645908097 \\
6.84678907855017	3.30693417776006 \\
7.10988567752081	3.18672823691449 \\
7.30983366634981	3.0832061057179 \\
7.4568421295428	2.99358995051196 \\
7.55993333314383	2.92118550442377 \\
7.64579530088134	2.85615226620919 \\
7.71370507274729	2.79909351209131 \\
7.75907741138004	2.75376152565255 \\
7.79682421709724	2.71937069372942 \\
7.82168974191349	2.68741049596901 \\
7.83773205259236	2.6543469304031 \\
7.85111346959727	2.63158576326539 \\
7.86509503942609	2.61485384839755 \\
7.87153717305236	2.59687001426148 \\
7.87471570790292	2.57878946727931 \\
7.87545531597694	2.57184798567549 \\
7.87900156705464	2.55997560207014 \\
7.87980339741717	2.5529229876492 \\
7.8795020139703	2.54445268880128 \\
7.88107205460106	2.53875204172574 \\
7.88321123863319	2.52998765500657 \\
7.88602218393036	2.52656033643191 \\
7.88836714153004	2.52333246571148 \\
7.88837376143965	2.51892574293979 \\
7.88828338048661	2.51518799859497 \\
7.88786388018616	2.50859409229989 \\
6.70512786351387	1.8804411168844 \\
5.69528318811938	1.41148779330211 \\
4.83872246399051	1.05874570846608 \\
4.11473682079738	0.79438173862645 \\
3.50037479938913	0.592699239418953 \\
2.9763244335837	0.442812404336864 \\
2.52769877567319	0.330662179090737 \\
2.1477650779919	0.248137047673627 \\
1.82268744169115	0.188354851972606 \\
1.55044848153681	0.137425529763761 \\
1.32160183979077	0.107808870262897 \\
1.12630851275006	0.0804068406076422 \\
0.954685354283773	0.0629412597730595 \\
0.810474608773774	0.0502620575057507 \\
0.6894241049029	0.0401381407205223 \\
0.586901405160401	0.0318700384608716 \\
0.498892444438143	0.0283672050804183 \\
0.42437585800418	0.0222803772189255 \\
0.365427356046194	0.013340885261338 \\
0.307437040143051	0.0124291557163985 \\
0.258388675608808	0.0141809197514221 \\
0.218596326815587	0.00876705278496469 \\
0.19061423285945	0.0102765765673096 \\
0.166690995331599	0.00997254407117065 \\
0.139534281819222	0.0122545704361256 \\
0.117934131118961	0.0111970688165852 \\
0.102612141370551	0.00801027637971179 \\
0.0887555185908334	0.00831322396370016 \\
0.0763832546300975	0.00348641599631463 \\
0.065671361871098	0.00593077673895355 \\
0.0540842379411049	0.00407399620339598 \\
0.0448837183706351	0.00767865647374534 \\
0.0398318975075709	0.00677764694591178 \\
0.031932322695322	0.00643135818766338 \\
0.0254566426393802	0.00490309503643341 \\
0.020048531047526	0.00536840451469131 \\
0.0184827284319344	0.00350555649707349 \\
0.0167003359487984	-0.000103486399021145 \\
0.0104671415747146	0.00102086445389549 \\
0.00931375407693873	0.00235322693265188 \\
0.0138745529025578	0.00412611891696495 \\
0.00951131440356371	0.00588712990796334 \\
0.00479484871675034	0.00326138591893573 \\
0.00390501739592622	0.00672939624332521 \\
0.0014573777314162	0.00298095083584638 \\
0.000992639760640194	0.000577017410979515 \\
0.00366033360181044	-0.00226706571267392 \\
0.000242611930511116	-0.00279484939636653 \\
-0.00103886098579631	0.00272769308726757 \\
0.00149052017938752	0.00226464791891365 \\
-0.00179664664459601	0.00380939338018911 \\
-0.00402768801638054	-0.0010048827068022 \\
-0.0004534603330427	3.86944997104739e-05 \\
0.00191670577636576	0.000825840007140407 \\
0.00377127643966762	-0.00100818397789506 \\
0.000619977869256297	0.000947848312282776 \\
-0.00148154297156673	-0.00101298821016342 \\
-0.00239814278462508	-0.00071604326005993 \\
-0.00292340614506503	-0.00397441067859 \\
-0.00409394123038748	-0.00853931588950357 \\
-0.00191677141826141	-0.0104096310561445 \\
-0.00439021405409334	-0.00767681059395597 \\
-0.0055805894369576	-0.00190007145695014 \\
-0.00797564329572261	-0.000757426419339641 \\
-0.00687750384693297	-0.00348830355885772 \\
-0.00453768661856363	-0.00304509349719891 \\
-0.00192755724774494	-0.000225059737989854 \\
0.00376966621261855	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
2.24125223612808	4.62600039302092 \\
3.92022812731948	4.31270256706578 \\
5.18168209572814	4.03835398730623 \\
6.12547889810308	3.80722249618955 \\
6.83069323171098	3.61216561801596 \\
7.3602221379743	3.44897645908097 \\
7.75891130305675	3.30693417776006 \\
8.05713524063758	3.18672823691449 \\
8.28342873342424	3.0832061057179 \\
8.45019632458546	2.99358995051196 \\
8.56810687416267	2.92118550442377 \\
8.66508335138231	2.85615226620919 \\
8.74132900535986	2.79909351209131 \\
8.79295325557631	2.75376152565255 \\
8.83538899498128	2.71937069372942 \\
8.86377122006336	2.68741049596901 \\
8.8824510559416	2.6543469304031 \\
8.89781061684605	2.63158576326539 \\
8.91327579459951	2.61485384839755 \\
8.92083063416927	2.59687001426148 \\
8.92484369847744	2.57878946727931 \\
8.92620920364468	2.57184798567549 \\
8.93022487754229	2.55997560207014 \\
8.93137877501975	2.5529229876492 \\
8.93134144190907	2.54445268880128 \\
8.93310952029198	2.53875204172574 \\
8.93539723263822	2.52998765500657 \\
8.93831957417098	2.52656033643191 \\
8.94074807894735	2.52333246571148 \\
8.94081735923947	2.51892574293979 \\
8.94077397357332	2.51518799859497 \\
8.94038971973803	2.50859409229989 \\
7.59977482713296	1.8804411168844 \\
6.4557331071956	1.41148779330211 \\
5.4851048952053	1.05874570846608 \\
4.66416188732995	0.79438173862645 \\
3.96738610594182	0.592699239418953 \\
3.37328404415349	0.442812404336864 \\
2.86511444465751	0.330662179090737 \\
2.43456839662857	0.248137047673627 \\
2.06647026253232	0.188354851972606 \\
1.7576638792518	0.137425529763761 \\
1.49773492784852	0.107808870262897 \\
1.27602163759914	0.0804068406076422 \\
1.08194151040549	0.0629412597730595 \\
0.918642341477236	0.0502620575057507 \\
0.781366677700843	0.0401381407205223 \\
0.665052592038653	0.0318700384608716 \\
0.565320953284657	0.0283672050804183 \\
0.480840090523717	0.0222803772189255 \\
0.4134219536878	0.013340885261338 \\
0.348232448138416	0.0124291557163985 \\
0.293064772404868	0.0141809197514221 \\
0.248071009092239	0.00876705278496469 \\
0.215667712794604	0.0102765765673096 \\
0.18798645327648	0.00997254407117065 \\
0.157635421072371	0.0122545704361256 \\
0.133320099484137	0.0111970688165852 \\
0.115690214480951	0.00801027637971179 \\
0.0998718807346733	0.00831322396370016 \\
0.0858321624523613	0.00348641599631463 \\
0.0737029335200223	0.00593077673895355 \\
0.0609110738426905	0.00407399620339598 \\
0.0506865288869828	0.00767865647374534 \\
0.0447642864464665	0.00677764694591178 \\
0.0361248532933832	0.00643135818766338 \\
0.0290202936477323	0.00490309503643341 \\
0.0230776344046253	0.00536840451469131 \\
0.0210574662854688	0.00350555649707349 \\
0.0188888631243026	-0.000103486399021145 \\
0.0123273896738932	0.00102086445389549 \\
0.0108949649612406	0.00235322693265188 \\
0.0152185821542144	0.00412611891696495 \\
0.0106537392674718	0.00588712990796334 \\
0.00576590985107228	0.00326138591893573 \\
0.00473041936009984	0.00672939624332521 \\
0.00215896940096376	0.00298095083584638 \\
0.0015889926797556	0.000577017410979515 \\
0.00416723358305854	-0.00226706571267392 \\
0.000673476914572009	-0.00279484939636653 \\
-0.000672625749344562	0.00272769308726757 \\
0.00180182013037153	0.00226464791891365 \\
-0.00153204168625961	0.00380939338018911 \\
-0.00380277380179458	-0.0010048827068022 \\
-0.000262283250644652	3.86944997104739e-05 \\
0.00207920629640411	0.000825840007140407 \\
0.00390940188170022	-0.00100818397789506 \\
0.000737384494984026	0.000947848312282776 \\
-0.00138174733969817	-0.00101298821016342 \\
-0.00231331649753679	-0.00071604326005993 \\
-0.00285130380103996	-0.00397441067859 \\
-0.00403265423796618	-0.00853931588950357 \\
-0.00186467747470328	-0.0104096310561445 \\
-0.00434593420206891	-0.00767681059395597 \\
-0.00554295156273684	-0.00190007145695014 \\
-0.00794365110263493	-0.000757426419339641 \\
-0.00685031048280843	-0.00348830355885772 \\
-0.00451457225905778	-0.00304509349719891 \\
-0.00190791004216496	-0.000225059737989854 \\
0.00378636633736151	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
2.50441013086492	4.62600039302092 \\
4.38075444310895	4.31270256706578 \\
5.79023472730709	4.03835398730623 \\
6.84505126652413	3.80722249618955 \\
7.63353040276361	3.61216561801596 \\
8.22550791100061	3.44897645908097 \\
8.67103352756333	3.30693417776006 \\
9.00438480375436	3.18672823691449 \\
9.25702380049866	3.0832061057179 \\
9.44355051962812	2.99358995051196 \\
9.57628041518151	2.92118550442377 \\
9.68437140188328	2.85615226620919 \\
9.76895293797243	2.79909351209131 \\
9.82682909977258	2.75376152565255 \\
9.87395377286533	2.71937069372942 \\
9.90585269821324	2.68741049596901 \\
9.92717005929085	2.6543469304031 \\
9.94450776409482	2.63158576326539 \\
9.96145654977294	2.61485384839755 \\
9.97012409528618	2.59687001426148 \\
9.97497168905197	2.57878946727931 \\
9.97696309131241	2.57184798567549 \\
9.98144818802993	2.55997560207014 \\
9.98295415262232	2.5529229876492 \\
9.98318086984785	2.54445268880128 \\
9.9851469859829	2.53875204172574 \\
9.98758322664325	2.52998765500657 \\
9.99061696441159	2.52656033643191 \\
9.99312901636465	2.52333246571148 \\
9.99326095703929	2.51892574293979 \\
9.99326456666003	2.51518799859497 \\
9.99291555928991	2.50859409229989 \\
8.49442179075206	1.8804411168844 \\
7.21618302627183	1.41148779330211 \\
6.1314873264201	1.05874570846608 \\
5.21358695386253	0.79438173862645 \\
4.43439741249451	0.592699239418953 \\
3.77024365472328	0.442812404336864 \\
3.20253011364183	0.330662179090737 \\
2.72137171526524	0.248137047673627 \\
2.31025308337349	0.188354851972606 \\
1.96487927696679	0.137425529763761 \\
1.67386801590626	0.107808870262897 \\
1.42573476244822	0.0804068406076422 \\
1.20919766652721	0.0629412597730595 \\
1.0268100741807	0.0502620575057507 \\
0.873309250498786	0.0401381407205223 \\
0.743203778916904	0.0318700384608716 \\
0.631749462131171	0.0283672050804183 \\
0.537304323043254	0.0222803772189255 \\
0.461416551329407	0.013340885261338 \\
0.389027856133781	0.0124291557163985 \\
0.327740869200929	0.0141809197514221 \\
0.27754569136889	0.00876705278496469 \\
0.240721192729757	0.0102765765673096 \\
0.20928191122136	0.00997254407117065 \\
0.175736560325519	0.0122545704361256 \\
0.148706067849313	0.0111970688165852 \\
0.12876828759135	0.00801027637971179 \\
0.110988242878513	0.00831322396370016 \\
0.0952810702746252	0.00348641599631463 \\
0.0817345051689466	0.00593077673895355 \\
0.0677379097442762	0.00407399620339598 \\
0.0564893394033307	0.00767865647374534 \\
0.0496966753853621	0.00677764694591178 \\
0.0403173838914445	0.00643135818766338 \\
0.0325839446560844	0.00490309503643341 \\
0.0261067377617246	0.00536840451469131 \\
0.0236322041390033	0.00350555649707349 \\
0.0210773902998069	-0.000103486399021145 \\
0.0141876377730718	0.00102086445389549 \\
0.0124761758455424	0.00235322693265188 \\
0.0165626114058709	0.00412611891696495 \\
0.0117961641313798	0.00588712990796334 \\
0.00673697098539404	0.00326138591893573 \\
0.00555582132427335	0.00672939624332521 \\
0.00286056107051124	0.00298095083584638 \\
0.00218534559887096	0.000577017410979515 \\
0.00467413356430659	-0.00226706571267392 \\
0.00110434189863286	-0.00279484939636653 \\
-0.000306390512892808	0.00272769308726757 \\
0.0021131200813555	0.00226464791891365 \\
-0.00126743672792323	0.00380939338018911 \\
-0.00357785958720867	-0.0010048827068022 \\
-7.11061682465955e-05	3.86944997104739e-05 \\
0.00224170681644243	0.000825840007140407 \\
0.00404752732373279	-0.00100818397789506 \\
0.000854791120711719	0.000947848312282776 \\
-0.00128195170782966	-0.00101298821016342 \\
-0.00222849021044859	-0.00071604326005993 \\
-0.00277920145701502	-0.00397441067859 \\
-0.00397136724554501	-0.00853931588950357 \\
-0.00181258353114528	-0.0104096310561445 \\
-0.00430165435004461	-0.00767681059395597 \\
-0.00550531368851621	-0.00190007145695014 \\
-0.00791165890954742	-0.000757426419339641 \\
-0.00682311711868406	-0.00348830355885772 \\
-0.00449145789955207	-0.00304509349719891 \\
-0.00188826283658507	-0.000225059737989854 \\
0.00380306646210443	0.00317252507009859 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
-10	2.5 \\
-24.2	2.5 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
16.2	2.5 \\
10	2.5 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
-0.5	4.8 \\
0.5	5.2 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
-0.5	5.2 \\
0.5	4.8 \\
};
\addplot [ultra thick, red, forget plot]
table [row sep=\\]{%
-0.5	-0.2 \\
0.5	0.2 \\
};
\addplot [ultra thick, red, forget plot]
table [row sep=\\]{%
-0.5	0.2 \\
0.5	-0.2 \\
};
\end{axis}

\end{tikzpicture}

==> gate-examples-3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.35\textwidth,
height=0.3\textwidth,
ticks=none,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-10, xmax=10,
y grid style={white!69.01960784313725!black},
ymin=-0.5, ymax=5.5,
xlabel={$x$}, ylabel={$y$}
]
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-2.49558986913508	4.62600039302092 \\
-4.36924555689105	4.31270256706578 \\
-5.77226527269291	4.03835398730623 \\
-6.82682373347587	3.80722249618955 \\
-7.62037584723639	3.61216561801596 \\
-8.21492177649939	3.44897645908097 \\
-8.65928873806167	3.30693417776006 \\
-8.99335689546439	3.18672823691449 \\
-9.2412824739154	3.0832061057179 \\
-9.43017918618242	2.99358995051196 \\
-9.5790168641764	2.92118550442377 \\
-9.68210155763515	2.85615226620919 \\
-9.7559017816664	2.79909351209131 \\
-9.81681193995654	2.75376152565255 \\
-9.85877700693151	2.71937069372942 \\
-9.89369538663439	2.68741049596901 \\
-9.92249100434487	2.6543469304031 \\
-9.94273803363197	2.63158576326539 \\
-9.95397779852216	2.61485384839755 \\
-9.96645166593514	2.59687001426148 \\
-9.97746013186402	2.57878946727931 \\
-9.98736077437458	2.57184798567549 \\
-9.99179471123531	2.55997560207014 \\
-9.99697802182661	2.5529229876492 \\
-10.0017682609889	2.54445268880128 \\
-10.0035648621446	2.53875204172574 \\
-10.0039506594524	2.52998765500657 \\
-10.0030334501601	2.52656033643191 \\
-10.0021087945641	2.52333246571148 \\
-10.0031674011573	2.51892574293979 \\
-10.0040567019874	2.51518799859497 \\
-10.0050753921957	2.50859409229989 \\
-9.98453661620523	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-2.23243197439824	4.62600039302092 \\
-3.90871924110157	4.31270256706578 \\
-5.16371264111396	4.03835398730623 \\
-6.10725136505482	3.80722249618955 \\
-6.81753867618375	3.61216561801596 \\
-7.34963600347307	3.44897645908097 \\
-7.74716651355509	3.30693417776006 \\
-8.04610733234762	3.18672823691449 \\
-8.26768740684098	3.0832061057179 \\
-8.43682499113976	2.99358995051196 \\
-8.57084332315756	2.92118550442377 \\
-8.66281350713418	2.85615226620919 \\
-8.72827784905383	2.79909351209131 \\
-8.78293609576027	2.75376152565255 \\
-8.82021222904747	2.71937069372942 \\
-8.85161390848452	2.68741049596901 \\
-8.87777200099562	2.6543469304031 \\
-8.89604088638319	2.63158576326539 \\
-8.90579704334873	2.61485384839755 \\
-8.91715820481823	2.59687001426148 \\
-8.92733214128949	2.57878946727931 \\
-8.93660688670684	2.57184798567549 \\
-8.94057140074767	2.55997560207014 \\
-8.94540264422403	2.5529229876492 \\
-8.94992883305008	2.54445268880128 \\
-8.9515273964537	2.53875204172574 \\
-8.95176466544735	2.52998765500657 \\
-8.95073605991952	2.52656033643191 \\
-8.94972785714684	2.52333246571148 \\
-8.95072380335749	2.51892574293979 \\
-8.95156610890072	2.51518799859497 \\
-8.95254955264381	2.50859409229989 \\
-8.93417080085936	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.9692740796614	4.62600039302092 \\
-3.4481929253121	4.31270256706578 \\
-4.55516000953502	4.03835398730623 \\
-5.38767899663376	3.80722249618955 \\
-6.01470150513112	3.61216561801596 \\
-6.48435023044676	3.44897645908097 \\
-6.83504428904852	3.30693417776006 \\
-7.09885776923084	3.18672823691449 \\
-7.29409233976655	3.0832061057179 \\
-7.4434707960971	2.99358995051196 \\
-7.56266978213873	2.92118550442377 \\
-7.64352545663321	2.85615226620919 \\
-7.70065391644126	2.79909351209131 \\
-7.749060251564	2.75376152565255 \\
-7.78164745116342	2.71937069372942 \\
-7.80953243033464	2.68741049596901 \\
-7.83305299764637	2.6543469304031 \\
-7.84934373913441	2.63158576326539 \\
-7.85761628817531	2.61485384839755 \\
-7.86786474370131	2.59687001426148 \\
-7.87720415071497	2.57878946727931 \\
-7.88585299903911	2.57184798567549 \\
-7.88934809026002	2.55997560207014 \\
-7.89382726662146	2.5529229876492 \\
-7.89808940511131	2.54445268880128 \\
-7.89948993076278	2.53875204172574 \\
-7.89957867144232	2.52998765500657 \\
-7.8984386696789	2.52656033643191 \\
-7.89734691972954	2.52333246571148 \\
-7.89828020555767	2.51892574293979 \\
-7.89907551581401	2.51518799859497 \\
-7.90002371309193	2.50859409229989 \\
-7.88380498551349	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.70611618492455	4.62600039302092 \\
-2.98766660952263	4.31270256706578 \\
-3.94660737795607	4.03835398730623 \\
-4.66810662821271	3.80722249618955 \\
-5.21186433407849	3.61216561801596 \\
-5.61906445742044	3.44897645908097 \\
-5.92292206454194	3.30693417776006 \\
-6.15160820611406	3.18672823691449 \\
-6.32049727269213	3.0832061057179 \\
-6.45011660105444	2.99358995051196 \\
-6.55449624111989	2.92118550442377 \\
-6.62423740613224	2.85615226620919 \\
-6.67302998382869	2.79909351209131 \\
-6.71518440736773	2.75376152565255 \\
-6.74308267327938	2.71937069372942 \\
-6.76745095218477	2.68741049596901 \\
-6.78833399429712	2.6543469304031 \\
-6.80264659188563	2.63158576326539 \\
-6.80943553300188	2.61485384839755 \\
-6.8185712825844	2.59687001426148 \\
-6.82707616014044	2.57878946727931 \\
-6.83509911137137	2.57184798567549 \\
-6.83812477977238	2.55997560207014 \\
-6.84225188901888	2.5529229876492 \\
-6.84624997717253	2.54445268880128 \\
-6.84745246507186	2.53875204172574 \\
-6.84739267743729	2.52998765500657 \\
-6.84614127943829	2.52656033643191 \\
-6.84496598231223	2.52333246571148 \\
-6.84583660775785	2.51892574293979 \\
-6.8465849227273	2.51518799859497 \\
-6.84749787354006	2.50859409229989 \\
-5.81992962715342	1.8804411168844 \\
-4.95101567894782	1.41148779330211 \\
-4.2106315730166	1.05874570846608 \\
-3.57721411065867	0.79438173862645 \\
-3.03778349234851	0.592699239418953 \\
-2.58111011439329	0.442812404336864 \\
-2.19612059010725	0.330662179090737 \\
-1.86748138292148	0.248137047673627 \\
-1.59027205008522	0.188354851972606 \\
-1.35056708647311	0.137425529763761 \\
-1.14426139301765	0.107808870262897 \\
-0.969675235137107	0.0804068406076422 \\
-0.826900831420317	0.0629412597730595 \\
-0.703873649074703	0.0502620575057507 \\
-0.597771914268305	0.0401381407205223 \\
-0.507215211135123	0.0318700384608716 \\
-0.431106679413053	0.0283672050804183 \\
-0.366123397269336	0.0222803772189255 \\
-0.306497010936295	0.013340885261338 \\
-0.263698671792065	0.0124291557163985 \\
-0.227076679536041	0.0141809197514221 \\
-0.194049225057534	0.00876705278496469 \\
-0.160134486232703	0.0102765765673096 \\
-0.131445415896731	0.00997254407117065 \\
-0.113881667724858	0.0122545704361256 \\
-0.0974694259935078	0.0111970688165852 \\
-0.0804808821750473	0.00801027637971179 \\
-0.066873551422925	0.00831322396370016 \\
-0.0559014548815972	0.00348641599631463 \\
-0.0467706412138424	0.00593077673895355 \\
-0.0414914646810945	0.00407399620339598 \\
-0.0363556288582344	0.00767865647374534 \\
-0.0292215476369682	0.00677764694591178 \\
-0.0267631056775363	0.00643135818766338 \\
-0.0244344714775493	0.00490309503643341 \\
-0.0223589159518641	0.00536840451469131 \\
-0.0175636015175471	0.00350555649707349 \\
-0.0139390445082609	-0.000103486399021145 \\
-0.0155763318137858	0.00102086445389549 \\
-0.0128231983032866	0.00235322693265188 \\
-0.00494185662063375	0.00412611891696495 \\
-0.0064826336911491	0.00588712990796334 \\
-0.00880000716375553	0.00326138591893573 \\
-0.00765061010250379	0.00672939624332521 \\
-0.00836490564224932	0.00298095083584638 \\
-0.00735630110697548	0.000577017410979515 \\
-0.00343626613566289	-0.00226706571267392 \\
-0.00578949784634121	-0.00279484939636653 \\
-0.00616615429612081	0.00272769308726757 \\
-0.00286767913438828	0.00226464791891365 \\
-0.00550111606130546	0.00380939338018911 \\
-0.00717648702058354	-0.0010048827068022 \\
-0.00312993948661525	3.86944997104739e-05 \\
-0.000358301504170938	0.000825840007140407 \\
0.00183752025121144	-0.00100818397789506 \\
-0.00102371489093143	0.000947848312282776 \\
-0.00287868181772634	-0.00101298821016342 \\
-0.00358571080386074	-0.00071604326005993 \\
-0.00393283896141535	-0.00397441067859 \\
-0.00495195912428526	-0.00853931588950357 \\
-0.00264608662807449	-0.0104096310561445 \\
-0.00501013198243443	-0.00767681059395597 \\
-0.00610751967604753	-0.00190007145695014 \\
-0.00842353399894904	-0.000757426419339641 \\
-0.00725821094467543	-0.00348830355885772 \\
-0.00486128765164471	-0.00304509349719891 \\
-0.00220261812586383	-0.000225059737989854 \\
0.00353586446621748	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.44295829018771	4.62600039302092 \\
-2.52714029373315	4.31270256706578 \\
-3.33805474637712	4.03835398730623 \\
-3.94853425979166	3.80722249618955 \\
-4.40902716302586	3.61216561801596 \\
-4.75377868439412	3.44897645908097 \\
-5.01079984003536	3.30693417776006 \\
-5.20435864299729	3.18672823691449 \\
-5.3469022056177	3.0832061057179 \\
-5.45676240601178	2.99358995051196 \\
-5.54632270010105	2.92118550442377 \\
-5.60494935563127	2.85615226620919 \\
-5.64540605121612	2.79909351209131 \\
-5.68130856317147	2.75376152565255 \\
-5.70451789539533	2.71937069372942 \\
-5.72536947403489	2.68741049596901 \\
-5.74361499094787	2.6543469304031 \\
-5.75594944463685	2.63158576326539 \\
-5.76125477782845	2.61485384839755 \\
-5.76927782146749	2.59687001426148 \\
-5.77694816956592	2.57878946727931 \\
-5.78434522370363	2.57184798567549 \\
-5.78690146928473	2.55997560207014 \\
-5.79067651141631	2.5529229876492 \\
-5.79441054923376	2.54445268880128 \\
-5.79541499938093	2.53875204172574 \\
-5.79520668343225	2.52998765500657 \\
-5.79384388919767	2.52656033643191 \\
-5.79258504489493	2.52333246571148 \\
-5.79339300995803	2.51892574293979 \\
-5.79409432964059	2.51518799859497 \\
-5.79497203398819	2.50859409229989 \\
-4.92528266353432	1.8804411168844 \\
-4.19056575987159	1.41148779330211 \\
-3.56424914180181	1.05874570846608 \\
-3.0277890441261	0.79438173862645 \\
-2.57077218579582	0.592699239418953 \\
-2.18415050382351	0.442812404336864 \\
-1.85870492112293	0.330662179090737 \\
-1.58067806428481	0.248137047673627 \\
-1.34648922924405	0.188354851972606 \\
-1.14335168875812	0.137425529763761 \\
-0.968128304959909	0.107808870262897 \\
-0.819962110288024	0.0804068406076422 \\
-0.699644675298597	0.0629412597730595 \\
-0.59570591637124	0.0502620575057507 \\
-0.505829341470362	0.0401381407205223 \\
-0.429064024256872	0.0318700384608716 \\
-0.364678170566539	0.0283672050804183 \\
-0.309659164749799	0.0222803772189255 \\
-0.258502413294688	0.013340885261338 \\
-0.222903263796699	0.0124291557163985 \\
-0.19240058273998	0.0141809197514221 \\
-0.164574542780882	0.00876705278496469 \\
-0.135081006297549	0.0102765765673096 \\
-0.11014995795185	0.00997254407117065 \\
-0.0957805284717095	0.0122545704361256 \\
-0.0820834576283315	0.0111970688165852 \\
-0.0674028090646474	0.00801027637971179 \\
-0.0557571892790851	0.00831322396370016 \\
-0.0464525470593333	0.00348641599631463 \\
-0.0387390695649181	0.00593077673895355 \\
-0.0346646287795088	0.00407399620339598 \\
-0.0305528183418866	0.00767865647374534 \\
-0.0242891586980725	0.00677764694591178 \\
-0.0225705750794749	0.00643135818766338 \\
-0.0208708204691971	0.00490309503643341 \\
-0.0193298125947648	0.00536840451469131 \\
-0.0149888636640127	0.00350555649707349 \\
-0.0117505173327567	-0.000103486399021145 \\
-0.0137160837146072	0.00102086445389549 \\
-0.0112419874189848	0.00235322693265188 \\
-0.00359782736897721	0.00412611891696495 \\
-0.00534020882724102	0.00588712990796334 \\
-0.00782894602943369	0.00326138591893573 \\
-0.00682520813833021	0.00672939624332521 \\
-0.00766331397270176	0.00298095083584638 \\
-0.00675994818786008	0.000577017410979515 \\
-0.0029293661544148	-0.00226706571267392 \\
-0.00535863286228032	-0.00279484939636653 \\
-0.00579991905966902	0.00272769308726757 \\
-0.00255637918340428	0.00226464791891365 \\
-0.00523651110296905	0.00380939338018911 \\
-0.00695157280599759	-0.0010048827068022 \\
-0.00293876240421721	3.86944997104739e-05 \\
-0.000195800984132591	0.000825840007140407 \\
0.00197564569324404	-0.00100818397789506 \\
-0.000906308265203708	0.000947848312282776 \\
-0.00277888618585774	-0.00101298821016342 \\
-0.00350088451677246	-0.00071604326005993 \\
-0.00386073661739028	-0.00397441067859 \\
-0.00489067213186396	-0.00853931588950357 \\
-0.00259399268451642	-0.0104096310561445 \\
-0.0049658521304101	-0.00767681059395597 \\
-0.00606988180182686	-0.00190007145695014 \\
-0.00839154180586145	-0.000757426419339641 \\
-0.00723101758055098	-0.00348830355885772 \\
-0.00483817329213895	-0.00304509349719891 \\
-0.00218297092028395	-0.000225059737989854 \\
0.00355256459096039	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-1.17980039545087	4.62600039302092 \\
-2.06661397794368	4.31270256706578 \\
-2.72950211479817	4.03835398730623 \\
-3.22896189137061	3.80722249618955 \\
-3.60618999197323	3.61216561801596 \\
-3.88849291136781	3.44897645908097 \\
-4.09867761552878	3.30693417776006 \\
-4.25710907988051	3.18672823691449 \\
-4.37330713854328	3.0832061057179 \\
-4.46340821096912	2.99358995051196 \\
-4.53814915908222	2.92118550442377 \\
-4.5856613051303	2.85615226620919 \\
-4.61778211860355	2.79909351209131 \\
-4.6474327189752	2.75376152565255 \\
-4.66595311751129	2.71937069372942 \\
-4.68328799588502	2.68741049596901 \\
-4.69889598759863	2.6543469304031 \\
-4.70925229738808	2.63158576326539 \\
-4.71307402265503	2.61485384839755 \\
-4.71998436035058	2.59687001426148 \\
-4.72682017899139	2.57878946727931 \\
-4.7335913360359	2.57184798567549 \\
-4.73567815879709	2.55997560207014 \\
-4.73910113381373	2.5529229876492 \\
-4.74257112129498	2.54445268880128 \\
-4.74337753369001	2.53875204172574 \\
-4.74302068942722	2.52998765500657 \\
-4.74154649895705	2.52656033643191 \\
-4.74020410747762	2.52333246571148 \\
-4.74094941215821	2.51892574293979 \\
-4.74160373655389	2.51518799859497 \\
-4.74244619443631	2.50859409229989 \\
-4.03063569991523	1.8804411168844 \\
-3.43011584079536	1.41148779330211 \\
-2.91786671058702	1.05874570846608 \\
-2.47836397759352	0.79438173862645 \\
-2.10376087924313	0.592699239418953 \\
-1.78719089325372	0.442812404336864 \\
-1.52128925213862	0.330662179090737 \\
-1.29387474564814	0.248137047673627 \\
-1.10270640840288	0.188354851972606 \\
-0.936136291043121	0.137425529763761 \\
-0.791995216902164	0.107808870262897 \\
-0.67024898543894	0.0804068406076422 \\
-0.572388519176876	0.0629412597730595 \\
-0.487538183667777	0.0502620575057507 \\
-0.413886768672419	0.0401381407205223 \\
-0.35091283737862	0.0318700384608716 \\
-0.298249661720025	0.0283672050804183 \\
-0.253194932230262	0.0222803772189255 \\
-0.210507815653082	0.013340885261338 \\
-0.182107855801334	0.0124291557163985 \\
-0.157724485943919	0.0141809197514221 \\
-0.135099860504231	0.00876705278496469 \\
-0.110027526362395	0.0102765765673096 \\
-0.0888545000069695	0.00997254407117065 \\
-0.0776793892185609	0.0122545704361256 \\
-0.0666974892631552	0.0111970688165852 \\
-0.0543247359542475	0.00801027637971179 \\
-0.0446408271352452	0.00831322396370016 \\
-0.0370036392370693	0.00348641599631463 \\
-0.0307074979159938	0.00593077673895355 \\
-0.0278377928779232	0.00407399620339598 \\
-0.0247500078255388	0.00767865647374534 \\
-0.0193567697591769	0.00677764694591178 \\
-0.0183780444814136	0.00643135818766338 \\
-0.017307169460845	0.00490309503643341 \\
-0.0163007092376655	0.00536840451469131 \\
-0.0124141258104783	0.00350555649707349 \\
-0.00956199015725243	-0.000103486399021145 \\
-0.0118558356154286	0.00102086445389549 \\
-0.00966077653468298	0.00235322693265188 \\
-0.00225379811732068	0.00412611891696495 \\
-0.00419778396333299	0.00588712990796334 \\
-0.00685788489511185	0.00326138591893573 \\
-0.00599980617415664	0.00672939624332521 \\
-0.00696172230315425	0.00298095083584638 \\
-0.00616359526874468	0.000577017410979515 \\
-0.00242246617316671	-0.00226706571267392 \\
-0.00492776787821948	-0.00279484939636653 \\
-0.00543368382321732	0.00272769308726757 \\
-0.00224507923242032	0.00226464791891365 \\
-0.00497190614463269	0.00380939338018911 \\
-0.00672665859141169	-0.0010048827068022 \\
-0.00274758532181916	3.86944997104739e-05 \\
-3.33004640942444e-05	0.000825840007140407 \\
0.00211377113527664	-0.00100818397789506 \\
-0.000788901639476028	0.000947848312282776 \\
-0.00267909055398923	-0.00101298821016342 \\
-0.00341605822968422	-0.00071604326005993 \\
-0.00378863427336531	-0.00397441067859 \\
-0.00482938513944276	-0.00853931588950357 \\
-0.00254189874095838	-0.0104096310561445 \\
-0.00492157227838577	-0.00767681059395597 \\
-0.0060322439276062	-0.00190007145695014 \\
-0.00835954961277391	-0.000757426419339641 \\
-0.00720382421642658	-0.00348830355885772 \\
-0.0048150589326332	-0.00304509349719891 \\
-0.00216332371470407	-0.000225059737989854 \\
0.00356926471570325	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.916642500714028	4.62600039302092 \\
-1.6060876621542	4.31270256706578 \\
-2.12094948321923	4.03835398730623 \\
-2.50938952294955	3.80722249618955 \\
-2.8033528209206	3.61216561801596 \\
-3.02320713834149	3.44897645908097 \\
-3.1865553910222	3.30693417776006 \\
-3.30985951676373	3.18672823691449 \\
-3.39971207146885	3.0832061057179 \\
-3.47005401592646	2.99358995051196 \\
-3.52997561806338	2.92118550442377 \\
-3.56637325462933	2.85615226620919 \\
-3.59015818599098	2.79909351209131 \\
-3.61355687477893	2.75376152565255 \\
-3.62738833962725	2.71937069372942 \\
-3.64120651773514	2.68741049596901 \\
-3.65417698424938	2.6543469304031 \\
-3.6625551501393	2.63158576326539 \\
-3.6648932674816	2.61485384839755 \\
-3.67069089923367	2.59687001426148 \\
-3.67669218841687	2.57878946727931 \\
-3.68283744836816	2.57184798567549 \\
-3.68445484830945	2.55997560207014 \\
-3.68752575621116	2.5529229876492 \\
-3.69073169335621	2.54445268880128 \\
-3.69134006799909	2.53875204172574 \\
-3.69083469542219	2.52998765500657 \\
-3.68924910871643	2.52656033643191 \\
-3.68782317006031	2.52333246571148 \\
-3.68850581435839	2.51892574293979 \\
-3.68911314346718	2.51518799859497 \\
-3.68992035488444	2.50859409229989 \\
-3.13598873629614	1.8804411168844 \\
-2.66966592171913	1.41148779330211 \\
-2.27148427937222	1.05874570846608 \\
-1.92893891106094	0.79438173862645 \\
-1.63674957269044	0.592699239418953 \\
-1.39023128268393	0.442812404336864 \\
-1.1838735831543	0.330662179090737 \\
-1.00707142701147	0.248137047673627 \\
-0.85892358756171	0.188354851972606 \\
-0.728920893328127	0.137425529763761 \\
-0.615862128844419	0.107808870262897 \\
-0.520535860589857	0.0804068406076422 \\
-0.445132363055155	0.0629412597730595 \\
-0.379370450964315	0.0502620575057507 \\
-0.321944195874475	0.0401381407205223 \\
-0.272761650500368	0.0318700384608716 \\
-0.231821152873511	0.0283672050804183 \\
-0.196730699710725	0.0222803772189255 \\
-0.162513218011476	0.013340885261338 \\
-0.141312447805969	0.0124291557163985 \\
-0.123048389147859	0.0141809197514221 \\
-0.105625178227579	0.00876705278496469 \\
-0.0849740464272415	0.0102765765673096 \\
-0.0675590420620888	0.00997254407117065 \\
-0.0595782499654123	0.0122545704361256 \\
-0.0513115208979789	0.0111970688165852 \\
-0.0412466628438477	0.00801027637971179 \\
-0.0335244649914053	0.00831322396370016 \\
-0.0275547314148054	0.00348641599631463 \\
-0.0226759262670695	0.00593077673895355 \\
-0.0210109569763375	0.00407399620339598 \\
-0.018947197309191	0.00767865647374534 \\
-0.0144243808202812	0.00677764694591178 \\
-0.0141855138833523	0.00643135818766338 \\
-0.013743518452493	0.00490309503643341 \\
-0.0132716058805662	0.00536840451469131 \\
-0.00983938795694391	0.00350555649707349 \\
-0.0073734629817482	-0.000103486399021145 \\
-0.00999558751624997	0.00102086445389549 \\
-0.00807956565038117	0.00235322693265188 \\
-0.000909768865664138	0.00412611891696495 \\
-0.0030553590994249	0.00588712990796334 \\
-0.00588682376078996	0.00326138591893573 \\
-0.00517440420998305	0.00672939624332521 \\
-0.00626013063360669	0.00298095083584638 \\
-0.00556724234962928	0.000577017410979515 \\
-0.00191556619191861	-0.00226706571267392 \\
-0.00449690289415858	-0.00279484939636653 \\
-0.00506744858676557	0.00272769308726757 \\
-0.00193377928143636	0.00226464791891365 \\
-0.00470730118629633	0.00380939338018911 \\
-0.00650174437682578	-0.0010048827068022 \\
-0.00255640823942116	3.86944997104739e-05 \\
0.000129200055944063	0.000825840007140407 \\
0.0022518965773092	-0.00100818397789506 \\
-0.000671495013748343	0.000947848312282776 \\
-0.00257929492212068	-0.00101298821016342 \\
-0.00333123194259593	-0.00071604326005993 \\
-0.00371653192934024	-0.00397441067859 \\
-0.00476809814702145	-0.00853931588950357 \\
-0.00248980479740026	-0.0104096310561445 \\
-0.00487729242636134	-0.00767681059395597 \\
-0.00599460605338544	-0.00190007145695014 \\
-0.00832755741968623	-0.000757426419339641 \\
-0.00717663085230203	-0.00348830355885772 \\
-0.00479194457312736	-0.00304509349719891 \\
-0.0021436765091241	-0.000225059737989854 \\
0.00358596484044626	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.653484605977186	4.62600039302092 \\
-1.14556134636473	4.31270256706578 \\
-1.51239685164028	4.03835398730623 \\
-1.7898171545285	3.80722249618955 \\
-2.00051564986796	3.61216561801596 \\
-2.15792136531518	3.44897645908097 \\
-2.27443316651562	3.30693417776006 \\
-2.36260995364696	3.18672823691449 \\
-2.42611700439443	3.0832061057179 \\
-2.4766998208838	2.99358995051196 \\
-2.52180207704454	2.92118550442377 \\
-2.54708520412836	2.85615226620919 \\
-2.56253425337841	2.79909351209131 \\
-2.57968103058266	2.75376152565255 \\
-2.5888235617432	2.71937069372942 \\
-2.59912503958526	2.68741049596901 \\
-2.60945798090013	2.6543469304031 \\
-2.61585800289052	2.63158576326539 \\
-2.61671251230817	2.61485384839755 \\
-2.62139743811676	2.59687001426148 \\
-2.62656419784234	2.57878946727931 \\
-2.63208356070042	2.57184798567549 \\
-2.6332315378218	2.55997560207014 \\
-2.63595037860858	2.5529229876492 \\
-2.63889226541744	2.54445268880128 \\
-2.63930260230817	2.53875204172574 \\
-2.63864870141715	2.52998765500657 \\
-2.63695171847582	2.52656033643191 \\
-2.63544223264301	2.52333246571148 \\
-2.63606221655856	2.51892574293979 \\
-2.63662255038047	2.51518799859497 \\
-2.63739451533257	2.50859409229989 \\
-2.24134177267705	1.8804411168844 \\
-1.90921600264291	1.41148779330211 \\
-1.62510184815743	1.05874570846608 \\
-1.37951384452837	0.79438173862645 \\
-1.16973826613776	0.592699239418953 \\
-0.993271672114149	0.442812404336864 \\
-0.846457914169982	0.330662179090737 \\
-0.720268108374803	0.248137047673627 \\
-0.615140766720541	0.188354851972606 \\
-0.521705495613133	0.137425529763761 \\
-0.439729040786674	0.107808870262897 \\
-0.370822735740774	0.0804068406076422 \\
-0.317876206933434	0.0629412597730595 \\
-0.271202718260852	0.0502620575057507 \\
-0.230001623076532	0.0401381407205223 \\
-0.194610463622116	0.0318700384608716 \\
-0.165392644026997	0.0283672050804183 \\
-0.140266467191188	0.0222803772189255 \\
-0.114518620369869	0.013340885261338 \\
-0.100517039810603	0.0124291557163985 \\
-0.0883722923517982	0.0141809197514221 \\
-0.0761504959509278	0.00876705278496469 \\
-0.0599205664920877	0.0102765765673096 \\
-0.0462635841172081	0.00997254407117065 \\
-0.0414771107122637	0.0122545704361256 \\
-0.0359255525328025	0.0111970688165852 \\
-0.0281685897334478	0.00801027637971179 \\
-0.0224081028475654	0.00831322396370016 \\
-0.0181058235925415	0.00348641599631463 \\
-0.0146443546181452	0.00593077673895355 \\
-0.0141841210747518	0.00407399620339598 \\
-0.0131443867928431	0.00767865647374534 \\
-0.00949199188138559	0.00677764694591178 \\
-0.00999298328529104	0.00643135818766338 \\
-0.0101798674441408	0.00490309503643341 \\
-0.0102425025234669	0.00536840451469131 \\
-0.00726465010340954	0.00350555649707349 \\
-0.00518493580624401	-0.000103486399021145 \\
-0.00813533941707144	0.00102086445389549 \\
-0.00649835476607938	0.00235322693265188 \\
0.00043426038599237	0.00412611891696495 \\
-0.00191293423551689	0.00588712990796334 \\
-0.00491576262646815	0.00326138591893573 \\
-0.00434900224580949	0.00672939624332521 \\
-0.00555853896405916	0.00298095083584638 \\
-0.00497088943051386	0.000577017410979515 \\
-0.0014086662106705	-0.00226706571267392 \\
-0.00406603791009767	-0.00279484939636653 \\
-0.00470121335031377	0.00272769308726757 \\
-0.00162247933045229	0.00226464791891365 \\
-0.00444269622795986	0.00380939338018911 \\
-0.00627683016223981	-0.0010048827068022 \\
-0.00236523115702309	3.86944997104739e-05 \\
0.00029170057598243	0.000825840007140407 \\
0.00239002201934178	-0.00100818397789506 \\
-0.000554088388020641	0.000947848312282776 \\
-0.00247949929025215	-0.00101298821016342 \\
-0.00324640565550767	-0.00071604326005993 \\
-0.00364442958531525	-0.00397441067859 \\
-0.00470681115460018	-0.00853931588950357 \\
-0.00243771085384216	-0.0104096310561445 \\
-0.00483301257433699	-0.00767681059395597 \\
-0.00595696817916471	-0.00190007145695014 \\
-0.00829556522659863	-0.000757426419339641 \\
-0.00714943748817757	-0.00348830355885772 \\
-0.00476883021362154	-0.00304509349719891 \\
-0.00212402930354416	-0.000225059737989854 \\
0.00360266496518919	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.390326711240344	4.62600039302092 \\
-0.685035030575257	4.31270256706578 \\
-0.903844220061331	4.03835398730623 \\
-1.07024478610745	3.80722249618955 \\
-1.19767847881533	3.61216561801596 \\
-1.29263559228886	3.44897645908097 \\
-1.36231094200904	3.30693417776006 \\
-1.41536039053018	3.18672823691449 \\
-1.45252193732	3.0832061057179 \\
-1.48334562584114	2.99358995051196 \\
-1.5136285360257	2.92118550442377 \\
-1.52779715362739	2.85615226620919 \\
-1.53491032076584	2.79909351209131 \\
-1.54580518638639	2.75376152565255 \\
-1.55025878385916	2.71937069372942 \\
-1.55704356143539	2.68741049596901 \\
-1.56473897755088	2.6543469304031 \\
-1.56916085564174	2.63158576326539 \\
-1.56853175713475	2.61485384839755 \\
-1.57210397699984	2.59687001426148 \\
-1.57643620726781	2.57878946727931 \\
-1.58132967303269	2.57184798567549 \\
-1.58200822733416	2.55997560207014 \\
-1.58437500100601	2.5529229876492 \\
-1.58705283747866	2.54445268880128 \\
-1.58726513661724	2.53875204172574 \\
-1.58646270741212	2.52998765500657 \\
-1.5846543282352	2.52656033643191 \\
-1.5830612952257	2.52333246571148 \\
-1.58361861875874	2.51892574293979 \\
-1.58413195729376	2.51518799859497 \\
-1.5848686757807	2.50859409229989 \\
-1.34669480905796	1.8804411168844 \\
-1.14876608356668	1.41148779330211 \\
-0.978719416942635	1.05874570846608 \\
-0.830088777995796	0.79438173862645 \\
-0.702726959585068	0.592699239418953 \\
-0.596312061544364	0.442812404336864 \\
-0.509042245185664	0.330662179090737 \\
-0.433464789738133	0.248137047673627 \\
-0.371357945879371	0.188354851972606 \\
-0.314490097898139	0.137425529763761 \\
-0.263595952728929	0.107808870262897 \\
-0.221109610891691	0.0804068406076422 \\
-0.190620050811714	0.0629412597730595 \\
-0.16303498555739	0.0502620575057507 \\
-0.138059050278589	0.0401381407205223 \\
-0.116459276743865	0.0318700384608716 \\
-0.0989641351804829	0.0283672050804183 \\
-0.0838022346716514	0.0222803772189255 \\
-0.066524022728263	0.013340885261338 \\
-0.0597216318152379	0.0124291557163985 \\
-0.0536961955557376	0.0141809197514221 \\
-0.0466758136742763	0.00876705278496469 \\
-0.0348670865569339	0.0102765765673096 \\
-0.0249681261723274	0.00997254407117065 \\
-0.023375971459115	0.0122545704361256 \\
-0.0205395841676262	0.0111970688165852 \\
-0.0150905166230479	0.00801027637971179 \\
-0.0112917407037255	0.00831322396370016 \\
-0.00865691577027764	0.00348641599631463 \\
-0.00661278296922086	0.00593077673895355 \\
-0.00735728517316614	0.00407399620339598 \\
-0.00734157627649532	0.00767865647374534 \\
-0.00455960294248994	0.00677764694591178 \\
-0.00580045268722976	0.00643135818766338 \\
-0.00661621643578874	0.00490309503643341 \\
-0.00721339916636761	0.00536840451469131 \\
-0.00468991224987511	0.00350555649707349 \\
-0.00299640863073975	-0.000103486399021145 \\
-0.0062750913178928	0.00102086445389549 \\
-0.00491714388177757	0.00235322693265188 \\
0.0017782896376489	0.00412611891696495 \\
-0.000770509371608818	0.00588712990796334 \\
-0.00394470149214631	0.00326138591893573 \\
-0.00352360028163596	0.00672939624332521 \\
-0.00485694729451165	0.00298095083584638 \\
-0.00437453651139847	0.000577017410979515 \\
-0.000901766229422413	-0.00226706571267392 \\
-0.00363517292603679	-0.00279484939636653 \\
-0.00433497811386203	0.00272769308726757 \\
-0.00131117937946833	0.00226464791891365 \\
-0.00417809126962351	0.00380939338018911 \\
-0.0060519159476539	-0.0010048827068022 \\
-0.00217405407462505	3.86944997104739e-05 \\
0.000454201096020775	0.000825840007140407 \\
0.00252814746137438	-0.00100818397789506 \\
-0.000436681762292918	0.000947848312282776 \\
-0.0023797036583836	-0.00101298821016342 \\
-0.00316157936841944	-0.00071604326005993 \\
-0.00357232724129023	-0.00397441067859 \\
-0.00464552416217893	-0.00853931588950357 \\
-0.00238561691028413	-0.0104096310561445 \\
-0.00478873272231265	-0.00767681059395597 \\
-0.00591933030494404	-0.00190007145695014 \\
-0.00826357303351104	-0.000757426419339641 \\
-0.00712224412405312	-0.00348830355885772 \\
-0.00474571585411575	-0.00304509349719891 \\
-0.00210438209796424	-0.000225059737989854 \\
0.00361936508993214	0.00317252507009859 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
-0.127168816503502	4.62600039302092 \\
-0.224508714785783	4.31270256706578 \\
-0.295291588482384	4.03835398730623 \\
-0.350672417686395	3.80722249618955 \\
-0.394841307762702	3.61216561801596 \\
-0.427349819262545	3.44897645908097 \\
-0.450188717502463	3.30693417776006 \\
-0.468110827413405	3.18672823691449 \\
-0.478926870245581	3.0832061057179 \\
-0.489991430798479	2.99358995051196 \\
-0.505454995006866	2.92118550442377 \\
-0.508509103126422	2.85615226620919 \\
-0.507286388153269	2.79909351209131 \\
-0.511929342190119	2.75376152565255 \\
-0.511694005975114	2.71937069372942 \\
-0.514962083285515	2.68741049596901 \\
-0.520019974201633	2.6543469304031 \\
-0.522463708392961	2.63158576326539 \\
-0.520351001961323	2.61485384839755 \\
-0.522810515882933	2.59687001426148 \\
-0.526308216693289	2.57878946727931 \\
-0.53057578536495	2.57184798567549 \\
-0.530784916846513	2.55997560207014 \\
-0.532799623403431	2.5529229876492 \\
-0.535213409539889	2.54445268880128 \\
-0.535227670926322	2.53875204172574 \\
-0.534276713407085	2.52998765500657 \\
-0.532356937994582	2.52656033643191 \\
-0.5306803578084	2.52333246571148 \\
-0.531175020958923	2.51892574293979 \\
-0.531641364207054	2.51518799859497 \\
-0.532342836228823	2.50859409229989 \\
-0.531244278092389	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.13598907823334	4.62600039302092 \\
0.23601760100369	4.31270256706578 \\
0.313261043096563	4.03835398730623 \\
0.368899950734657	3.80722249618955 \\
0.40799586328993	3.61216561801596 \\
0.43793595376377	3.44897645908097 \\
0.461933507004116	3.30693417776006 \\
0.479138735703371	3.18672823691449 \\
0.494668196828843	3.0832061057179 \\
0.503362764244181	2.99358995051196 \\
0.502718546011971	2.92118550442377 \\
0.510778947374548	2.85615226620919 \\
0.520337544459301	2.79909351209131 \\
0.52194650200615	2.75376152565255 \\
0.526870771908929	2.71937069372942 \\
0.52711939486436	2.68741049596901 \\
0.524699029147616	2.6543469304031 \\
0.524233438855817	2.63158576326539 \\
0.527829753212103	2.61485384839755 \\
0.526482945233978	2.59687001426148 \\
0.523819773881237	2.57878946727931 \\
0.520178102302786	2.57184798567549 \\
0.520438393641131	2.55997560207014 \\
0.518775754199144	2.5529229876492 \\
0.516626018398884	2.54445268880128 \\
0.5168097947646	2.53875204172574 \\
0.517909280597948	2.52998765500657 \\
0.519940452246035	2.52656033643191 \\
0.521700579608905	2.52333246571148 \\
0.521268576840897	2.51892574293979 \\
0.520849228879654	2.51518799859497 \\
0.52018300332305	2.50859409229989 \\
0.519121537253482	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.399146972970182	4.62600039302092 \\
0.696543916793164	4.31270256706578 \\
0.921813674675511	4.03835398730623 \\
1.08847231915571	3.80722249618955 \\
1.21083303434256	3.61216561801596 \\
1.30322172679009	3.44897645908097 \\
1.37405573151069	3.30693417776006 \\
1.42638829882015	3.18672823691449 \\
1.46826326390327	3.0832061057179 \\
1.49671695928684	2.99358995051196 \\
1.51089208703081	2.92118550442377 \\
1.53006699787552	2.85615226620919 \\
1.54796147707187	2.79909351209131 \\
1.55582234620242	2.75376152565255 \\
1.56543554979297	2.71937069372942 \\
1.56920087301424	2.68741049596901 \\
1.56941803249686	2.6543469304031 \\
1.5709305861046	2.63158576326539 \\
1.57601050838553	2.61485384839755 \\
1.57577640635089	2.59687001426148 \\
1.57394776445576	2.57878946727931 \\
1.57093198997052	2.57184798567549 \\
1.57166170412878	2.55997560207014 \\
1.57035113180172	2.5529229876492 \\
1.56846544633766	2.54445268880128 \\
1.56884726045552	2.53875204172574 \\
1.57009527460298	2.52998765500657 \\
1.57223784248665	2.52656033643191 \\
1.57408151702621	2.52333246571148 \\
1.57371217464072	2.51892574293979 \\
1.57333982196636	2.51518799859497 \\
1.57270884287492	2.50859409229989 \\
1.56948735259935	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.662304867707025	4.62600039302092 \\
1.15707023258264	4.31270256706578 \\
1.53036630625446	4.03835398730623 \\
1.80804468757676	3.80722249618955 \\
2.01367020539519	3.61216561801596 \\
2.1685074998164	3.44897645908097 \\
2.28617795601728	3.30693417776006 \\
2.37363786193692	3.18672823691449 \\
2.44185833097769	3.0832061057179 \\
2.4900711543295	2.99358995051196 \\
2.51906562804965	2.92118550442377 \\
2.54935504837649	2.85615226620919 \\
2.57558540968444	2.79909351209131 \\
2.58969819039869	2.75376152565255 \\
2.60400032767702	2.71937069372942 \\
2.61128235116411	2.68741049596901 \\
2.61413703584611	2.6543469304031 \\
2.61762773335338	2.63158576326539 \\
2.62419126355896	2.61485384839755 \\
2.6250698674678	2.59687001426148 \\
2.62407575503029	2.57878946727931 \\
2.62168587763826	2.57184798567549 \\
2.62288501461642	2.55997560207014 \\
2.6219265094043	2.5529229876492 \\
2.62030487427643	2.54445268880128 \\
2.62088472614645	2.53875204172574 \\
2.62228126860802	2.52998765500657 \\
2.62453523272727	2.52656033643191 \\
2.62646245444352	2.52333246571148 \\
2.62615577244054	2.51892574293979 \\
2.62583041505307	2.51518799859497 \\
2.6252346824268	2.50859409229989 \\
2.61985316794523	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
0.925462762443866	4.62600039302092 \\
1.61759654837211	4.31270256706578 \\
2.13891893783341	4.03835398730623 \\
2.52761705599782	3.80722249618955 \\
2.81650737644783	3.61216561801596 \\
3.03379327284272	3.44897645908097 \\
3.19830018052385	3.30693417776006 \\
3.3208874250537	3.18672823691449 \\
3.41545339805212	3.0832061057179 \\
3.48342534937216	2.99358995051196 \\
3.52723916906848	2.92118550442377 \\
3.56864309887746	2.85615226620919 \\
3.60320934229701	2.79909351209131 \\
3.62357403459496	2.75376152565255 \\
3.64256510556106	2.71937069372942 \\
3.65336382931399	2.68741049596901 \\
3.65885603919536	2.6543469304031 \\
3.66432488060215	2.63158576326539 \\
3.67237201873238	2.61485384839755 \\
3.67436332858471	2.59687001426148 \\
3.67420374560482	2.57878946727931 \\
3.672439765306	2.57184798567549 \\
3.67410832510407	2.55997560207014 \\
3.67350188700687	2.5529229876492 \\
3.67214430221521	2.54445268880128 \\
3.67292219183737	2.53875204172574 \\
3.67446726261305	2.52998765500657 \\
3.67683262296789	2.52656033643191 \\
3.67884339186082	2.52333246571148 \\
3.67859937024036	2.51892574293979 \\
3.67832100813978	2.51518799859497 \\
3.67776052197867	2.50859409229989 \\
3.6702189832911	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.18862065718071	4.62600039302092 \\
2.07812286416159	4.31270256706578 \\
2.74747156941235	4.03835398730623 \\
3.24718942441887	3.80722249618955 \\
3.61934454750046	3.61216561801596 \\
3.89907904586903	3.44897645908097 \\
4.11042240503043	3.30693417776006 \\
4.26813698817048	3.18672823691449 \\
4.38904846512654	3.0832061057179 \\
4.47677954441482	2.99358995051196 \\
4.53541271008732	2.92118550442377 \\
4.58793114937843	2.85615226620919 \\
4.63083327490958	2.79909351209131 \\
4.65744987879123	2.75376152565255 \\
4.68112988344511	2.71937069372942 \\
4.69544530746386	2.68741049596901 \\
4.70357504254461	2.6543469304031 \\
4.71102202785093	2.63158576326539 \\
4.72055277390581	2.61485384839755 \\
4.72365678970163	2.59687001426148 \\
4.72433173617934	2.57878946727931 \\
4.72319365297373	2.57184798567549 \\
4.72533163559171	2.55997560207014 \\
4.72507726460945	2.5529229876492 \\
4.72398373015398	2.54445268880128 \\
4.72495965752829	2.53875204172574 \\
4.72665325661808	2.52998765500657 \\
4.72913001320851	2.52656033643191 \\
4.73122432927813	2.52333246571148 \\
4.73104296804018	2.51892574293979 \\
4.73081160122649	2.51518799859497 \\
4.73028636153054	2.50859409229989 \\
4.72058479863697	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.45177855191755	4.62600039302092 \\
2.53864917995106	4.31270256706578 \\
3.3560242009913	4.03835398730623 \\
3.96676179283992	3.80722249618955 \\
4.42218171855309	3.61216561801596 \\
4.76436481889535	3.44897645908097 \\
5.02254462953701	3.30693417776006 \\
5.21538655128725	3.18672823691449 \\
5.36264353220097	3.0832061057179 \\
5.47013373945748	2.99358995051196 \\
5.54358625110616	2.92118550442377 \\
5.6072191998794	2.85615226620919 \\
5.65845720752215	2.79909351209131 \\
5.6913257229875	2.75376152565255 \\
5.71969466132915	2.71937069372942 \\
5.73752678561374	2.68741049596901 \\
5.74829404589386	2.6543469304031 \\
5.75771917509971	2.63158576326539 \\
5.76873352907923	2.61485384839755 \\
5.77295025081854	2.59687001426148 \\
5.77445972675387	2.57878946727931 \\
5.77394754064147	2.57184798567549 \\
5.77655494607935	2.55997560207014 \\
5.77665264221202	2.5529229876492 \\
5.77582315809275	2.54445268880128 \\
5.77699712321921	2.53875204172574 \\
5.77883925062312	2.52998765500657 \\
5.78142740344912	2.52656033643191 \\
5.78360526669543	2.52333246571148 \\
5.78348656584	2.51892574293979 \\
5.78330219431319	2.51518799859497 \\
5.78281220108242	2.50859409229989 \\
5.77095061398284	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.71493644665439	4.62600039302092 \\
2.99917549574053	4.31270256706578 \\
3.96457683257025	4.03835398730623 \\
4.68633416126097	3.80722249618955 \\
5.22501888960572	3.61216561801596 \\
5.62965059192167	3.44897645908097 \\
5.93466685404359	3.30693417776006 \\
6.16263611440403	3.18672823691449 \\
6.33623859927539	3.0832061057179 \\
6.46348793450014	2.99358995051196 \\
6.551759792125	2.92118550442377 \\
6.62650725038037	2.85615226620919 \\
6.68608114013472	2.79909351209131 \\
6.72520156718377	2.75376152565255 \\
6.75825943921319	2.71937069372942 \\
6.77960826376361	2.68741049596901 \\
6.79301304924311	2.6543469304031 \\
6.80441632234849	2.63158576326539 \\
6.81691428425266	2.61485384839755 \\
6.82224371193545	2.59687001426148 \\
6.82458771732839	2.57878946727931 \\
6.8247014283092	2.57184798567549 \\
6.827778256567	2.55997560207014 \\
6.8282280198146	2.5529229876492 \\
6.82766258603153	2.54445268880128 \\
6.82903458891013	2.53875204172574 \\
6.83102524462815	2.52998765500657 \\
6.83372479368974	2.52656033643191 \\
6.83598620411274	2.52333246571148 \\
6.83593016363982	2.51892574293979 \\
6.8357927873999	2.51518799859497 \\
6.83533804063429	2.50859409229989 \\
6.82131642932871	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
1.97809434139124	4.62600039302092 \\
3.45970181153001	4.31270256706578 \\
4.5731294641492	4.03835398730623 \\
5.40590652968203	3.80722249618955 \\
6.02785606065835	3.61216561801596 \\
6.49493636494798	3.44897645908097 \\
6.84678907855017	3.30693417776006 \\
7.10988567752081	3.18672823691449 \\
7.30983366634981	3.0832061057179 \\
7.4568421295428	2.99358995051196 \\
7.55993333314383	2.92118550442377 \\
7.64579530088134	2.85615226620919 \\
7.71370507274729	2.79909351209131 \\
7.75907741138004	2.75376152565255 \\
7.79682421709724	2.71937069372942 \\
7.82168974191349	2.68741049596901 \\
7.83773205259236	2.6543469304031 \\
7.85111346959727	2.63158576326539 \\
7.86509503942609	2.61485384839755 \\
7.87153717305236	2.59687001426148 \\
7.87471570790292	2.57878946727931 \\
7.87545531597694	2.57184798567549 \\
7.87900156705464	2.55997560207014 \\
7.87980339741717	2.5529229876492 \\
7.8795020139703	2.54445268880128 \\
7.88107205460106	2.53875204172574 \\
7.88321123863319	2.52998765500657 \\
7.88602218393036	2.52656033643191 \\
7.88836714153004	2.52333246571148 \\
7.88837376143965	2.51892574293979 \\
7.88828338048661	2.51518799859497 \\
7.88786388018616	2.50859409229989 \\
7.87168224467458	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
2.24125223612808	4.62600039302092 \\
3.92022812731948	4.31270256706578 \\
5.18168209572814	4.03835398730623 \\
6.12547889810308	3.80722249618955 \\
6.83069323171098	3.61216561801596 \\
7.3602221379743	3.44897645908097 \\
7.75891130305675	3.30693417776006 \\
8.05713524063758	3.18672823691449 \\
8.28342873342424	3.0832061057179 \\
8.45019632458546	2.99358995051196 \\
8.56810687416267	2.92118550442377 \\
8.66508335138231	2.85615226620919 \\
8.74132900535986	2.79909351209131 \\
8.79295325557631	2.75376152565255 \\
8.83538899498128	2.71937069372942 \\
8.86377122006336	2.68741049596901 \\
8.8824510559416	2.6543469304031 \\
8.89781061684605	2.63158576326539 \\
8.91327579459951	2.61485384839755 \\
8.92083063416927	2.59687001426148 \\
8.92484369847744	2.57878946727931 \\
8.92620920364468	2.57184798567549 \\
8.93022487754229	2.55997560207014 \\
8.93137877501975	2.5529229876492 \\
8.93134144190907	2.54445268880128 \\
8.93310952029198	2.53875204172574 \\
8.93539723263822	2.52998765500657 \\
8.93831957417098	2.52656033643191 \\
8.94074807894735	2.52333246571148 \\
8.94081735923947	2.51892574293979 \\
8.94077397357332	2.51518799859497 \\
8.94038971973803	2.50859409229989 \\
8.92204806002045	2.5 \\
};
\addplot [very thick, color0, opacity=0.5, forget plot]
table [row sep=\\]{%
0	5 \\
2.50441013086492	4.62600039302092 \\
4.38075444310895	4.31270256706578 \\
5.79023472730709	4.03835398730623 \\
6.84505126652413	3.80722249618955 \\
7.63353040276361	3.61216561801596 \\
8.22550791100061	3.44897645908097 \\
8.67103352756333	3.30693417776006 \\
9.00438480375436	3.18672823691449 \\
9.25702380049866	3.0832061057179 \\
9.44355051962812	2.99358995051196 \\
9.57628041518151	2.92118550442377 \\
9.68437140188328	2.85615226620919 \\
9.76895293797243	2.79909351209131 \\
9.82682909977258	2.75376152565255 \\
9.87395377286533	2.71937069372942 \\
9.90585269821324	2.68741049596901 \\
9.92717005929085	2.6543469304031 \\
9.94450776409482	2.63158576326539 \\
9.96145654977294	2.61485384839755 \\
9.97012409528618	2.59687001426148 \\
9.97497168905197	2.57878946727931 \\
9.97696309131241	2.57184798567549 \\
9.98144818802993	2.55997560207014 \\
9.98295415262232	2.5529229876492 \\
9.98318086984785	2.54445268880128 \\
9.9851469859829	2.53875204172574 \\
9.98758322664325	2.52998765500657 \\
9.99061696441159	2.52656033643191 \\
9.99312901636465	2.52333246571148 \\
9.99326095703929	2.51892574293979 \\
9.99326456666003	2.51518799859497 \\
9.99291555928991	2.50859409229989 \\
9.97241387536632	2.5 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
-10	2.5 \\
-7.2	2.5 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
-0.8	2.5 \\
10	2.5 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
-0.5	4.8 \\
0.5	5.2 \\
};
\addplot [ultra thick, black, forget plot]
table [row sep=\\]{%
-0.5	5.2 \\
0.5	4.8 \\
};
\addplot [ultra thick, red, forget plot]
table [row sep=\\]{%
-0.5	-0.2 \\
0.5	0.2 \\
};
\addplot [ultra thick, red, forget plot]
table [row sep=\\]{%
-0.5	0.2 \\
0.5	-0.2 \\
};
\end{axis}

\end{tikzpicture}

==> gate-pos-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{0.185000in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190000in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{1.245251in}{2.191667in}}{\pgfqpoint{1.298246in}{2.213618in}}{\pgfqpoint{1.337314in}{2.252686in}}%
\pgfpathcurveto{\pgfqpoint{1.376382in}{2.291754in}}{\pgfqpoint{1.398333in}{2.344749in}}{\pgfqpoint{1.398333in}{2.400000in}}%
\pgfpathcurveto{\pgfqpoint{1.398333in}{2.455251in}}{\pgfqpoint{1.376382in}{2.508246in}}{\pgfqpoint{1.337314in}{2.547314in}}%
\pgfpathcurveto{\pgfqpoint{1.298246in}{2.586382in}}{\pgfqpoint{1.245251in}{2.608333in}}{\pgfqpoint{1.190000in}{2.608333in}}%
\pgfpathcurveto{\pgfqpoint{1.134749in}{2.608333in}}{\pgfqpoint{1.081754in}{2.586382in}}{\pgfqpoint{1.042686in}{2.547314in}}%
\pgfpathcurveto{\pgfqpoint{1.003618in}{2.508246in}}{\pgfqpoint{0.981667in}{2.455251in}}{\pgfqpoint{0.981667in}{2.400000in}}%
\pgfpathcurveto{\pgfqpoint{0.981667in}{2.344749in}}{\pgfqpoint{1.003618in}{2.291754in}}{\pgfqpoint{1.042686in}{2.252686in}}%
\pgfpathcurveto{\pgfqpoint{1.081754in}{2.213618in}}{\pgfqpoint{1.134749in}{2.191667in}}{\pgfqpoint{1.190000in}{2.191667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{3.773810in}}%
\pgfpathcurveto{\pgfqpoint{3.255251in}{3.773810in}}{\pgfqpoint{3.308246in}{3.795761in}}{\pgfqpoint{3.347314in}{3.834829in}}%
\pgfpathcurveto{\pgfqpoint{3.386382in}{3.873897in}}{\pgfqpoint{3.408333in}{3.926892in}}{\pgfqpoint{3.408333in}{3.982143in}}%
\pgfpathcurveto{\pgfqpoint{3.408333in}{4.037394in}}{\pgfqpoint{3.386382in}{4.090389in}}{\pgfqpoint{3.347314in}{4.129457in}}%
\pgfpathcurveto{\pgfqpoint{3.308246in}{4.168525in}}{\pgfqpoint{3.255251in}{4.190476in}}{\pgfqpoint{3.200000in}{4.190476in}}%
\pgfpathcurveto{\pgfqpoint{3.144749in}{4.190476in}}{\pgfqpoint{3.091754in}{4.168525in}}{\pgfqpoint{3.052686in}{4.129457in}}%
\pgfpathcurveto{\pgfqpoint{3.013618in}{4.090389in}}{\pgfqpoint{2.991667in}{4.037394in}}{\pgfqpoint{2.991667in}{3.982143in}}%
\pgfpathcurveto{\pgfqpoint{2.991667in}{3.926892in}}{\pgfqpoint{3.013618in}{3.873897in}}{\pgfqpoint{3.052686in}{3.834829in}}%
\pgfpathcurveto{\pgfqpoint{3.091754in}{3.795761in}}{\pgfqpoint{3.144749in}{3.773810in}}{\pgfqpoint{3.200000in}{3.773810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991667in}{0.609524in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{1.026190in}}%
\pgfpathmoveto{\pgfqpoint{2.991667in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{0.609524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{20.075000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{0.725188in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{20.075000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654813in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{3.982143in}}%
\pgfpathlineto{\pgfqpoint{2.896299in}{3.826222in}}%
\pgfpathlineto{\pgfqpoint{2.638885in}{3.685175in}}%
\pgfpathlineto{\pgfqpoint{2.423412in}{3.558882in}}%
\pgfpathlineto{\pgfqpoint{2.239328in}{3.444991in}}%
\pgfpathlineto{\pgfqpoint{2.082307in}{3.339880in}}%
\pgfpathlineto{\pgfqpoint{1.948807in}{3.244657in}}%
\pgfpathlineto{\pgfqpoint{1.835026in}{3.159774in}}%
\pgfpathlineto{\pgfqpoint{1.739924in}{3.084889in}}%
\pgfpathlineto{\pgfqpoint{1.657041in}{3.016116in}}%
\pgfpathlineto{\pgfqpoint{1.585596in}{2.951776in}}%
\pgfpathlineto{\pgfqpoint{1.526329in}{2.896626in}}%
\pgfpathlineto{\pgfqpoint{1.475841in}{2.845684in}}%
\pgfpathlineto{\pgfqpoint{1.434048in}{2.800244in}}%
\pgfpathlineto{\pgfqpoint{1.396866in}{2.760895in}}%
\pgfpathlineto{\pgfqpoint{1.369165in}{2.727973in}}%
\pgfpathlineto{\pgfqpoint{1.343534in}{2.695060in}}%
\pgfpathlineto{\pgfqpoint{1.321541in}{2.667334in}}%
\pgfpathlineto{\pgfqpoint{1.300472in}{2.639200in}}%
\pgfpathlineto{\pgfqpoint{1.284212in}{2.615419in}}%
\pgfpathlineto{\pgfqpoint{1.271492in}{2.593423in}}%
\pgfpathlineto{\pgfqpoint{1.258974in}{2.576228in}}%
\pgfpathlineto{\pgfqpoint{1.250634in}{2.559732in}}%
\pgfpathlineto{\pgfqpoint{1.240531in}{2.543576in}}%
\pgfpathlineto{\pgfqpoint{1.230660in}{2.532122in}}%
\pgfpathlineto{\pgfqpoint{1.224427in}{2.519775in}}%
\pgfpathlineto{\pgfqpoint{1.219257in}{2.505213in}}%
\pgfpathlineto{\pgfqpoint{1.214534in}{2.496867in}}%
\pgfpathlineto{\pgfqpoint{1.211315in}{2.487047in}}%
\pgfpathlineto{\pgfqpoint{1.207930in}{2.479456in}}%
\pgfpathlineto{\pgfqpoint{1.206020in}{2.474007in}}%
\pgfpathlineto{\pgfqpoint{1.203105in}{2.465725in}}%
\pgfpathlineto{\pgfqpoint{1.202268in}{2.459036in}}%
\pgfpathlineto{\pgfqpoint{1.199346in}{2.451085in}}%
\pgfpathlineto{\pgfqpoint{1.198793in}{2.448085in}}%
\pgfpathlineto{\pgfqpoint{1.200320in}{2.442805in}}%
\pgfpathlineto{\pgfqpoint{1.198292in}{2.441066in}}%
\pgfpathlineto{\pgfqpoint{1.199987in}{2.435980in}}%
\pgfpathlineto{\pgfqpoint{1.199112in}{2.432639in}}%
\pgfpathlineto{\pgfqpoint{1.198433in}{2.430859in}}%
\pgfpathlineto{\pgfqpoint{1.196866in}{2.425927in}}%
\pgfpathlineto{\pgfqpoint{1.195789in}{2.423221in}}%
\pgfpathlineto{\pgfqpoint{1.193055in}{2.420642in}}%
\pgfpathlineto{\pgfqpoint{1.190478in}{2.418909in}}%
\pgfpathlineto{\pgfqpoint{1.189911in}{2.417021in}}%
\pgfpathlineto{\pgfqpoint{1.190354in}{2.415195in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.414466in}}%
\pgfpathlineto{\pgfqpoint{1.190126in}{2.413624in}}%
\pgfpathlineto{\pgfqpoint{1.191229in}{2.415793in}}%
\pgfpathlineto{\pgfqpoint{1.190322in}{2.414660in}}%
\pgfpathlineto{\pgfqpoint{1.188039in}{2.414663in}}%
\pgfpathlineto{\pgfqpoint{1.188198in}{2.414515in}}%
\pgfpathlineto{\pgfqpoint{1.189708in}{2.411190in}}%
\pgfpathlineto{\pgfqpoint{1.189776in}{2.407659in}}%
\pgfpathlineto{\pgfqpoint{1.189724in}{2.404497in}}%
\pgfpathlineto{\pgfqpoint{1.187757in}{2.403675in}}%
\pgfpathlineto{\pgfqpoint{1.338030in}{2.084498in}}%
\pgfpathlineto{\pgfqpoint{1.476147in}{1.834924in}}%
\pgfpathlineto{\pgfqpoint{1.605539in}{1.630173in}}%
\pgfpathlineto{\pgfqpoint{1.724845in}{1.471962in}}%
\pgfpathlineto{\pgfqpoint{1.834697in}{1.341458in}}%
\pgfpathlineto{\pgfqpoint{1.936098in}{1.236800in}}%
\pgfpathlineto{\pgfqpoint{2.031344in}{1.150422in}}%
\pgfpathlineto{\pgfqpoint{2.119802in}{1.081868in}}%
\pgfpathlineto{\pgfqpoint{2.201064in}{1.028114in}}%
\pgfpathlineto{\pgfqpoint{2.275116in}{0.985475in}}%
\pgfpathlineto{\pgfqpoint{2.345943in}{0.955155in}}%
\pgfpathlineto{\pgfqpoint{2.408652in}{0.930153in}}%
\pgfpathlineto{\pgfqpoint{2.468184in}{0.906727in}}%
\pgfpathlineto{\pgfqpoint{2.523902in}{0.887104in}}%
\pgfpathlineto{\pgfqpoint{2.574589in}{0.874924in}}%
\pgfpathlineto{\pgfqpoint{2.621620in}{0.866190in}}%
\pgfpathlineto{\pgfqpoint{2.663105in}{0.853582in}}%
\pgfpathlineto{\pgfqpoint{2.704817in}{0.849574in}}%
\pgfpathlineto{\pgfqpoint{2.744345in}{0.840551in}}%
\pgfpathlineto{\pgfqpoint{2.779083in}{0.834709in}}%
\pgfpathlineto{\pgfqpoint{2.811472in}{0.832295in}}%
\pgfpathlineto{\pgfqpoint{2.840293in}{0.829728in}}%
\pgfpathlineto{\pgfqpoint{2.865696in}{0.828247in}}%
\pgfpathlineto{\pgfqpoint{2.890762in}{0.825197in}}%
\pgfpathlineto{\pgfqpoint{2.914068in}{0.824012in}}%
\pgfpathlineto{\pgfqpoint{2.935598in}{0.825022in}}%
\pgfpathlineto{\pgfqpoint{2.954744in}{0.825062in}}%
\pgfpathlineto{\pgfqpoint{2.970809in}{0.822519in}}%
\pgfpathlineto{\pgfqpoint{2.986888in}{0.821958in}}%
\pgfpathlineto{\pgfqpoint{3.002819in}{0.818269in}}%
\pgfpathlineto{\pgfqpoint{3.017804in}{0.815055in}}%
\pgfpathlineto{\pgfqpoint{3.029753in}{0.815450in}}%
\pgfpathlineto{\pgfqpoint{3.041765in}{0.813476in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{0.816977in}}%
\pgfpathlineto{\pgfqpoint{3.063502in}{0.818331in}}%
\pgfpathlineto{\pgfqpoint{3.071964in}{0.815738in}}%
\pgfpathlineto{\pgfqpoint{3.081635in}{0.814576in}}%
\pgfpathlineto{\pgfqpoint{3.088754in}{0.815149in}}%
\pgfpathlineto{\pgfqpoint{3.097774in}{0.812425in}}%
\pgfpathlineto{\pgfqpoint{3.103875in}{0.813405in}}%
\pgfpathlineto{\pgfqpoint{3.110560in}{0.814435in}}%
\pgfpathlineto{\pgfqpoint{3.119434in}{0.815816in}}%
\pgfpathlineto{\pgfqpoint{3.126175in}{0.813789in}}%
\pgfpathlineto{\pgfqpoint{3.133118in}{0.816568in}}%
\pgfpathlineto{\pgfqpoint{3.135719in}{0.816457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{0.185000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{0.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gate-pos-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{0.185000in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205000in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{4.260251in}{2.191667in}}{\pgfqpoint{4.313246in}{2.213618in}}{\pgfqpoint{4.352314in}{2.252686in}}%
\pgfpathcurveto{\pgfqpoint{4.391382in}{2.291754in}}{\pgfqpoint{4.413333in}{2.344749in}}{\pgfqpoint{4.413333in}{2.400000in}}%
\pgfpathcurveto{\pgfqpoint{4.413333in}{2.455251in}}{\pgfqpoint{4.391382in}{2.508246in}}{\pgfqpoint{4.352314in}{2.547314in}}%
\pgfpathcurveto{\pgfqpoint{4.313246in}{2.586382in}}{\pgfqpoint{4.260251in}{2.608333in}}{\pgfqpoint{4.205000in}{2.608333in}}%
\pgfpathcurveto{\pgfqpoint{4.149749in}{2.608333in}}{\pgfqpoint{4.096754in}{2.586382in}}{\pgfqpoint{4.057686in}{2.547314in}}%
\pgfpathcurveto{\pgfqpoint{4.018618in}{2.508246in}}{\pgfqpoint{3.996667in}{2.455251in}}{\pgfqpoint{3.996667in}{2.400000in}}%
\pgfpathcurveto{\pgfqpoint{3.996667in}{2.344749in}}{\pgfqpoint{4.018618in}{2.291754in}}{\pgfqpoint{4.057686in}{2.252686in}}%
\pgfpathcurveto{\pgfqpoint{4.096754in}{2.213618in}}{\pgfqpoint{4.149749in}{2.191667in}}{\pgfqpoint{4.205000in}{2.191667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{3.773810in}}%
\pgfpathcurveto{\pgfqpoint{3.255251in}{3.773810in}}{\pgfqpoint{3.308246in}{3.795761in}}{\pgfqpoint{3.347314in}{3.834829in}}%
\pgfpathcurveto{\pgfqpoint{3.386382in}{3.873897in}}{\pgfqpoint{3.408333in}{3.926892in}}{\pgfqpoint{3.408333in}{3.982143in}}%
\pgfpathcurveto{\pgfqpoint{3.408333in}{4.037394in}}{\pgfqpoint{3.386382in}{4.090389in}}{\pgfqpoint{3.347314in}{4.129457in}}%
\pgfpathcurveto{\pgfqpoint{3.308246in}{4.168525in}}{\pgfqpoint{3.255251in}{4.190476in}}{\pgfqpoint{3.200000in}{4.190476in}}%
\pgfpathcurveto{\pgfqpoint{3.144749in}{4.190476in}}{\pgfqpoint{3.091754in}{4.168525in}}{\pgfqpoint{3.052686in}{4.129457in}}%
\pgfpathcurveto{\pgfqpoint{3.013618in}{4.090389in}}{\pgfqpoint{2.991667in}{4.037394in}}{\pgfqpoint{2.991667in}{3.982143in}}%
\pgfpathcurveto{\pgfqpoint{2.991667in}{3.926892in}}{\pgfqpoint{3.013618in}{3.873897in}}{\pgfqpoint{3.052686in}{3.834829in}}%
\pgfpathcurveto{\pgfqpoint{3.091754in}{3.795761in}}{\pgfqpoint{3.144749in}{3.773810in}}{\pgfqpoint{3.200000in}{3.773810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991667in}{0.609524in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{1.026190in}}%
\pgfpathmoveto{\pgfqpoint{2.991667in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{0.609524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{20.075000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{3.212563in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{20.075000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197437in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{3.982143in}}%
\pgfpathlineto{\pgfqpoint{3.353359in}{3.824576in}}%
\pgfpathlineto{\pgfqpoint{3.482495in}{3.680355in}}%
\pgfpathlineto{\pgfqpoint{3.592180in}{3.550579in}}%
\pgfpathlineto{\pgfqpoint{3.682246in}{3.435571in}}%
\pgfpathlineto{\pgfqpoint{3.761814in}{3.332033in}}%
\pgfpathlineto{\pgfqpoint{3.826828in}{3.238567in}}%
\pgfpathlineto{\pgfqpoint{3.883546in}{3.152743in}}%
\pgfpathlineto{\pgfqpoint{3.932484in}{3.075321in}}%
\pgfpathlineto{\pgfqpoint{3.973740in}{3.003637in}}%
\pgfpathlineto{\pgfqpoint{4.008993in}{2.945393in}}%
\pgfpathlineto{\pgfqpoint{4.038431in}{2.889576in}}%
\pgfpathlineto{\pgfqpoint{4.063065in}{2.840325in}}%
\pgfpathlineto{\pgfqpoint{4.084613in}{2.794251in}}%
\pgfpathlineto{\pgfqpoint{4.105722in}{2.754537in}}%
\pgfpathlineto{\pgfqpoint{4.119508in}{2.718934in}}%
\pgfpathlineto{\pgfqpoint{4.130712in}{2.685618in}}%
\pgfpathlineto{\pgfqpoint{4.142523in}{2.657308in}}%
\pgfpathlineto{\pgfqpoint{4.153385in}{2.632137in}}%
\pgfpathlineto{\pgfqpoint{4.162839in}{2.610244in}}%
\pgfpathlineto{\pgfqpoint{4.168072in}{2.591789in}}%
\pgfpathlineto{\pgfqpoint{4.173055in}{2.573695in}}%
\pgfpathlineto{\pgfqpoint{4.176969in}{2.554689in}}%
\pgfpathlineto{\pgfqpoint{4.182713in}{2.539695in}}%
\pgfpathlineto{\pgfqpoint{4.186109in}{2.525745in}}%
\pgfpathlineto{\pgfqpoint{4.189552in}{2.511386in}}%
\pgfpathlineto{\pgfqpoint{4.194436in}{2.499777in}}%
\pgfpathlineto{\pgfqpoint{4.195496in}{2.491112in}}%
\pgfpathlineto{\pgfqpoint{4.196730in}{2.482143in}}%
\pgfpathlineto{\pgfqpoint{4.198744in}{2.476005in}}%
\pgfpathlineto{\pgfqpoint{4.199354in}{2.466486in}}%
\pgfpathlineto{\pgfqpoint{4.197548in}{2.457129in}}%
\pgfpathlineto{\pgfqpoint{4.200711in}{2.447683in}}%
\pgfpathlineto{\pgfqpoint{4.201493in}{2.442832in}}%
\pgfpathlineto{\pgfqpoint{4.202926in}{2.438622in}}%
\pgfpathlineto{\pgfqpoint{4.202976in}{2.432934in}}%
\pgfpathlineto{\pgfqpoint{4.202962in}{2.428332in}}%
\pgfpathlineto{\pgfqpoint{4.204746in}{2.425334in}}%
\pgfpathlineto{\pgfqpoint{4.203088in}{2.424078in}}%
\pgfpathlineto{\pgfqpoint{4.203864in}{2.421420in}}%
\pgfpathlineto{\pgfqpoint{4.204576in}{2.419714in}}%
\pgfpathlineto{\pgfqpoint{4.205860in}{2.419269in}}%
\pgfpathlineto{\pgfqpoint{4.206659in}{2.416219in}}%
\pgfpathlineto{\pgfqpoint{4.205467in}{2.418578in}}%
\pgfpathlineto{\pgfqpoint{4.203890in}{2.418462in}}%
\pgfpathlineto{\pgfqpoint{4.206077in}{2.417186in}}%
\pgfpathlineto{\pgfqpoint{4.205515in}{2.414476in}}%
\pgfpathlineto{\pgfqpoint{4.204077in}{2.412833in}}%
\pgfpathlineto{\pgfqpoint{4.201575in}{2.412035in}}%
\pgfpathlineto{\pgfqpoint{4.201154in}{2.408741in}}%
\pgfpathlineto{\pgfqpoint{4.201986in}{2.407942in}}%
\pgfpathlineto{\pgfqpoint{4.202423in}{2.406118in}}%
\pgfpathlineto{\pgfqpoint{4.202687in}{2.407733in}}%
\pgfpathlineto{\pgfqpoint{4.127560in}{2.089613in}}%
\pgfpathlineto{\pgfqpoint{4.059025in}{1.832121in}}%
\pgfpathlineto{\pgfqpoint{3.993124in}{1.629088in}}%
\pgfpathlineto{\pgfqpoint{3.933464in}{1.467037in}}%
\pgfpathlineto{\pgfqpoint{3.878070in}{1.335671in}}%
\pgfpathlineto{\pgfqpoint{3.825308in}{1.231321in}}%
\pgfpathlineto{\pgfqpoint{3.779816in}{1.146923in}}%
\pgfpathlineto{\pgfqpoint{3.735703in}{1.080527in}}%
\pgfpathlineto{\pgfqpoint{3.694199in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{3.657081in}{0.988603in}}%
\pgfpathlineto{\pgfqpoint{3.621951in}{0.954785in}}%
\pgfpathlineto{\pgfqpoint{3.590875in}{0.926266in}}%
\pgfpathlineto{\pgfqpoint{3.562142in}{0.902567in}}%
\pgfpathlineto{\pgfqpoint{3.533525in}{0.888491in}}%
\pgfpathlineto{\pgfqpoint{3.509520in}{0.875254in}}%
\pgfpathlineto{\pgfqpoint{3.486291in}{0.865276in}}%
\pgfpathlineto{\pgfqpoint{3.464605in}{0.855294in}}%
\pgfpathlineto{\pgfqpoint{3.443786in}{0.849369in}}%
\pgfpathlineto{\pgfqpoint{3.425260in}{0.844960in}}%
\pgfpathlineto{\pgfqpoint{3.407731in}{0.837612in}}%
\pgfpathlineto{\pgfqpoint{3.392519in}{0.832693in}}%
\pgfpathlineto{\pgfqpoint{3.378146in}{0.831219in}}%
\pgfpathlineto{\pgfqpoint{3.363867in}{0.828460in}}%
\pgfpathlineto{\pgfqpoint{3.352955in}{0.823497in}}%
\pgfpathlineto{\pgfqpoint{3.341275in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{3.330261in}{0.819262in}}%
\pgfpathlineto{\pgfqpoint{3.319143in}{0.820614in}}%
\pgfpathlineto{\pgfqpoint{3.308217in}{0.821433in}}%
\pgfpathlineto{\pgfqpoint{3.299140in}{0.822364in}}%
\pgfpathlineto{\pgfqpoint{3.290054in}{0.820205in}}%
\pgfpathlineto{\pgfqpoint{3.283832in}{0.818141in}}%
\pgfpathlineto{\pgfqpoint{3.278835in}{0.818816in}}%
\pgfpathlineto{\pgfqpoint{3.273114in}{0.818457in}}%
\pgfpathlineto{\pgfqpoint{3.267587in}{0.814717in}}%
\pgfpathlineto{\pgfqpoint{3.263358in}{0.814387in}}%
\pgfpathlineto{\pgfqpoint{3.258555in}{0.816067in}}%
\pgfpathlineto{\pgfqpoint{3.253575in}{0.816652in}}%
\pgfpathlineto{\pgfqpoint{3.249462in}{0.816884in}}%
\pgfpathlineto{\pgfqpoint{3.247766in}{0.817523in}}%
\pgfpathlineto{\pgfqpoint{3.246435in}{0.815923in}}%
\pgfpathlineto{\pgfqpoint{3.242467in}{0.817631in}}%
\pgfpathlineto{\pgfqpoint{3.239610in}{0.813468in}}%
\pgfpathlineto{\pgfqpoint{3.238686in}{0.814863in}}%
\pgfpathlineto{\pgfqpoint{3.237939in}{0.815290in}}%
\pgfpathlineto{\pgfqpoint{3.234220in}{0.817131in}}%
\pgfpathlineto{\pgfqpoint{3.231197in}{0.818346in}}%
\pgfpathlineto{\pgfqpoint{3.229424in}{0.817323in}}%
\pgfpathlineto{\pgfqpoint{3.224484in}{0.817965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{0.185000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{0.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gate-pos-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{0.185000in}{4.615000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{2.191667in}}%
\pgfpathcurveto{\pgfqpoint{3.255251in}{2.191667in}}{\pgfqpoint{3.308246in}{2.213618in}}{\pgfqpoint{3.347314in}{2.252686in}}%
\pgfpathcurveto{\pgfqpoint{3.386382in}{2.291754in}}{\pgfqpoint{3.408333in}{2.344749in}}{\pgfqpoint{3.408333in}{2.400000in}}%
\pgfpathcurveto{\pgfqpoint{3.408333in}{2.455251in}}{\pgfqpoint{3.386382in}{2.508246in}}{\pgfqpoint{3.347314in}{2.547314in}}%
\pgfpathcurveto{\pgfqpoint{3.308246in}{2.586382in}}{\pgfqpoint{3.255251in}{2.608333in}}{\pgfqpoint{3.200000in}{2.608333in}}%
\pgfpathcurveto{\pgfqpoint{3.144749in}{2.608333in}}{\pgfqpoint{3.091754in}{2.586382in}}{\pgfqpoint{3.052686in}{2.547314in}}%
\pgfpathcurveto{\pgfqpoint{3.013618in}{2.508246in}}{\pgfqpoint{2.991667in}{2.455251in}}{\pgfqpoint{2.991667in}{2.400000in}}%
\pgfpathcurveto{\pgfqpoint{2.991667in}{2.344749in}}{\pgfqpoint{3.013618in}{2.291754in}}{\pgfqpoint{3.052686in}{2.252686in}}%
\pgfpathcurveto{\pgfqpoint{3.091754in}{2.213618in}}{\pgfqpoint{3.144749in}{2.191667in}}{\pgfqpoint{3.200000in}{2.191667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{3.773810in}}%
\pgfpathcurveto{\pgfqpoint{3.255251in}{3.773810in}}{\pgfqpoint{3.308246in}{3.795761in}}{\pgfqpoint{3.347314in}{3.834829in}}%
\pgfpathcurveto{\pgfqpoint{3.386382in}{3.873897in}}{\pgfqpoint{3.408333in}{3.926892in}}{\pgfqpoint{3.408333in}{3.982143in}}%
\pgfpathcurveto{\pgfqpoint{3.408333in}{4.037394in}}{\pgfqpoint{3.386382in}{4.090389in}}{\pgfqpoint{3.347314in}{4.129457in}}%
\pgfpathcurveto{\pgfqpoint{3.308246in}{4.168525in}}{\pgfqpoint{3.255251in}{4.190476in}}{\pgfqpoint{3.200000in}{4.190476in}}%
\pgfpathcurveto{\pgfqpoint{3.144749in}{4.190476in}}{\pgfqpoint{3.091754in}{4.168525in}}{\pgfqpoint{3.052686in}{4.129457in}}%
\pgfpathcurveto{\pgfqpoint{3.013618in}{4.090389in}}{\pgfqpoint{2.991667in}{4.037394in}}{\pgfqpoint{2.991667in}{3.982143in}}%
\pgfpathcurveto{\pgfqpoint{2.991667in}{3.926892in}}{\pgfqpoint{3.013618in}{3.873897in}}{\pgfqpoint{3.052686in}{3.834829in}}%
\pgfpathcurveto{\pgfqpoint{3.091754in}{3.795761in}}{\pgfqpoint{3.144749in}{3.773810in}}{\pgfqpoint{3.200000in}{3.773810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991667in}{0.609524in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{1.026190in}}%
\pgfpathmoveto{\pgfqpoint{2.991667in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{3.408333in}{0.609524in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{20.075000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175000in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{2.433688in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{20.075000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966313in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{2.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.185000in}{0.185000in}}{\pgfqpoint{6.030000in}{4.430000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{10.037500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{3.982143in}}%
\pgfpathlineto{\pgfqpoint{3.200598in}{3.823907in}}%
\pgfpathlineto{\pgfqpoint{3.201079in}{3.680715in}}%
\pgfpathlineto{\pgfqpoint{3.199837in}{3.550230in}}%
\pgfpathlineto{\pgfqpoint{3.200199in}{3.434717in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{3.331527in}}%
\pgfpathlineto{\pgfqpoint{3.200400in}{3.238571in}}%
\pgfpathlineto{\pgfqpoint{3.200165in}{3.153429in}}%
\pgfpathlineto{\pgfqpoint{3.201454in}{3.079982in}}%
\pgfpathlineto{\pgfqpoint{3.200765in}{3.013432in}}%
\pgfpathlineto{\pgfqpoint{3.199599in}{2.950736in}}%
\pgfpathlineto{\pgfqpoint{3.200786in}{2.895986in}}%
\pgfpathlineto{\pgfqpoint{3.199833in}{2.843881in}}%
\pgfpathlineto{\pgfqpoint{3.199222in}{2.798089in}}%
\pgfpathlineto{\pgfqpoint{3.200118in}{2.756681in}}%
\pgfpathlineto{\pgfqpoint{3.197482in}{2.718522in}}%
\pgfpathlineto{\pgfqpoint{3.197266in}{2.686693in}}%
\pgfpathlineto{\pgfqpoint{3.196009in}{2.661998in}}%
\pgfpathlineto{\pgfqpoint{3.197360in}{2.634397in}}%
\pgfpathlineto{\pgfqpoint{3.198431in}{2.611883in}}%
\pgfpathlineto{\pgfqpoint{3.199859in}{2.589317in}}%
\pgfpathlineto{\pgfqpoint{3.201829in}{2.571459in}}%
\pgfpathlineto{\pgfqpoint{3.201351in}{2.556729in}}%
\pgfpathlineto{\pgfqpoint{3.201646in}{2.540884in}}%
\pgfpathlineto{\pgfqpoint{3.200612in}{2.528010in}}%
\pgfpathlineto{\pgfqpoint{3.199750in}{2.517206in}}%
\pgfpathlineto{\pgfqpoint{3.199134in}{2.504869in}}%
\pgfpathlineto{\pgfqpoint{3.198343in}{2.494131in}}%
\pgfpathlineto{\pgfqpoint{3.198014in}{2.486071in}}%
\pgfpathlineto{\pgfqpoint{3.197972in}{2.477843in}}%
\pgfpathlineto{\pgfqpoint{3.198223in}{2.471309in}}%
\pgfpathlineto{\pgfqpoint{3.199261in}{2.463839in}}%
\pgfpathlineto{\pgfqpoint{3.200791in}{2.457228in}}%
\pgfpathlineto{\pgfqpoint{3.199916in}{2.451452in}}%
\pgfpathlineto{\pgfqpoint{3.200532in}{2.445619in}}%
\pgfpathlineto{\pgfqpoint{3.199899in}{2.441288in}}%
\pgfpathlineto{\pgfqpoint{3.201140in}{2.436305in}}%
\pgfpathlineto{\pgfqpoint{3.201211in}{2.431030in}}%
\pgfpathlineto{\pgfqpoint{3.201025in}{2.426316in}}%
\pgfpathlineto{\pgfqpoint{3.201403in}{2.425120in}}%
\pgfpathlineto{\pgfqpoint{3.200637in}{2.420675in}}%
\pgfpathlineto{\pgfqpoint{3.201538in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{3.203050in}{2.416646in}}%
\pgfpathlineto{\pgfqpoint{3.202079in}{2.413338in}}%
\pgfpathlineto{\pgfqpoint{3.200490in}{2.412776in}}%
\pgfpathlineto{\pgfqpoint{3.200212in}{2.411899in}}%
\pgfpathlineto{\pgfqpoint{3.198548in}{2.409665in}}%
\pgfpathlineto{\pgfqpoint{3.197913in}{2.406477in}}%
\pgfpathlineto{\pgfqpoint{3.197957in}{2.406466in}}%
\pgfpathlineto{\pgfqpoint{3.197618in}{2.404454in}}%
\pgfpathlineto{\pgfqpoint{3.198991in}{2.402817in}}%
\pgfpathlineto{\pgfqpoint{3.200561in}{2.085612in}}%
\pgfpathlineto{\pgfqpoint{3.201334in}{1.831077in}}%
\pgfpathlineto{\pgfqpoint{3.201209in}{1.628203in}}%
\pgfpathlineto{\pgfqpoint{3.201434in}{1.465053in}}%
\pgfpathlineto{\pgfqpoint{3.199704in}{1.335775in}}%
\pgfpathlineto{\pgfqpoint{3.197667in}{1.233737in}}%
\pgfpathlineto{\pgfqpoint{3.197773in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{3.197750in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{3.197818in}{1.031470in}}%
\pgfpathlineto{\pgfqpoint{3.199465in}{0.989582in}}%
\pgfpathlineto{\pgfqpoint{3.201182in}{0.955113in}}%
\pgfpathlineto{\pgfqpoint{3.202439in}{0.927386in}}%
\pgfpathlineto{\pgfqpoint{3.203546in}{0.904427in}}%
\pgfpathlineto{\pgfqpoint{3.202870in}{0.887898in}}%
\pgfpathlineto{\pgfqpoint{3.201877in}{0.869089in}}%
\pgfpathlineto{\pgfqpoint{3.201574in}{0.861630in}}%
\pgfpathlineto{\pgfqpoint{3.201410in}{0.855293in}}%
\pgfpathlineto{\pgfqpoint{3.200833in}{0.843364in}}%
\pgfpathlineto{\pgfqpoint{3.200577in}{0.836383in}}%
\pgfpathlineto{\pgfqpoint{3.200344in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{3.201505in}{0.832419in}}%
\pgfpathlineto{\pgfqpoint{3.201035in}{0.831374in}}%
\pgfpathlineto{\pgfqpoint{3.198379in}{0.827275in}}%
\pgfpathlineto{\pgfqpoint{3.198918in}{0.825170in}}%
\pgfpathlineto{\pgfqpoint{3.198349in}{0.821737in}}%
\pgfpathlineto{\pgfqpoint{3.199000in}{0.820969in}}%
\pgfpathlineto{\pgfqpoint{3.197168in}{0.820887in}}%
\pgfpathlineto{\pgfqpoint{3.195699in}{0.821701in}}%
\pgfpathlineto{\pgfqpoint{3.196021in}{0.817746in}}%
\pgfpathlineto{\pgfqpoint{3.196785in}{0.815796in}}%
\pgfpathlineto{\pgfqpoint{3.197668in}{0.816039in}}%
\pgfpathlineto{\pgfqpoint{3.196020in}{0.814974in}}%
\pgfpathlineto{\pgfqpoint{3.196035in}{0.815156in}}%
\pgfpathlineto{\pgfqpoint{3.197873in}{0.813690in}}%
\pgfpathlineto{\pgfqpoint{3.197921in}{0.816315in}}%
\pgfpathlineto{\pgfqpoint{3.200727in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{3.201106in}{0.817458in}}%
\pgfpathlineto{\pgfqpoint{3.202778in}{0.820209in}}%
\pgfpathlineto{\pgfqpoint{3.203088in}{0.819620in}}%
\pgfpathlineto{\pgfqpoint{3.201883in}{0.817663in}}%
\pgfpathlineto{\pgfqpoint{3.200817in}{0.817912in}}%
\pgfpathlineto{\pgfqpoint{3.200637in}{0.819674in}}%
\pgfpathlineto{\pgfqpoint{3.198719in}{0.819971in}}%
\pgfpathlineto{\pgfqpoint{3.198556in}{0.822858in}}%
\pgfpathlineto{\pgfqpoint{3.199752in}{0.823077in}}%
\pgfpathlineto{\pgfqpoint{3.199417in}{0.825395in}}%
\pgfpathlineto{\pgfqpoint{3.199814in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{3.200129in}{0.823587in}}%
\pgfpathlineto{\pgfqpoint{3.198923in}{0.824756in}}%
\pgfpathlineto{\pgfqpoint{3.200216in}{0.823444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{0.185000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{0.185000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{0.185000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185000in}{4.615000in}}%
\pgfpathlineto{\pgfqpoint{6.215000in}{4.615000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gate-precision+gate-global-distribution-evolution.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.225490787989234,0}
\definecolor{color1}{rgb}{1,0.616666622916738,0}
\definecolor{color2}{rgb}{1,0.0916674760403514,0}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
height=0.25\textwidth,
width=0.4\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-5, xmax=5,
y grid style={white!69.01960784313725!black},
ylabel={Gate Width},
ymin=0.1, ymax=0.5,
ytick={0.1,0.2,0.3,0.4,0.5},
yticklabels={0.1,0.2,0.3,0.4,0.5}
]
\draw[draw=red!4.16!black,fill=red!4.16!black,opacity=0.3] (0.248379114510039, 0.106171194781622) --
(-0.0914846755081074, 0.104928880306361) --
(-0.430009688949472, 0.104251879296423) --
(-0.765859922243367, 0.104142863565499) --
(-1.09770992795436, 0.104602263348877) --
(-1.42425004571775, 0.10562826560549) --
(-1.74419157087073, 0.107216821173168) --
(-2.05627184038088, 0.109361660748826) --
(-2.35925921600038, 0.112054319630545) --
(-2.6519579449794, 0.115284171123876) --
(-2.933212879156, 0.119038468480554) --
(-3.20191403379815, 0.123302395204088) --
(-3.45700096820634, 0.128059123523703) --
(-3.69746697078862, 0.133289880805863) --
(-3.92236303209124, 0.138974023641282) --
(-4.13080159010549, 0.145089119315025) --
(-4.3219600330694, 0.151611034338191) --
(-4.49508394594059, 0.158514029691763) --
(-4.64949008772773, 0.165770862406758) --
(-4.78456908793066, 0.173352893079782) --
(-4.89978785144729, 0.181230198899668) --
(-4.99469166245648, 0.189371691739145) --
(-5.06890597897359, 0.19774524084547) --
(-5.12213791099663, 0.206317799645829) --
(-5.15417737640927, 0.215055536167068) --
(-5.16489793007895, 0.22392396655503) --
(-5.15425726287809, 0.232888091166574) --
(-5.12229736865889, 0.241912532697177) --
(-5.06914437852273, 0.250961675798992) --
(-4.9950080630384, 0.259999807638358) --
(-4.90018100437345, 0.268991258838033) --
(-4.78503744160606, 0.277900544247937) --
(-4.6500317937744, 0.286692502988822) --
(-4.49569686649223, 0.2953324372162) --
(-4.32264174920862, 0.303786249056888) --
(-4.13154941141013, 0.312020575177729) --
(-3.92317400725226, 0.32000291845543) --
(-3.69833789925756, 0.327701776227859) --
(-3.45792841282642, 0.335086764620663) --
(-3.20289433436916, 0.342128738458536) --
(-2.93424216687945, 0.348799906287911) --
(-2.65303215772688, 0.355073940057131) --
(-2.36037411434494, 0.360926079021245) --
(-2.0574230243281, 0.366333227461347) --
(-1.74537449722349, 0.371274045832837) --
(-1.42546004600618, 0.375729034982847) --
(-1.0989422268601, 0.379680613104492) --
(-0.767109656445628, 0.383113185124232) --
(-0.431271926318305, 0.386013204248497) --
(-0.0927544345692798, 0.388369225426697) --
(0.247106844915445, 0.390171950519604) --
(0.586970634933592, 0.391414264994865) --
(0.925495648374957, 0.392091266004803) --
(1.26134588166885, 0.392200281735727) --
(1.59319588737985, 0.391740881952349) --
(1.91973600514324, 0.390714879695736) --
(2.23967753029622, 0.389126324128058) --
(2.55175779980637, 0.3869814845524) --
(2.85474517542586, 0.384288825670681) --
(3.14744390440488, 0.38105897417735) --
(3.42869883858148, 0.377304676820672) --
(3.69739999322363, 0.373040750097138) --
(3.95248692763183, 0.368284021777523) --
(4.1929529302141, 0.363053264495363) --
(4.41784899151672, 0.357369121659944) --
(4.62628754953097, 0.351254025986201) --
(4.81744599249489, 0.344732110963034) --
(4.99056990536607, 0.337829115609463) --
(5.14497604715322, 0.330572282894468) --
(5.28005504735614, 0.322990252221444) --
(5.39527381087278, 0.315112946401557) --
(5.49017762188196, 0.306971453562081) --
(5.56439193839908, 0.298597904455756) --
(5.61762387042212, 0.290025345655397) --
(5.64966333583475, 0.281287609134157) --
(5.66038388950443, 0.272419178746196) --
(5.64974322230358, 0.263455054134652) --
(5.61778332808438, 0.254430612604049) --
(5.56463033794822, 0.245381469502234) --
(5.49049402246389, 0.236343337662868) --
(5.39566696379894, 0.227351886463192) --
(5.28052340103155, 0.218442601053289) --
(5.14551775319989, 0.209650642312404) --
(4.99118282591772, 0.201010708085026) --
(4.81812770863411, 0.192556896244338) --
(4.62703537083562, 0.184322570123497) --
(4.41865996667775, 0.176340226845796) --
(4.19382385868304, 0.168641369073367) --
(3.95341437225191, 0.161256380680562) --
(3.69838029379465, 0.15421440684269) --
(3.42972812630494, 0.147543239013315) --
(3.14851811715236, 0.141269205244094) --
(2.85586007377042, 0.135417066279981) --
(2.55290898375359, 0.130009917839879) --
(2.24086045664898, 0.125069099468389) --
(1.92094600543166, 0.120614110318379) --
(1.59442818628559, 0.116662532196733) --
(1.26259561587111, 0.113229960176994) --
(0.926757885743791, 0.110329941052728) --
(0.588240393994763, 0.107973919874529) --
(0.248379114510041, 0.106171194781622) --
cycle;
\draw[draw=red!43.28040740685242!black,fill=red!43.28040740685242!black,opacity=0.3] (0.509032912037883, 0.101203942285949) --
(0.32295645438402, 0.102803121436312) --
(0.137619348614363, 0.10515901881226) --
(-0.0462469643870839, 0.108262336763158) --
(-0.227916848283432, 0.112100827910823) --
(-0.406673335040018, 0.116659343484337) --
(-0.581810954469684, 0.121919893105318) --
(-0.752638518401309, 0.127861715787729) --
(-0.918481848483745, 0.134461361872002) --
(-1.07868643685977, 0.141692785570136) --
(-1.23262002920957, 0.149527447756515) --
(-1.37967511996971, 0.157934428598808) --
(-1.51927134988005, 0.166880549584415) --
(-1.65085779639658, 0.176330504460897) --
(-1.77391514793103, 0.186246998573634) --
(-1.88795775333645, 0.196590896050775) --
(-1.9925355385504, 0.207321374254657) --
(-2.08723578283171, 0.218396084890097) --
(-2.17168474758061, 0.229771321133772) --
(-2.24554915131431, 0.241402190125079) --
(-2.3085374849767, 0.253242790137748) --
(-2.36040116239146, 0.265246391732984) --
(-2.40093550131808, 0.277365622179216) --
(-2.4299805312392, 0.289552652410621) --
(-2.44742162469113, 0.3017593857866) --
(-2.45318994964609, 0.313937647907246) --
(-2.4472627411608, 0.326039376735685) --
(-2.42966339121925, 0.338016812276987) --
(-2.40046135641528, 0.349822685065039) --
(-2.35977188383912, 0.361410402713538) --
(-2.30775555624979, 0.372734233794849) --
(-2.24461765832828, 0.383749488321061) --
(-2.17060736651271, 0.39441269411495) --
(-2.08601676561281, 0.404681768374803) --
(-1.99117969608455, 0.414516183756009) --
(-1.88647043651443, 0.423877128313977) --
(-1.77230222651286, 0.432727658677145) --
(-1.64912563584621, 0.441032845845592) --
(-1.51742678624383, 0.448759913039843) --
(-1.37772543289761, 0.455878365055844) --
(-1.23057291322573, 0.462360108615599) --
(-1.07654997099575, 0.468179563238505) --
(-0.916264464394249, 0.47331376219582) --
(-0.75034896708831, 0.477742443149854) --
(-0.579458271746219, 0.481448128120151) --
(-0.404266805869957, 0.484416192461102) --
(-0.225465970137971, 0.486634922578731) --
(-0.0437614097625642, 0.488095562158905) --
(0.140129770369381, 0.488792346724506) --
(0.325481835781772, 0.488722526385182) --
(0.51156328655173, 0.487886376689915) --
(0.697639744205594, 0.486287197539552) --
(0.882976849975251, 0.483931300163604) --
(1.0668431629767, 0.480827982212706) --
(1.24851304687305, 0.476989491065041) --
(1.42726953362963, 0.472430975491527) --
(1.6024071530593, 0.467170425870546) --
(1.77323471699092, 0.461228603188135) --
(1.93907804707336, 0.454628957103862) --
(2.09928263544938, 0.447397533405729) --
(2.25321622779918, 0.439562871219349) --
(2.40027131855933, 0.431155890377056) --
(2.53986754846967, 0.42220976939145) --
(2.6714539949862, 0.412759814514967) --
(2.79451134652065, 0.402843320402231) --
(2.90855395192606, 0.392499422925089) --
(3.01313173714002, 0.381768944721208) --
(3.10783198142132, 0.370694234085767) --
(3.19228094617023, 0.359318997842092) --
(3.26614534990392, 0.347688128850785) --
(3.32913368356632, 0.335847528838116) --
(3.38099736098107, 0.32384392724288) --
(3.42153169990769, 0.311724696796648) --
(3.45057672982881, 0.299537666565243) --
(3.46801782328074, 0.287330933189264) --
(3.47378614823571, 0.275152671068619) --
(3.46785893975041, 0.263050942240179) --
(3.45025958980886, 0.251073506698877) --
(3.42105755500489, 0.239267633910825) --
(3.38036808242874, 0.227679916262326) --
(3.32835175483941, 0.216356085181015) --
(3.26521385691789, 0.205340830654803) --
(3.19120356510233, 0.194677624860914) --
(3.10661296420243, 0.184408550601062) --
(3.01177589467417, 0.174574135219855) --
(2.90706663510404, 0.165213190661887) --
(2.79289842510247, 0.156362660298719) --
(2.66972183443583, 0.148057473130272) --
(2.53802298483345, 0.140330405936021) --
(2.39832163148723, 0.13321195392002) --
(2.25116911181535, 0.126730210360265) --
(2.09714616958536, 0.120910755737359) --
(1.93686066298386, 0.115776556780044) --
(1.77094516567792, 0.11134787582601) --
(1.60005447033583, 0.107642190855713) --
(1.42486300445957, 0.104674126514763) --
(1.24606216872759, 0.102455396397134) --
(1.06435760835218, 0.100994756816959) --
(0.880466428220233, 0.100297972251359) --
(0.69511436280784, 0.100367792590683) --
(0.509032912037884, 0.101203942285949) --
cycle;
\draw[draw=red!82.40081481370484!black,fill=red!82.40081481370484!black,opacity=0.3] (0.609940600369606, 0.235769093533314) --
(0.545189291000019, 0.236283515607479) --
(0.48069555861404, 0.237346771301252) --
(0.416713930509014, 0.238954664430167) --
(0.353496912940646, 0.241100849374618) --
(0.291293994596169, 0.24377685612313) --
(0.230350661976479, 0.246972123699617) --
(0.170907430573066, 0.250674041842734) --
(0.11319889566325, 0.254868000772814) --
(0.0574528064697986, 0.25953744885) --
(0.00388916733879185, 0.264663957895998) --
(-0.0472806305170186, 0.270227295921682) --
(-0.0958546432827531, 0.276205506973513) --
(-0.141641171521381, 0.282574997783654) --
(-0.184459516723818, 0.289310630881821) --
(-0.224140694443394, 0.296385823801393) --
(-0.260528101200253, 0.303772653988265) --
(-0.293478132523752, 0.311441968998412) --
(-0.322860749693693, 0.319363501549265) --
(-0.348559992943749, 0.327505988970849) --
(-0.370474439101678, 0.33583729658526) --
(-0.388517601860254, 0.344324544527558) --
(-0.402618273099205, 0.352934237507567) --
(-0.412720803911135, 0.361632397000491) --
(-0.418785324222337, 0.370384695344622) --
(-0.420787900141758, 0.379156591216941) --
(-0.418720628417134, 0.387913465951937) --
(-0.412591667625516, 0.396620760165667) --
(-0.402425205975091, 0.405244110145855) --
(-0.388261365845381, 0.413749483469761) --
(-0.370156045442534, 0.422103313314612) --
(-0.348180698194645, 0.430272630930512) --
(-0.322422050757722, 0.438225195753037) --
(-0.29298176074519, 0.445929622642015) --
(-0.259976015531741, 0.453355505744332) --
(-0.223535073714841, 0.460473538491946) --
(-0.183802751043559, 0.467255629261523) --
(-0.140935852843506, 0.473675012239237) --
(-0.0951035551778557, 0.479706353053213) --
(-0.046486737186709, 0.485325848756716) --
(0.00472273276023438, 0.490511321767507) --
(0.0583227542804751, 0.495242307392629) --
(0.114101792576594, 0.499500134593203) --
(0.171839713267454, 0.503267999670483) --
(0.231308651158036, 0.506531032582384) --
(0.292273909519259, 0.50927635562874) --
(0.354494886328748, 0.511493134273706) --
(0.417726023817096, 0.51317261990472) --
(0.481717777572196, 0.514308184359281) --
(0.546217601377029, 0.514895346083276) --
(0.610970943894202, 0.514931787817629) --
(0.675722253263789, 0.514417365743465) --
(0.740215985649768, 0.513354110049691) --
(0.804197613754794, 0.511746216920777) --
(0.867414631323163, 0.509600031976325) --
(0.92961754966764, 0.506924025227814) --
(0.990560882287329, 0.503728757651327) --
(1.05000411369074, 0.50002683950821) --
(1.10771264860056, 0.495832880578129) --
(1.16345873779401, 0.491163432500944) --
(1.21702237692502, 0.486036923454946) --
(1.26819217478083, 0.480473585429262) --
(1.31676618754656, 0.474495374377431) --
(1.36255271578519, 0.46812588356729) --
(1.40537106098763, 0.461390250469123) --
(1.4450522387072, 0.454315057549551) --
(1.48143964546406, 0.446928227362678) --
(1.51438967678756, 0.439258912352532) --
(1.5437722939575, 0.431337379801679) --
(1.56947153720756, 0.423194892380095) --
(1.59138598336549, 0.414863584765683) --
(1.60942914612406, 0.406376336823386) --
(1.62352981736301, 0.397766643843377) --
(1.63363234817494, 0.389068484350453) --
(1.63969686848615, 0.380316186006322) --
(1.64169944440557, 0.371544290134003) --
(1.63963217268094, 0.362787415399007) --
(1.63350321188932, 0.354080121185276) --
(1.6233367502389, 0.345456771205089) --
(1.60917291010919, 0.336951397881183) --
(1.59106758970634, 0.328597568036332) --
(1.56909224245845, 0.320428250420432) --
(1.54333359502153, 0.312475685597906) --
(1.513893305009, 0.304771258708929) --
(1.48088755979555, 0.297345375606612) --
(1.44444661797865, 0.290227342858998) --
(1.40471429530737, 0.283445252089421) --
(1.36184739710731, 0.277025869111706) --
(1.31601509944166, 0.27099452829773) --
(1.26739828145052, 0.265375032594227) --
(1.21618881150357, 0.260189559583437) --
(1.16258878998333, 0.255458573958314) --
(1.10680975168721, 0.251200746757741) --
(1.04907183099635, 0.24743288168046) --
(0.989602893105773, 0.24416984876856) --
(0.92863763474455, 0.241424525722203) --
(0.866416657935061, 0.239207747077238) --
(0.803185520446712, 0.237528261446223) --
(0.739193766691612, 0.236392696991663) --
(0.674693942886779, 0.235805535267668) --
(0.609940600369606, 0.235769093533314) --
cycle;
\draw[draw=color0,fill=color0,opacity=0.3] (-1.56950736304109, 0.15022816865963) --
(-1.62527706912563, 0.148377959426982) --
(-1.68083923340708, 0.146881107292617) --
(-1.73597457740695, 0.145743519648061) --
(-1.79046550711143, 0.144969686032034) --
(-1.84409697171549, 0.144562660412287) --
(-1.89665731233025, 0.144524049132989) --
(-1.94793909730382, 0.144854004575219) --
(-1.99773994085933, 0.14555122455559) --
(-2.04586330181912, 0.146612957465368) --
(-2.09211925926294, 0.148035013129817) --
(-2.1363252620591, 0.149811779344907) --
(-2.17830684931037, 0.151936244026113) --
(-2.21789833887143, 0.154400022881914) --
(-2.25494348122062, 0.157193392502759) --
(-2.28929607610539, 0.160305328734925) --
(-2.32082054952794, 0.163723550187811) --
(-2.34939248879384, 0.16743456670298) --
(-2.37489913351208, 0.171423732593649) --
(-2.39723982060884, 0.175675304444523) --
(-2.41632638159864, 0.180172503243866) --
(-2.43208349054506, 0.184897580602591) --
(-2.44444896133784, 0.189831888799046) --
(-2.45337399311299, 0.194955954373051) --
(-2.45882336284758, 0.200249554978747) --
(-2.46077556436883, 0.205691799192961) --
(-2.45922289322921, 0.211261208964103) --
(-2.45417147711236, 0.216935804376229) --
(-2.44564125164993, 0.222693190393722) --
(-2.43366588174473, 0.228510645244271) --
(-2.41829262871074, 0.234365210091323) --
(-2.39958216375432, 0.240233779642123) --
(-2.37760832853266, 0.246093193333749) --
(-2.35245784373448, 0.251920326737271) --
(-2.32422996683312, 0.257692182819309) --
(-2.29303610036261, 0.263385982700819) --
(-2.25899935226281, 0.268979255554916) --
(-2.22225405002853, 0.27444992728897) --
(-2.18294521058038, 0.279776407660959) --
(-2.14122796794915, 0.284937675486291) --
(-2.09726696103271, 0.289913361598819) --
(-2.05123568384149, 0.294683829238631) --
(-2.00331580079687, 0.299230251549373) --
(-1.95369642978472, 0.303534685879247) --
(-1.90257339579348, 0.307580144592461) --
(-1.85014845808244, 0.31135066211167) --
(-1.79662851393005, 0.314831357926809) --
(-1.74222478210495, 0.318008495321677) --
(-1.68715196928196, 0.32086953558647) --
(-1.6316274226929, 0.32340318750235) --
(-1.57587027235642, 0.325599451902719) --
(-1.52010056627188, 0.327449661135366) --
(-1.46453840199043, 0.328946513269732) --
(-1.40940305799056, 0.330084100914287) --
(-1.35491212828608, 0.330857934530314) --
(-1.30128066368202, 0.331264960150061) --
(-1.24872032306726, 0.331303571429359) --
(-1.19743853809369, 0.330973615987129) --
(-1.14763769453818, 0.330276396006759) --
(-1.09951433357839, 0.329214663096981) --
(-1.05325837613457, 0.327792607432531) --
(-1.00905237333841, 0.326015841217441) --
(-0.967070786087136, 0.323891376536235) --
(-0.927479296526076, 0.321427597680435) --
(-0.890434154176892, 0.318634228059589) --
(-0.856081559292123, 0.315522291827423) --
(-0.824557085869569, 0.312104070374537) --
(-0.795985146603668, 0.308393053859368) --
(-0.770478501885426, 0.304403887968699) --
(-0.748137814788667, 0.300152316117825) --
(-0.729051253798873, 0.295655117318482) --
(-0.713294144852451, 0.290930039959757) --
(-0.700928674059674, 0.285995731763302) --
(-0.692003642284514, 0.280871666189297) --
(-0.68655427254993, 0.275578065583601) --
(-0.684602071028684, 0.270135821369387) --
(-0.686154742168303, 0.264566411598245) --
(-0.691206158285147, 0.258891816186119) --
(-0.699736383747576, 0.253134430168626) --
(-0.71171175365278, 0.247316975318077) --
(-0.727085006686767, 0.241462410471025) --
(-0.745795471643186, 0.235593840920225) --
(-0.767769306864849, 0.229734427228599) --
(-0.792919791663029, 0.223907293825077) --
(-0.82114766856439, 0.218135437743039) --
(-0.852341535034894, 0.21244163786153) --
(-0.886378283134702, 0.206848365007432) --
(-0.923123585368976, 0.201377693273378) --
(-0.962432424817129, 0.196051212901389) --
(-1.00414966744836, 0.190889945076057) --
(-1.0481106743648, 0.18591425896353) --
(-1.09414195155602, 0.181143791323717) --
(-1.14206183460064, 0.176597369012975) --
(-1.19168120561279, 0.172292934683102) --
(-1.24280423960402, 0.168247475969887) --
(-1.29522917731507, 0.164476958450679) --
(-1.34874912146746, 0.160996262635539) --
(-1.40315285329256, 0.157819125240671) --
(-1.45822566611555, 0.154958084975878) --
(-1.51375021270461, 0.152424433059998) --
(-1.56950736304109, 0.15022816865963) --
cycle;
\draw[draw=color1,fill=color1,opacity=0.3] (-4.00057685534475, 0.102825118846617) --
(-4.06130997470513, 0.103222119195263) --
(-4.12180211232831, 0.104000263741815) --
(-4.18181453338331, 0.10515648150525) --
(-4.2411103962613, 0.106686209422279) --
(-4.29945568728121, 0.108583410355681) --
(-4.3566201442348, 0.110840596920121) --
(-4.41237816512644, 0.113448861031439) --
(-4.46650969852109, 0.11639790906279) --
(-4.51880111198677, 0.119676102468886) --
(-4.56904603520422, 0.123270503718017) --
(-4.61704617441622, 0.12716692735058) --
(-4.66261209500248, 0.131349995962602) --
(-4.70556396909153, 0.135803200893335) --
(-4.74573228525918, 0.140508967377392) --
(-4.78295851751269, 0.145448723904322) --
(-4.81709575092039, 0.150602975511872) --
(-4.84800926141784, 0.155951380723701) --
(-4.87557704750215, 0.161472831827893) --
(-4.89969031171617, 0.167145538179449) --
(-4.92025389002234, 0.172947112198013) --
(-4.93718662737171, 0.178854657721422) --
(-4.95042169798577, 0.184844860366394) --
(-4.95990686908736, 0.190894079539754) --
(-4.96560470703948, 0.196978441737049) --
(-4.96749272507884, 0.203073934760368) --
(-4.9655634720608, 0.209156502483514) --
(-4.95982456186561, 0.215202139790543) --
(-4.95029864334997, 0.221186987312995) --
(-4.93702331096228, 0.227087425591914) --
(-4.92005095637454, 0.232880168293068) --
(-4.89944856171638, 0.238542354107467) --
(-4.87529743522719, 0.24405163697451) --
(-4.84769289036961, 0.249386274271671) --
(-4.81674386967088, 0.254525212622703) --
(-4.78257251477644, 0.259448170985691) --
(-4.74531368441264, 0.264135720693063) --
(-4.705114422161, 0.268569362127661) --
(-4.66213337614432, 0.272731597732282) --
(-4.61654017291505, 0.276606001064538) --
(-4.5685147480168, 0.280177281624524) --
(-4.51824663586091, 0.283431345199432) --
(-4.46593422172073, 0.286355349486971) --
(-4.41178395879561, 0.288937754778071) --
(-4.35600955343442, 0.291168369498835) --
(-4.29883112173421, 0.293038390432032) --
(-4.24047432084257, 0.294540437459369) --
(-4.18116945839192, 0.29566858268745) --
(-4.12115058358055, 0.29641837384246) --
(-4.06065456348732, 0.296786851841257) --
(-3.99992014826553, 0.296772562469521) --
(-3.93918702890515, 0.296375562120875) --
(-3.87869489128197, 0.295597417574323) --
(-3.81868247022697, 0.294441199810888) --
(-3.75938660734898, 0.292911471893859) --
(-3.70104131632907, 0.291014270960457) --
(-3.64387685937548, 0.288757084396017) --
(-3.58811883848384, 0.286148820284699) --
(-3.5339873050892, 0.283199772253348) --
(-3.48169589162351, 0.279921578847252) --
(-3.43145096840606, 0.276327177598121) --
(-3.38345082919406, 0.272430753965558) --
(-3.3378849086078, 0.268247685353536) --
(-3.29493303451876, 0.263794480422803) --
(-3.2547647183511, 0.259088713938746) --
(-3.2175384860976, 0.254148957411816) --
(-3.1834012526899, 0.248994705804266) --
(-3.15248774219244, 0.243646300592437) --
(-3.12491995610813, 0.238124849488245) --
(-3.10080669189411, 0.232452143136689) --
(-3.08024311358794, 0.226650569118125) --
(-3.06331037623857, 0.220743023594716) --
(-3.05007530562451, 0.214752820949744) --
(-3.04059013452292, 0.208703601776384) --
(-3.0348922965708, 0.202619239579089) --
(-3.03300427853144, 0.19652374655577) --
(-3.03493353154948, 0.190441178832624) --
(-3.04067244174467, 0.184395541525595) --
(-3.05019836026031, 0.178410694003143) --
(-3.06347369264801, 0.172510255724224) --
(-3.08044604723574, 0.16671751302307) --
(-3.1010484418939, 0.16105532720867) --
(-3.12519956838309, 0.155546044341628) --
(-3.15280411324067, 0.150211407044467) --
(-3.1837531339394, 0.145072468693435) --
(-3.21792448883384, 0.140149510330447) --
(-3.25518331919764, 0.135461960623075) --
(-3.29538258144928, 0.131028319188476) --
(-3.33836362746597, 0.126866083583856) --
(-3.38395683069523, 0.1229916802516) --
(-3.43198225559348, 0.119420399691614) --
(-3.48225036774938, 0.116166336116706) --
(-3.53456278188955, 0.113242331829166) --
(-3.58871304481467, 0.110659926538067) --
(-3.64448745017586, 0.108429311817303) --
(-3.70166588187607, 0.106559290884106) --
(-3.76002268276771, 0.105057243856769) --
(-3.81932754521836, 0.103929098628688) --
(-3.87934642002973, 0.103179307473678) --
(-3.93984244012297, 0.102810829474881) --
(-4.00057685534475, 0.102825118846617) --
cycle;
\draw[draw=black,fill opacity=0] (-4, 0.294868329805051) --
(-3.94043168284663, 0.29468112882679) --
(-3.88109845462688, 0.294120264688742) --
(-3.82223447648577, 0.293187950865426) --
(-3.76407205765264, 0.29188786677357) --
(-3.70684073862272, 0.290225143251132) --
(-3.65076638526573, 0.288206342308228) --
(-3.59607029743644, 0.285839431229879) --
(-3.54296833560523, 0.283133751132771) --
(-3.49167006895549, 0.28009998010014) --
(-3.44237794830972, 0.276750091040254) --
(-3.3952865071487, 0.273097304434813) --
(-3.35058159387664, 0.26915603616375) --
(-3.3084396383625, 0.264941840612336) --
(-3.26902695565187, 0.26047134928513) --
(-3.23249908959746, 0.255762205169028) --
(-3.1990001989986, 0.250832993104451) --
(-3.16866248867229, 0.245703166439477) --
(-3.14160568770121, 0.240392970256356) --
(-3.11793657691772, 0.234923361473427) --
(-3.09774856748868, 0.229315926137728) --
(-3.0811213322643, 0.223592794234736) --
(-3.06812049134574, 0.217776552351423) --
(-3.05879735311258, 0.211890154537312) --
(-3.0531887117321, 0.205956831715337) --
(-3.05131670194949, 0.2) --
(-3.0531887117321, 0.194043168284663) --
(-3.05879735311258, 0.188109845462688) --
(-3.06812049134574, 0.182223447648577) --
(-3.0811213322643, 0.176407205765264) --
(-3.09774856748868, 0.170684073862272) --
(-3.11793657691772, 0.165076638526573) --
(-3.14160568770121, 0.159607029743644) --
(-3.16866248867229, 0.154296833560523) --
(-3.1990001989986, 0.149167006895549) --
(-3.23249908959746, 0.144237794830972) --
(-3.26902695565187, 0.13952865071487) --
(-3.3084396383625, 0.135058159387664) --
(-3.35058159387664, 0.13084396383625) --
(-3.3952865071487, 0.126902695565187) --
(-3.44237794830972, 0.123249908959746) --
(-3.49167006895549, 0.11990001989986) --
(-3.54296833560523, 0.116866248867229) --
(-3.59607029743644, 0.114160568770121) --
(-3.65076638526573, 0.111793657691772) --
(-3.70684073862272, 0.109774856748868) --
(-3.76407205765264, 0.10811213322643) --
(-3.82223447648577, 0.106812049134574) --
(-3.88109845462688, 0.105879735311258) --
(-3.94043168284663, 0.10531887117321) --
(-4, 0.105131670194949) --
(-4.05956831715337, 0.10531887117321) --
(-4.11890154537312, 0.105879735311258) --
(-4.17776552351423, 0.106812049134574) --
(-4.23592794234736, 0.10811213322643) --
(-4.29315926137728, 0.109774856748868) --
(-4.34923361473427, 0.111793657691772) --
(-4.40392970256356, 0.114160568770121) --
(-4.45703166439477, 0.116866248867229) --
(-4.50832993104451, 0.11990001989986) --
(-4.55762205169028, 0.123249908959746) --
(-4.6047134928513, 0.126902695565187) --
(-4.64941840612336, 0.13084396383625) --
(-4.6915603616375, 0.135058159387664) --
(-4.73097304434813, 0.13952865071487) --
(-4.76750091040254, 0.144237794830972) --
(-4.8009998010014, 0.149167006895549) --
(-4.83133751132771, 0.154296833560523) --
(-4.85839431229879, 0.159607029743644) --
(-4.88206342308228, 0.165076638526573) --
(-4.90225143251132, 0.170684073862272) --
(-4.9188786677357, 0.176407205765264) --
(-4.93187950865426, 0.182223447648577) --
(-4.94120264688742, 0.188109845462688) --
(-4.9468112882679, 0.194043168284663) --
(-4.94868329805051, 0.2) --
(-4.9468112882679, 0.205956831715337) --
(-4.94120264688742, 0.211890154537312) --
(-4.93187950865426, 0.217776552351423) --
(-4.9188786677357, 0.223592794234736) --
(-4.90225143251132, 0.229315926137728) --
(-4.88206342308228, 0.234923361473427) --
(-4.85839431229879, 0.240392970256356) --
(-4.83133751132771, 0.245703166439477) --
(-4.8009998010014, 0.250832993104451) --
(-4.76750091040254, 0.255762205169028) --
(-4.73097304434813, 0.26047134928513) --
(-4.6915603616375, 0.264941840612336) --
(-4.64941840612336, 0.26915603616375) --
(-4.6047134928513, 0.273097304434813) --
(-4.55762205169028, 0.276750091040254) --
(-4.50832993104451, 0.28009998010014) --
(-4.45703166439477, 0.283133751132771) --
(-4.40392970256356, 0.285839431229879) --
(-4.34923361473427, 0.288206342308228) --
(-4.29315926137728, 0.290225143251132) --
(-4.23592794234736, 0.29188786677357) --
(-4.17776552351423, 0.293187950865426) --
(-4.11890154537312, 0.294120264688742) --
(-4.05956831715337, 0.29468112882679) --
(-4, 0.294868329805051) --
cycle;

\nextgroupplot[
height=0.25\textwidth,
width=0.13\textwidth,
xshift=-0.8cm,
xtick=\empty,
axis y line=right,
tick align=outside,
xmin=0, xmax=1,
xtick pos=left,
y axis line style=-,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick pos=right,
ytick={0.0384615384615385,0.269230769230769,0.5,0.730769230769231,0.961538461538461},
yticklabels={20,80,130,210,320}
]
\path [draw=white, fill=white] (axis cs:0,0)
--(axis cs:0,0.0769230769230769)
--(axis cs:0,0.923076923076923)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0.923076923076923)
--(axis cs:1,0.0769230769230769)
--(axis cs:1,0)
--cycle;

\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {./gate-precision+gate-global-distribution-evolution-000.png};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,0.0769230769230769)
--(axis cs:0,0.923076923076923)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0.923076923076923)
--(axis cs:1,0.0769230769230769)
--(axis cs:1,0)
--cycle;

\nextgroupplot[
height=0.25\textwidth,
width=0.4\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Gate Position},
xmin=-5, xmax=5,
y grid style={white!69.01960784313725!black},
ylabel={Gate Width},
ymin=0.1, ymax=0.5,
ytick={0.1,0.2,0.3,0.4,0.5},
yticklabels={0.1,0.2,0.3,0.4,0.5},
]
\draw[draw=red!4.16!black,fill=red!4.16!black,opacity=0.3] (-0.073995917293405, 0.056689930717013) --
(-0.399579396530808, 0.0594048196939674) --
(-0.72387353031217, 0.0627037620830667) --
(-1.04559847784736, 0.0665737384658447) --
(-1.36348453775059, 0.0709994758135424) --
(-1.67627715897176, 0.0759635077627756) --
(-1.98274189193626, 0.0814462435472911) --
(-2.2816692603535, 0.0874260453137712) --
(-2.57187953446726, 0.0938793135165551) --
(-2.85222738691008, 0.100780580054264) --
(-3.12160641278711, 0.108102608780763) --
(-3.3789534961508, 0.115816502993785) --
(-3.62325300563379, 0.123891819477014) --
(-3.853540802682, 0.132296688645552) --
(-4.06890804656896, 0.14099794032061) --
(-4.26850478117497, 0.149961234637051) --
(-4.45154328937564, 0.159151197567148) --
(-4.61730120180142, 0.168531560525709) --
(-4.76512434769957, 0.178065303505617) --
(-4.89442933664719, 0.187714801178885) --
(-5.00470586092673, 0.197441971386631) --
(-5.09551870947742, 0.207208425431967) --
(-5.16650948547447, 0.216975619582644) --
(-5.21739802075762, 0.226705007185557) --
(-5.24798348152687, 0.236358190792771) --
(-5.25814516094173, 0.245897073698708) --
(-5.24784295549599, 0.255284010290439) --
(-5.21711752328789, 0.264481954617722) --
(-5.16609012356126, 0.273454606596436) --
(-5.09496213815062, 0.282166555268436) --
(-5.00401427671909, 0.290583418552426) --
(-4.89360546892562, 0.298671978934322) --
(-4.76417144789358, 0.306400314561608) --
(-4.61622303057121, 0.313737925224305) --
(-4.45034410177048, 0.320655852725361) --
(-4.26718930984049, 0.327126795165432) --
(-4.06748148306952, 0.333125214690997) --
(-3.85200877701201, 0.338627438280608) --
(-3.62162156399865, 0.343611751171483) --
(-3.3772290771053, 0.348058482557757) --
(-3.11979582182543, 0.351950083222167) --
(-2.85033776960755, 0.355271194794794) --
(-2.56991834828009, 0.358008710365533) --
(-2.27964424518759, 0.360151826211077) --
(-1.98066103960133, 0.361692084432281) --
(-1.67414868164133, 0.362623406333622) --
(-1.36131683555227, 0.362942116413037) --
(-1.0434001057114, 0.362646956867446) --
(-0.721653164209053, 0.361739092556732) --
(-0.397345799231149, 0.360222106406563) --
(-0.0717579037853128, 0.358101985268231) --
(0.25382557545209, 0.355387096291277) --
(0.578119709233454, 0.352088153902177) --
(0.899844656768639, 0.348218177519399) --
(1.21773071667187, 0.343792440171702) --
(1.53052333789304, 0.338828408222468) --
(1.83698807085754, 0.333345672437953) --
(2.13591543927478, 0.327365870671473) --
(2.42612571338854, 0.320912602468689) --
(2.70647356583136, 0.31401133593098) --
(2.9758525917084, 0.306689307204481) --
(3.23319967507208, 0.298975412991459) --
(3.47749918455508, 0.29090009650823) --
(3.70778698160328, 0.282495227339692) --
(3.92315422549024, 0.273793975664634) --
(4.12275096009626, 0.264830681348193) --
(4.30578946829692, 0.255640718418096) --
(4.47154738072271, 0.246260355459535) --
(4.61937052662085, 0.236726612479627) --
(4.74867551556847, 0.227077114806359) --
(4.85895203984801, 0.217349944598613) --
(4.9497648883987, 0.207583490553277) --
(5.02075566439575, 0.1978162964026) --
(5.0716441996789, 0.188086908799687) --
(5.10222966044816, 0.178433725192473) --
(5.11239133986302, 0.168894842286536) --
(5.10208913441727, 0.159507905694805) --
(5.07136370220918, 0.150309961367522) --
(5.02033630248255, 0.141337309388808) --
(4.9492083170719, 0.132625360716808) --
(4.85826045564037, 0.124208497432818) --
(4.7478516478469, 0.116119937050922) --
(4.61841762681486, 0.108391601423636) --
(4.47046920949249, 0.10105399076094) --
(4.30459028069176, 0.094136063259883) --
(4.12143548876177, 0.0876651208198124) --
(3.9217276619908, 0.0816667012942466) --
(3.70625495593329, 0.0761644777046357) --
(3.47586774291993, 0.071180164813761) --
(3.23147525602658, 0.0667334334274869) --
(2.97404200074671, 0.0628418327630768) --
(2.70458394852883, 0.0595207211904496) --
(2.42416452720137, 0.0567832056197111) --
(2.13389042410887, 0.0546400897741671) --
(1.83490721852262, 0.0530998315529635) --
(1.52839486056261, 0.0521685096516223) --
(1.21556301447356, 0.0518497995722075) --
(0.89764628463268, 0.0521449591177978) --
(0.575899343130336, 0.0530528234285125) --
(0.25159197815243, 0.0545698095786808) --
(-0.0739959172934037, 0.056689930717013) --
cycle;
\draw[draw=red!56.66370467761772!black,fill=red!56.66370467761772!black,opacity=0.3] (-0.0372879781500038, 0.0959188418042228) --
(-0.14927178406471, 0.095349094596291) --
(-0.260816426092452, 0.095185687322444) --
(-0.371481688491047, 0.095429264876538) --
(-0.480830826027955, 0.096078865969247) --
(-0.588432287614189, 0.0971319269218326) --
(-0.693861419439298, 0.0985842917838127) --
(-0.796702140885958, 0.100430228734599) --
(-0.896548586610075, 0.102662452704377) --
(-0.993006708305879, 0.105272154124941) --
(-1.08569582983456, 0.108249033697046) --
(-1.17425014957908, 0.111581343037026) --
(-1.25832018409601, 0.115255931042305) --
(-1.33757414736709, 0.119258295792784) --
(-1.41169926020695, 0.123572641783301) --
(-1.48040298465976, 0.128181942261268) --
(-1.54341417851287, 0.133068006423487) --
(-1.60048416537119, 0.13821155120694) --
(-1.65138771606941, 0.14359227739023) --
(-1.69592393754854, 0.149188949705331) --
(-1.73391706568905, 0.154979480643491) --
(-1.7652171589716, 0.16094101762454) --
(-1.78970069022764, 0.16705003318558) --
(-1.80727103414477, 0.173282417833136) --
(-1.81785884860268, 0.17961357519231) --
(-1.82142234833482, 0.186018519077436) --
(-1.81794746983574, 0.192471972101139) --
(-1.80744792686336, 0.198948465432637) --
(-1.78996515631701, 0.205422439311579) --
(-1.76556815470492, 0.211868343920743) --
(-1.73435320584653, 0.21826074021949) --
(-1.69644350088421, 0.224574400340036) --
(-1.65198865210417, 0.230784407150323) --
(-1.60116410248505, 0.236866252590552) --
(-1.54417043330466, 0.242795934395303) --
(-1.48123257253733, 0.248550050819505) --
(-1.41259890716594, 0.254105892994438) --
(-1.33854030291197, 0.259441534549261) --
(-1.25934903525225, 0.264535918144379) --
(-1.17533763594118, 0.269368938575145) --
(-1.08683765959069, 0.273921522117915) --
(-0.994198375175641, 0.278175701805325) --
(-0.897785387628753, 0.282114688333697) --
(-0.797979194964972, 0.285722936322755) --
(-0.695173686629628, 0.28898620566614) --
(-0.589774588996753, 0.291891617730598) --
(-0.482197864152436, 0.294427706182067) --
(-0.372868068282508, 0.296584462238058) --
(-0.262216676143233, 0.298353374167746) --
(-0.150680378227573, 0.299727460883884) --
(-0.0386993573473134, 0.300701299493964) --
(0.0732844485673929, 0.301271046701896) --
(0.184829090595135, 0.301434453975743) --
(0.29549435299373, 0.301190876421649) --
(0.404843490530639, 0.30054127532894) --
(0.512444952116872, 0.299488214376354) --
(0.617874083941982, 0.298035849514374) --
(0.72071480538864, 0.296189912563588) --
(0.820561251112758, 0.29395768859381) --
(0.917019372808562, 0.291347987173246) --
(1.00970849433724, 0.288371107601141) --
(1.09826281408176, 0.285038798261161) --
(1.1823328485987, 0.281364210255882) --
(1.26158681186977, 0.277361845505403) --
(1.33571192470963, 0.273047499514886) --
(1.40441564916245, 0.268438199036919) --
(1.46742684301555, 0.2635521348747) --
(1.52449682987388, 0.258408590091247) --
(1.5754003805721, 0.253027863907957) --
(1.61993660205122, 0.247431191592856) --
(1.65792973019174, 0.241640660654696) --
(1.68922982347428, 0.235679123673647) --
(1.71371335473032, 0.229570108112607) --
(1.73128369864746, 0.223337723465051) --
(1.74187151310537, 0.217006566105877) --
(1.7454350128375, 0.210601622220751) --
(1.74196013433842, 0.204148169197048) --
(1.73146059136604, 0.19767167586555) --
(1.7139778208197, 0.191197701986607) --
(1.68958081920761, 0.184751797377444) --
(1.65836587034921, 0.178359401078697) --
(1.6204561653869, 0.172045740958151) --
(1.57600131660686, 0.165835734147864) --
(1.52517676698773, 0.159753888707635) --
(1.46818309780735, 0.153824206902884) --
(1.40524523704002, 0.148070090478682) --
(1.33661157166863, 0.142514248303749) --
(1.26255296741465, 0.137178606748926) --
(1.18336169975493, 0.132084223153808) --
(1.09935030044386, 0.127251202723042) --
(1.01085032409337, 0.122698619180272) --
(0.918211039678323, 0.118444439492862) --
(0.821798052131436, 0.11450545296449) --
(0.721991859467653, 0.110897204975431) --
(0.619186351132312, 0.107633935632047) --
(0.513787253499436, 0.104728523567589) --
(0.40621052865512, 0.10219243511612) --
(0.29688073278519, 0.100035679060129) --
(0.186229340645916, 0.0982667671304405) --
(0.0746930427302552, 0.0968926804143024) --
(-0.0372879781500033, 0.0959188418042228) --
cycle;
\draw[draw=color0,fill=color0,opacity=0.3] (0.00501583741422319, 0.100237648549948) --
(-0.118287797711486, 0.100513931282993) --
(-0.241104870804389, 0.101367723517969) --
(-0.362950678986771, 0.102795655726987) --
(-0.483344352519792, 0.104792092513977) --
(-0.601810752576654, 0.107349154855027) --
(-0.717882346398482, 0.110456751193286) --
(-0.83110105243253, 0.114102617265733) --
(-0.941020048170786, 0.118272364504619) --
(-1.04720553355429, 0.122949536822568) --
(-1.14923844298375, 0.128115675557236) --
(-1.24671609918007, 0.133750392319224) --
(-1.33925380236754, 0.139831449455729) --
(-1.42648634850813, 0.146334847812403) --
(-1.508069470595, 0.153234921447054) --
(-1.58368119731703, 0.160504438921388) --
(-1.65302312373258, 0.168114710771061) --
(-1.71582158893739, 0.176035702729885) --
(-1.77182875607919, 0.184236154261356) --
(-1.82082359045651, 0.192683701929709) --
(-1.86261273184168, 0.201345007123614) --
(-1.8970312575853, 0.210185887628444) --
(-1.92394333349057, 0.219171452527862) --
(-1.94324274988886, 0.228266239902324) --
(-1.95485334080071, 0.237434356781075) --
(-1.95872928452817, 0.246639620795309) --
(-1.95485528449209, 0.255845702973448) --
(-1.94324662960076, 0.265016271114993) --
(-1.92394913391153, 0.274115133177123) --
(-1.89703895582372, 0.283106380108154) --
(-1.86262229751613, 0.291954527564159) --
(-1.82083498581564, 0.300624655949463) --
(-1.77184193615072, 0.309082548228335) --
(-1.71583650170559, 0.317294824963993) --
(-1.65303971034358, 0.325229076051993) --
(-1.58369939231106, 0.332853988628107) --
(-1.50808920216471, 0.340139470645887) --
(-1.42650753878206, 0.347056769636229) --
(-1.33927636771733, 0.353578586180232) --
(-1.24673995055061, 0.35967918164753) --
(-1.14926348624457, 0.365334479774913) --
(-1.04723166987108, 0.37052216168433) --
(-0.941047174395453, 0.375221753965311) --
(-0.831129061510251, 0.379414709474164) --
(-0.717911127790226, 0.383084480531074) --
(-0.601840192695415, 0.386216584226238) --
(-0.483374335178871, 0.388798659577293) --
(-0.362981085858312, 0.390820516312467) --
(-0.24113558188636, 0.392274175086925) --
(-0.118318691801278, 0.393153898973596) --
(0.00498488224146909, 0.39345621610421) --
(0.128288517367179, 0.393179933371165) --
(0.251105590460082, 0.392326141136188) --
(0.372951398642464, 0.39089820892717) --
(0.493345072175485, 0.38890177214018) --
(0.611811472232347, 0.386344709799131) --
(0.727883066054176, 0.383237113460872) --
(0.841101772088221, 0.379591247388424) --
(0.951020767826478, 0.375421500149539) --
(1.05720625320998, 0.37074432783159) --
(1.15923916263944, 0.365578189096921) --
(1.25671681883576, 0.359943472334933) --
(1.34925452202323, 0.353862415198428) --
(1.43648706816383, 0.347359016841754) --
(1.51807019025069, 0.340458943207104) --
(1.59368191697272, 0.33318942573277) --
(1.66302384338827, 0.325579153883096) --
(1.72582230859308, 0.317658161924272) --
(1.78182947573488, 0.309457710392801) --
(1.83082431011221, 0.301010162724449) --
(1.87261345149738, 0.292348857530544) --
(1.90703197724099, 0.283507977025713) --
(1.93394405314626, 0.274522412126295) --
(1.95324346954455, 0.265427624751834) --
(1.9648540604564, 0.256259507873083) --
(1.96873000418386, 0.247054243858848) --
(1.96485600414778, 0.23784816168071) --
(1.95324734925645, 0.228677593539165) --
(1.93394985356723, 0.219578731477035) --
(1.90703967547941, 0.210587484546004) --
(1.87262301717182, 0.201739337089999) --
(1.83083570547133, 0.193069208704694) --
(1.78184265580641, 0.184611316425823) --
(1.72583722136129, 0.176399039690165) --
(1.66304042999927, 0.168464788602164) --
(1.59370011196675, 0.160839876026051) --
(1.51808992182041, 0.153554394008271) --
(1.43650825843775, 0.146637095017929) --
(1.34927708737303, 0.140115278473926) --
(1.2567406702063, 0.134014683006627) --
(1.15926420590027, 0.128359384879245) --
(1.05723238952677, 0.123171702969828) --
(0.951047894051145, 0.118472110688846) --
(0.841129781165943, 0.114279155179993) --
(0.727911847445919, 0.110609384123084) --
(0.611840912351107, 0.10747728042792) --
(0.493375054834565, 0.104895205076865) --
(0.372981805514004, 0.102873348341691) --
(0.251136301542053, 0.101419689567233) --
(0.12831941145697, 0.100539965680561) --
(0.00501583741422367, 0.100237648549948) --
cycle;
\draw[draw=color1,fill=color1,opacity=0.3] (-0.0435651729166094, 0.0903705714149466) --
(-0.434844524913463, 0.0902631859175581) --
(-0.824580363642489, 0.0907901886643667) --
(-1.21123457980159, 0.0919494998162954) --
(-1.5932812258451, 0.0937365441018664) --
(-1.96921253820159, 0.0961442688737073) --
(-2.33754488772787, 0.0991631719421287) --
(-2.69682463491541, 0.102781339075925) --
(-3.04563386674135, 0.106984491022402) --
(-3.38259599252346, 0.111756039861066) --
(-3.70638117669464, 0.117077154468562) --
(-4.01571158705633, 0.122926834836522) --
(-4.30936643779847, 0.129281994948997) --
(-4.58618680738331, 0.13611755389242) --
(-4.84508021227929, 0.143406534838512) --
(-5.08502491849445, 0.151120171509497) --
(-5.30507397389365, 0.159228021705459) --
(-5.50435894538609, 0.1676980874458) --
(-5.68209334623394, 0.176496941250647) --
(-5.83757573995616, 0.185589858063848) --
(-5.97019250857788, 0.194940952296897) --
(-6.0794202743002, 0.204513319452968) --
(-6.16482796503322, 0.214269181772092) --
(-6.2260785156407, 0.224170037322725) --
(-6.26293019818208, 0.234176811951281) --
(-6.27523757590232, 0.244250013489961) --
(-6.26295207720426, 0.254349887614299) --
(-6.22612218733855, 0.26443657473532) --
(-6.16489325705451, 0.274470267307127) --
(-6.07950692896715, 0.284411366929097) --
(-5.9703001839041, 0.294220640622679) --
(-5.83770401099633, 0.303859375666034) --
(-5.68224170676087, 0.313289532375465) --
(-5.50452680988857, 0.32247389423067) --
(-5.30526067988716, 0.331376214751342) --
(-5.08522972913574, 0.339961360545469) --
(-4.84530231927433, 0.348195449964781) --
(-4.58642533417725, 0.356045986820139) --
(-4.30962044303504, 0.363481988629142) --
(-4.01598006829291, 0.370474108889838) --
(-3.70666307435843, 0.376994752897953) --
(-3.38289019409319, 0.383018186650586) --
(-3.04593921113781, 0.388520638406561) --
(-2.69713991708377, 0.393480392502627) --
(-2.33786886339346, 0.397877875055263) --
(-1.96954392878046, 0.401695731209854) --
(-1.59361872349003, 0.404918893632369) --
(-1.21157685256357, 0.40753464197325) --
(-0.824926060727298, 0.409532653068817) --
(-0.435192282012639, 0.41090504168208) --
(-0.0439136175917565, 0.411646391622167) --
(0.347365734405098, 0.411753777119555) --
(0.737101573134124, 0.411226774372746) --
(1.12375578929323, 0.410067463220818) --
(1.50580243533674, 0.408280418935247) --
(1.88173374769323, 0.405872694163406) --
(2.25006609721951, 0.402853791094984) --
(2.60934584440704, 0.399235623961188) --
(2.95815507623298, 0.395032472014711) --
(3.2951172020151, 0.390260923176047) --
(3.61890238618627, 0.384939808568551) --
(3.92823279654797, 0.379090128200591) --
(4.2218876472901, 0.372734968088116) --
(4.49870801687494, 0.365899409144693) --
(4.75760142177093, 0.358610428198601) --
(4.99754612798608, 0.350896791527616) --
(5.21759518338529, 0.342788941331654) --
(5.41688015487773, 0.334318875591313) --
(5.59461455572557, 0.325520021786466) --
(5.75009694944779, 0.316427104973266) --
(5.88271371806951, 0.307076010740216) --
(5.99194148379183, 0.297503643584146) --
(6.07734917452486, 0.287747781265022) --
(6.13859972513233, 0.277846925714388) --
(6.17545140767372, 0.267840151085832) --
(6.18775878539396, 0.257766949547152) --
(6.1754732866959, 0.247667075422814) --
(6.13864339683019, 0.237580388301793) --
(6.07741446654615, 0.227546695729986) --
(5.99202813845878, 0.217605596108016) --
(5.88282139339574, 0.207796322414435) --
(5.75022522048796, 0.19815758737108) --
(5.59476291625251, 0.188727430661648) --
(5.4170480193802, 0.179543068806443) --
(5.2177818893788, 0.170640748285771) --
(4.99775093862737, 0.162055602491644) --
(4.75782352876597, 0.153821513072332) --
(4.49894654366889, 0.145970976216975) --
(4.22214165252668, 0.138534974407971) --
(3.92850127778454, 0.131542854147275) --
(3.61918428385007, 0.12502221013916) --
(3.29541140358482, 0.118998776386527) --
(2.95846042062944, 0.113496324630553) --
(2.6096611265754, 0.108536570534486) --
(2.25039007288509, 0.10413908798185) --
(1.88206513827209, 0.100321231827259) --
(1.50613993298167, 0.0970980694047439) --
(1.12409806205521, 0.0944823210638631) --
(0.737447270218934, 0.0924843099682965) --
(0.347713491504272, 0.0911119213550337) --
(-0.0435651729166078, 0.0903705714149466) --
cycle;
\draw[draw=black,fill opacity=0] (0, 0.41431676725155) --
(0.498384298101323, 0.413992525645974) --
(0.994801701068168, 0.413021080462732) --
(1.48729307620256, 0.411406265552151) --
(1.97391478504476, 0.409154453850944) --
(2.45274635402627, 0.406274532231141) --
(2.92189805370166, 0.402777866427664) --
(3.37951835664733, 0.398678256182965) --
(3.82380124459439, 0.393991880785746) --
(4.25299333595765, 0.388737235218699) --
(4.66540080563173, 0.382935057167257) --
(5.05939606974485, 0.376608245177426) --
(5.4334242089889, 0.369781768285686) --
(5.78600910517546, 0.362482567477606) --
(6.11575926680002, 0.35473944936409) --
(6.42137332062315, 0.346582972494836) --
(6.70164514759621, 0.338045326757708) --
(6.95546864286213, 0.329160206339951) --
(7.18184208104604, 0.319962676752628) --
(7.37987206960761, 0.310489036443069) --
(7.54877707465327, 0.300776673541482) --
(7.68789050529348, 0.290863918307082) --
(7.79666334437238, 0.280789891856072) --
(7.8746663151877, 0.27059435176847) --
(7.92159157564981, 0.260317535183102) --
(7.93725393319377, 0.25) --
(7.92159157564981, 0.239682464816898) --
(7.8746663151877, 0.22940564823153) --
(7.79666334437238, 0.219210108143928) --
(7.68789050529348, 0.209136081692918) --
(7.54877707465327, 0.199223326458518) --
(7.37987206960761, 0.189510963556931) --
(7.18184208104604, 0.180037323247372) --
(6.95546864286213, 0.170839793660049) --
(6.70164514759621, 0.161954673242292) --
(6.42137332062316, 0.153417027505164) --
(6.11575926680002, 0.14526055063591) --
(5.78600910517546, 0.137517432522394) --
(5.4334242089889, 0.130218231714314) --
(5.05939606974486, 0.123391754822574) --
(4.66540080563173, 0.117064942832743) --
(4.25299333595766, 0.111262764781302) --
(3.82380124459439, 0.106008119214254) --
(3.37951835664733, 0.101321743817035) --
(2.92189805370166, 0.0972221335723363) --
(2.45274635402627, 0.0937254677688594) --
(1.97391478504476, 0.0908455461490563) --
(1.48729307620257, 0.0885937344478493) --
(0.99480170106817, 0.0869789195372681) --
(0.498384298101325, 0.086007474354026) --
(9.72033262330549e-16, 0.0856832327484502) --
(-0.498384298101323, 0.086007474354026) --
(-0.994801701068168, 0.0869789195372681) --
(-1.48729307620256, 0.0885937344478493) --
(-1.97391478504476, 0.0908455461490563) --
(-2.45274635402627, 0.0937254677688595) --
(-2.92189805370166, 0.0972221335723363) --
(-3.37951835664733, 0.101321743817035) --
(-3.82380124459439, 0.106008119214254) --
(-4.25299333595765, 0.111262764781301) --
(-4.66540080563172, 0.117064942832743) --
(-5.05939606974485, 0.123391754822574) --
(-5.4334242089889, 0.130218231714314) --
(-5.78600910517546, 0.137517432522394) --
(-6.11575926680002, 0.14526055063591) --
(-6.42137332062315, 0.153417027505164) --
(-6.70164514759621, 0.161954673242292) --
(-6.95546864286213, 0.170839793660049) --
(-7.18184208104604, 0.180037323247372) --
(-7.3798720696076, 0.189510963556931) --
(-7.54877707465327, 0.199223326458518) --
(-7.68789050529348, 0.209136081692918) --
(-7.79666334437238, 0.219210108143928) --
(-7.8746663151877, 0.22940564823153) --
(-7.92159157564981, 0.239682464816898) --
(-7.93725393319377, 0.25) --
(-7.92159157564981, 0.260317535183102) --
(-7.8746663151877, 0.27059435176847) --
(-7.79666334437238, 0.280789891856072) --
(-7.68789050529348, 0.290863918307082) --
(-7.54877707465327, 0.300776673541482) --
(-7.37987206960761, 0.310489036443069) --
(-7.18184208104604, 0.319962676752628) --
(-6.95546864286213, 0.32916020633995) --
(-6.70164514759621, 0.338045326757708) --
(-6.42137332062316, 0.346582972494836) --
(-6.11575926680002, 0.35473944936409) --
(-5.78600910517546, 0.362482567477606) --
(-5.4334242089889, 0.369781768285686) --
(-5.05939606974485, 0.376608245177426) --
(-4.66540080563173, 0.382935057167257) --
(-4.25299333595765, 0.388737235218699) --
(-3.82380124459439, 0.393991880785746) --
(-3.37951835664733, 0.398678256182965) --
(-2.92189805370166, 0.402777866427664) --
(-2.45274635402627, 0.406274532231141) --
(-1.97391478504476, 0.409154453850944) --
(-1.48729307620256, 0.411406265552151) --
(-0.994801701068171, 0.413021080462732) --
(-0.498384298101322, 0.413992525645974) --
(-1.9440665246611e-15, 0.41431676725155) --
cycle;

\nextgroupplot[
height=0.25\textwidth,
width=0.13\textwidth,
xtick=\empty,
axis y line=right,
tick align=outside,
xmin=0, xmax=1,
xtick pos=left,
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick pos=right,
y axis line style=-,
ytick={0.0384615384615385,0.346153846153846,0.653846153846154,0.961538461538461},
yticklabels={50,150,250,400}
]
\path [draw=white, fill=white] (axis cs:0,0)
--(axis cs:0,0.0769230769230769)
--(axis cs:0,0.923076923076923)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0.923076923076923)
--(axis cs:1,0.0769230769230769)
--(axis cs:1,0)
--cycle;

\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {./gate-precision+gate-global-distribution-evolution-001.png};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,0.0769230769230769)
--(axis cs:0,0.923076923076923)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0.923076923076923)
--(axis cs:1,0.0769230769230769)
--(axis cs:1,0)
--cycle;

\end{groupplot}

\end{tikzpicture}


==> gate-precision+gate-global-rewards.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=0.25\textwidth,
width=0.4\textwidth,
legend columns=2,
legend image post style={scale=0.25},
legend style={row sep=-1.25pt, font=\tiny, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend cell align={left},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-17.5, xmax=367.5,
y grid style={white!69.01960784313725!black},
ylabel={Reward},
ymin=50.0781346453124, ymax=112.184326413328,
legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
]
\addlegendimage{no markers, color0, line width=3 pt}
\addlegendentry{SPRL}
\addlegendimage{no markers, color1, line width=3 pt}
\addlegendentry{C-REPS}
\addlegendimage{no markers, color4, line width=3 pt}
\addlegendentry{CMA-ES}
\addlegendimage{no markers, color2, line width=3 pt}
\addlegendentry{GoalGAN}
\addlegendimage{no markers, color3, line width=3 pt}
\addlegendentry{SAGG-RIAC}

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:0.12,77.6966841352866)
--(axis cs:0.12,99.1652009940192)
--(axis cs:6.12,99.0351665194716)
--(axis cs:12.12,100.771765965133)
--(axis cs:18.12,100.76795241073)
--(axis cs:24.12,100.772479881277)
--(axis cs:30.12,100.769443831159)
--(axis cs:36.12,100.768093699937)
--(axis cs:42.12,100.767419100001)
--(axis cs:48.12,100.758585566659)
--(axis cs:54.12,100.759472790794)
--(axis cs:60.12,100.763196942471)
--(axis cs:66.12,100.763687879506)
--(axis cs:72.12,100.762962152438)
--(axis cs:78.12,100.762605995222)
--(axis cs:84.12,100.766961967762)
--(axis cs:90.12,100.766678617135)
--(axis cs:96.12,100.764802950521)
--(axis cs:102.12,100.769507462035)
--(axis cs:108.12,100.760846489455)
--(axis cs:114.12,100.763635178736)
--(axis cs:120.12,100.765578388787)
--(axis cs:126.12,100.765992579176)
--(axis cs:132.12,100.764764617201)
--(axis cs:138.12,100.768028100549)
--(axis cs:144.12,100.763970614033)
--(axis cs:150.12,100.762583463838)
--(axis cs:156.12,100.763882859811)
--(axis cs:162.12,100.769033118119)
--(axis cs:168.12,100.765715077122)
--(axis cs:174.12,100.761131650218)
--(axis cs:180.12,100.762763448052)
--(axis cs:186.12,100.76172643491)
--(axis cs:192.12,100.761750237948)
--(axis cs:198.12,100.761146300795)
--(axis cs:204.12,100.763835483479)
--(axis cs:210.12,100.762899894394)
--(axis cs:216.12,100.758521611801)
--(axis cs:222.12,100.763907508078)
--(axis cs:228.12,100.765316270639)
--(axis cs:234.12,100.76684820083)
--(axis cs:240.12,100.769798618914)
--(axis cs:246.12,100.765896932967)
--(axis cs:252.12,100.765842527618)
--(axis cs:258.12,100.762334560751)
--(axis cs:264.12,100.766946968885)
--(axis cs:270.12,100.762965096085)
--(axis cs:276.12,100.765213438183)
--(axis cs:282.12,100.765105219844)
--(axis cs:288.12,100.76491197072)
--(axis cs:294.12,100.761822418134)
--(axis cs:300.12,100.765308333535)
--(axis cs:306.12,100.762678501934)
--(axis cs:312.12,100.769852759405)
--(axis cs:318.12,100.764620600078)
--(axis cs:324.12,100.768967052375)
--(axis cs:330.12,100.768753939574)
--(axis cs:336.12,100.766216011799)
--(axis cs:342.12,100.765400194472)
--(axis cs:348.12,100.764319741702)
--(axis cs:348.12,69.9128213562337)
--(axis cs:348.12,69.9128213562337)
--(axis cs:342.12,69.0303031732544)
--(axis cs:336.12,64.4630509288766)
--(axis cs:330.12,63.1993062938082)
--(axis cs:324.12,67.5606799111439)
--(axis cs:318.12,69.5021778675273)
--(axis cs:312.12,69.772829110388)
--(axis cs:306.12,68.2102887670169)
--(axis cs:300.12,72.8559206832281)
--(axis cs:294.12,72.2792955382054)
--(axis cs:288.12,72.6338234000158)
--(axis cs:282.12,70.0705883064682)
--(axis cs:276.12,73.7044613728808)
--(axis cs:270.12,70.842639162108)
--(axis cs:264.12,71.7220136168472)
--(axis cs:258.12,76.2135292254406)
--(axis cs:252.12,72.7892398201319)
--(axis cs:246.12,76.2062234419412)
--(axis cs:240.12,74.2910672384597)
--(axis cs:234.12,68.2206835768224)
--(axis cs:228.12,69.8164636139811)
--(axis cs:222.12,74.0066567318023)
--(axis cs:216.12,69.1841047232277)
--(axis cs:210.12,73.2874027440606)
--(axis cs:204.12,73.8111538934626)
--(axis cs:198.12,69.9791210870286)
--(axis cs:192.12,71.0282726803579)
--(axis cs:186.12,70.3324388965283)
--(axis cs:180.12,70.5362705904522)
--(axis cs:174.12,62.9189767904592)
--(axis cs:168.12,66.8835800169379)
--(axis cs:162.12,65.8792491411226)
--(axis cs:156.12,66.9434424735428)
--(axis cs:150.12,67.5881724316298)
--(axis cs:144.12,68.7266438023111)
--(axis cs:138.12,68.7575101167317)
--(axis cs:132.12,68.6869115123999)
--(axis cs:126.12,66.8999456447487)
--(axis cs:120.12,71.6763287168898)
--(axis cs:114.12,73.844177531243)
--(axis cs:108.12,68.7622607085673)
--(axis cs:102.12,69.6741494587916)
--(axis cs:96.12,69.1440045783365)
--(axis cs:90.12,70.0931343800538)
--(axis cs:84.12,64.6276215335869)
--(axis cs:78.12,64.8796643646842)
--(axis cs:72.12,66.0104454873413)
--(axis cs:66.12,64.263041516194)
--(axis cs:60.12,72.7982076347521)
--(axis cs:54.12,68.0733392245891)
--(axis cs:48.12,71.9859519313756)
--(axis cs:42.12,74.7926803137752)
--(axis cs:36.12,76.9903590264405)
--(axis cs:30.12,82.2394983258873)
--(axis cs:24.12,90.423735019434)
--(axis cs:18.12,95.49403488753)
--(axis cs:12.12,92.9479736399217)
--(axis cs:6.12,87.457224788987)
--(axis cs:0.12,77.6966841352866)
--cycle;
\addplot [thick, color4]
table [row sep=\\]{%
0.12	89.3285900679257 \\
6.12	94.9177927437155 \\
12.12	97.3481180250799 \\
18.12	99.0276712676838 \\
24.12	98.9464673177246 \\
30.12	98.1268657845675 \\
36.12	97.0927665807086 \\
42.12	98.3124357473357 \\
48.12	96.1360750699868 \\
54.12	97.9536114477213 \\
60.12	99.7127278476294 \\
66.12	100.48593887442 \\
72.12	100.539819961342 \\
78.12	99.8884833363163 \\
84.12	99.5551272491489 \\
90.12	99.4872353259596 \\
96.12	99.4639618381593 \\
102.12	99.721857116265 \\
108.12	100.228783872975 \\
114.12	99.3333648734916 \\
120.12	99.0945750236691 \\
126.12	99.9895337377324 \\
132.12	100.044583556775 \\
138.12	100.123799010491 \\
144.12	100.272127551502 \\
150.12	100.452493958851 \\
156.12	100.178745147169 \\
162.12	100.157986379794 \\
168.12	100.051177809764 \\
174.12	100.458846653122 \\
180.12	100.398698653603 \\
186.12	100.448956604931 \\
192.12	100.342635308441 \\
198.12	100.503830232153 \\
204.12	100.522920878101 \\
210.12	100.535661059274 \\
216.12	100.485222243286 \\
222.12	100.559878548185 \\
228.12	100.548961959651 \\
234.12	100.578365550295 \\
240.12	100.552563096537 \\
246.12	100.578708522408 \\
252.12	100.551064357304 \\
258.12	100.514003467643 \\
264.12	100.536491899148 \\
270.12	100.518979219929 \\
276.12	100.555557614176 \\
282.12	100.530791319433 \\
288.12	100.558288203408 \\
294.12	100.532640104621 \\
300.12	100.508572949256 \\
306.12	100.561254977935 \\
312.12	100.535563905851 \\
318.12	100.515842501995 \\
324.12	100.481697787373 \\
330.12	100.557286103505 \\
336.12	100.499804890058 \\
342.12	100.481716835035 \\
348.12	100.493894419152 \\
};

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:0,51.7444588324209)
--(axis cs:0,63.4796219360258)
--(axis cs:7,78.9072708354879)
--(axis cs:14,92.1302505983323)
--(axis cs:21,96.0554361697805)
--(axis cs:28,97.5628858160564)
--(axis cs:35,100.45939161911)
--(axis cs:42,100.391736204617)
--(axis cs:49,100.589756725884)
--(axis cs:56,100.619092319961)
--(axis cs:63,100.647946445675)
--(axis cs:70,100.694366874996)
--(axis cs:77,100.69068270326)
--(axis cs:84,100.684746780195)
--(axis cs:91,100.72001073036)
--(axis cs:98,100.713302405574)
--(axis cs:105,100.704770558406)
--(axis cs:112,100.709498466531)
--(axis cs:119,100.705550886053)
--(axis cs:126,100.729696274692)
--(axis cs:133,100.719924743733)
--(axis cs:140,100.729299641392)
--(axis cs:147,100.72678428904)
--(axis cs:154,100.733640494125)
--(axis cs:161,100.732874597829)
--(axis cs:168,100.732307880175)
--(axis cs:175,100.735996620775)
--(axis cs:182,100.71590922061)
--(axis cs:189,100.720418161684)
--(axis cs:196,100.727809999069)
--(axis cs:203,100.73963977697)
--(axis cs:210,100.743730536049)
--(axis cs:217,100.771336716264)
--(axis cs:224,100.826577456858)
--(axis cs:231,101.318500521046)
--(axis cs:238,100.978399490757)
--(axis cs:245,101.503422922773)
--(axis cs:252,102.046500601175)
--(axis cs:259,103.266005065269)
--(axis cs:266,103.334135316363)
--(axis cs:273,104.593767813357)
--(axis cs:280,105.105886740598)
--(axis cs:287,106.247362749352)
--(axis cs:294,106.388813356159)
--(axis cs:301,107.110513347562)
--(axis cs:308,106.763548138223)
--(axis cs:315,107.185036465132)
--(axis cs:322,107.854448699704)
--(axis cs:329,108.431020494766)
--(axis cs:336,108.806765176961)
--(axis cs:343,108.830859747284)
--(axis cs:350,108.932691166009)
--(axis cs:350,98.804037862239)
--(axis cs:350,98.804037862239)
--(axis cs:343,98.5640166967091)
--(axis cs:336,99.7728470076658)
--(axis cs:329,99.6103233333186)
--(axis cs:322,99.6910150225299)
--(axis cs:315,100.013235419966)
--(axis cs:308,99.879237305186)
--(axis cs:301,99.9766781615584)
--(axis cs:294,100.011740231057)
--(axis cs:287,100.004754753077)
--(axis cs:280,99.2949295364449)
--(axis cs:273,98.1273497960318)
--(axis cs:266,99.5574265655856)
--(axis cs:259,99.1668989264945)
--(axis cs:252,99.3708847599068)
--(axis cs:245,99.5833227852488)
--(axis cs:238,98.6417395855097)
--(axis cs:231,99.5655966305494)
--(axis cs:224,99.6136464851885)
--(axis cs:217,99.8906773313848)
--(axis cs:210,99.6636332554872)
--(axis cs:203,99.2108378351678)
--(axis cs:196,99.1582254640854)
--(axis cs:189,99.6561464060976)
--(axis cs:182,99.356337284053)
--(axis cs:175,99.6955036679197)
--(axis cs:168,99.9978574911305)
--(axis cs:161,99.5990757167717)
--(axis cs:154,99.3775364080815)
--(axis cs:147,99.5939864818699)
--(axis cs:140,99.4328655228241)
--(axis cs:133,99.4191104487097)
--(axis cs:126,99.6774739617556)
--(axis cs:119,99.6601323822554)
--(axis cs:112,99.6476147970068)
--(axis cs:105,99.4377851152083)
--(axis cs:98,98.6356439592154)
--(axis cs:91,98.6464180432729)
--(axis cs:84,98.6327346960075)
--(axis cs:77,98.6681710657576)
--(axis cs:70,98.4773437757097)
--(axis cs:63,98.6403059717791)
--(axis cs:56,97.5522142057171)
--(axis cs:49,97.0492648125274)
--(axis cs:42,97.4453500422008)
--(axis cs:35,94.4560715634649)
--(axis cs:28,91.3982877338488)
--(axis cs:21,87.3454150385409)
--(axis cs:14,81.8756358310196)
--(axis cs:7,69.5959358098904)
--(axis cs:0,51.7444588324209)
--cycle;
\addplot [thick, color2]
table [row sep=\\]{%
0	57.3617088104152 \\
7	74.2126866916765 \\
14	88.1413116509613 \\
21	91.9419184605927 \\
28	95.3303902368085 \\
35	97.4939452602873 \\
42	98.5486896082691 \\
49	99.5475198391801 \\
56	99.6136671292234 \\
63	99.6473708532059 \\
70	100.583092761708 \\
77	100.606175323987 \\
84	100.108915247574 \\
91	100.622360693074 \\
98	100.638642897448 \\
105	100.640538797593 \\
112	100.671777582501 \\
119	100.641950606889 \\
126	100.67449653361 \\
133	100.670037479629 \\
140	100.678092364828 \\
147	100.656704718317 \\
154	100.646434670107 \\
161	100.658284061604 \\
168	100.648472217652 \\
175	100.630352777726 \\
182	100.587640884811 \\
189	100.562689623911 \\
196	100.57270925595 \\
203	100.482630939146 \\
210	100.521694062581 \\
217	100.550714017242 \\
224	100.475935844824 \\
231	100.484589891925 \\
238	100.456367190496 \\
245	100.476610415974 \\
252	100.446332677918 \\
259	100.458720983001 \\
266	100.475460292875 \\
273	100.434125958309 \\
280	100.506634705063 \\
287	100.593913441188 \\
294	100.499481758014 \\
301	100.499474793794 \\
308	100.579922087582 \\
315	100.673613919137 \\
322	100.85502023777 \\
329	101.513738123186 \\
336	102.092448180946 \\
343	101.576459980682 \\
350	100.989237969716 \\
};

\path [draw=color0, fill=color0, opacity=0.5] (axis cs:0,51.6288552540754)
--(axis cs:0,62.3376513838544)
--(axis cs:7,80.960994006852)
--(axis cs:14,91.648366525742)
--(axis cs:21,96.2116459058787)
--(axis cs:28,97.475027640311)
--(axis cs:35,99.4987891069414)
--(axis cs:42,99.5004618166333)
--(axis cs:49,100.552798829563)
--(axis cs:56,100.569828247317)
--(axis cs:63,100.580894658493)
--(axis cs:70,100.609706960914)
--(axis cs:77,100.604622331962)
--(axis cs:84,100.613708975601)
--(axis cs:91,100.590498764786)
--(axis cs:98,100.596706411728)
--(axis cs:105,100.50543518447)
--(axis cs:112,100.395781899527)
--(axis cs:119,100.333417186752)
--(axis cs:126,100.541370778475)
--(axis cs:133,100.680043052601)
--(axis cs:140,100.520806187424)
--(axis cs:147,100.8877308381)
--(axis cs:154,100.763188666288)
--(axis cs:161,101.456938916803)
--(axis cs:168,101.61951582044)
--(axis cs:175,102.111429123924)
--(axis cs:182,103.601958888447)
--(axis cs:189,105.127108162065)
--(axis cs:196,105.387166854895)
--(axis cs:203,106.966383476714)
--(axis cs:210,107.89805263033)
--(axis cs:217,108.309559017843)
--(axis cs:224,108.567351679611)
--(axis cs:231,108.831385966087)
--(axis cs:238,108.913132429835)
--(axis cs:245,108.818485877799)
--(axis cs:252,109.041742011167)
--(axis cs:259,109.051104405738)
--(axis cs:266,109.060551336446)
--(axis cs:273,109.206192783574)
--(axis cs:280,109.132643455991)
--(axis cs:287,109.169772312075)
--(axis cs:294,109.202581618411)
--(axis cs:301,109.253666484788)
--(axis cs:308,109.243980717087)
--(axis cs:315,109.211967089219)
--(axis cs:322,109.285512270299)
--(axis cs:329,109.293005032439)
--(axis cs:336,109.285039046222)
--(axis cs:343,109.284373669545)
--(axis cs:350,109.298936610098)
--(axis cs:350,108.666422263832)
--(axis cs:350,108.666422263832)
--(axis cs:343,107.974088953283)
--(axis cs:336,107.961648673322)
--(axis cs:329,108.46799795508)
--(axis cs:322,108.453008316549)
--(axis cs:315,108.617477628956)
--(axis cs:308,108.581684605435)
--(axis cs:301,108.636334433243)
--(axis cs:294,108.538496503334)
--(axis cs:287,108.498619481992)
--(axis cs:280,108.602655084567)
--(axis cs:273,108.090218457452)
--(axis cs:266,108.343634083047)
--(axis cs:259,107.877919673305)
--(axis cs:252,107.187247998441)
--(axis cs:245,106.768360054722)
--(axis cs:238,105.547136562175)
--(axis cs:231,103.777576371399)
--(axis cs:224,101.556372738697)
--(axis cs:217,100.17641759038)
--(axis cs:210,99.8272170505138)
--(axis cs:203,99.7906193915333)
--(axis cs:196,99.5394604179983)
--(axis cs:189,99.5390397050734)
--(axis cs:182,99.0090019175377)
--(axis cs:175,98.7622758678641)
--(axis cs:168,99.1617659816153)
--(axis cs:161,98.6892926274818)
--(axis cs:154,96.4904969430738)
--(axis cs:147,98.2350601231213)
--(axis cs:140,96.3020092967465)
--(axis cs:133,96.9726119152699)
--(axis cs:126,97.6330757947539)
--(axis cs:119,95.2885904279868)
--(axis cs:112,93.4316064797679)
--(axis cs:105,96.0045983711647)
--(axis cs:98,97.4299559508039)
--(axis cs:91,98.611504014963)
--(axis cs:84,97.4472605123738)
--(axis cs:77,96.5801223356326)
--(axis cs:70,97.5749454532857)
--(axis cs:63,97.3901353625956)
--(axis cs:56,97.0618054623572)
--(axis cs:49,96.1168146296252)
--(axis cs:42,95.3219439416318)
--(axis cs:35,92.7695569121695)
--(axis cs:28,91.1977819020865)
--(axis cs:21,86.9764578025758)
--(axis cs:14,81.7153124903514)
--(axis cs:7,68.4711098510085)
--(axis cs:0,51.6288552540754)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:0,51.6420535714506)
--(axis cs:0,62.5651900587031)
--(axis cs:7,79.8256778636547)
--(axis cs:14,90.0531862769893)
--(axis cs:21,97.3998281492122)
--(axis cs:28,97.472128484198)
--(axis cs:35,99.6055912070003)
--(axis cs:42,100.071607760786)
--(axis cs:49,100.662692009102)
--(axis cs:56,100.732365195119)
--(axis cs:63,100.746903653806)
--(axis cs:70,100.756231882186)
--(axis cs:77,100.765722078996)
--(axis cs:84,100.59472463315)
--(axis cs:91,100.772769100022)
--(axis cs:98,100.76925056638)
--(axis cs:105,100.775566422824)
--(axis cs:112,100.776485152168)
--(axis cs:119,100.776817706293)
--(axis cs:126,100.777290640997)
--(axis cs:133,100.776932308563)
--(axis cs:140,100.776956371321)
--(axis cs:147,100.774915913338)
--(axis cs:154,100.777866682724)
--(axis cs:161,100.777763415)
--(axis cs:168,100.777882184007)
--(axis cs:175,100.777613480853)
--(axis cs:182,100.777498380164)
--(axis cs:189,100.778205109403)
--(axis cs:196,100.7780832071)
--(axis cs:203,100.778127949844)
--(axis cs:210,100.77817445544)
--(axis cs:217,100.777968384763)
--(axis cs:224,100.778083284238)
--(axis cs:231,100.778250844841)
--(axis cs:238,100.77838660341)
--(axis cs:245,100.778303679786)
--(axis cs:252,100.778394030911)
--(axis cs:259,100.778456985759)
--(axis cs:266,100.778485009658)
--(axis cs:273,100.778687606958)
--(axis cs:280,100.778737721198)
--(axis cs:287,100.778835461446)
--(axis cs:294,100.778883665129)
--(axis cs:301,100.779020018796)
--(axis cs:308,100.779151834719)
--(axis cs:315,100.779290406284)
--(axis cs:322,100.779102709171)
--(axis cs:329,100.779410248856)
--(axis cs:336,100.779419705681)
--(axis cs:343,100.779562125635)
--(axis cs:350,100.77947392361)
--(axis cs:350,98.7636314410182)
--(axis cs:350,98.7636314410182)
--(axis cs:343,99.0182118500744)
--(axis cs:336,98.7633124320669)
--(axis cs:329,98.7628989317075)
--(axis cs:322,98.7631956933843)
--(axis cs:315,99.4538397258329)
--(axis cs:308,98.7623220342103)
--(axis cs:301,98.763529161815)
--(axis cs:294,98.6187199559315)
--(axis cs:287,97.7557248807561)
--(axis cs:280,98.7509302854446)
--(axis cs:273,98.7505709413107)
--(axis cs:266,97.7199468557117)
--(axis cs:259,98.7370045691765)
--(axis cs:252,98.6073394881568)
--(axis cs:245,96.7477246065413)
--(axis cs:238,97.7464918049025)
--(axis cs:231,98.3632342440456)
--(axis cs:224,97.7548417891227)
--(axis cs:217,97.7533972100972)
--(axis cs:210,98.7434138991722)
--(axis cs:203,98.0386887406172)
--(axis cs:196,98.431710244224)
--(axis cs:189,98.7436882133397)
--(axis cs:182,97.7428986546672)
--(axis cs:175,98.6026608929615)
--(axis cs:168,96.7471724926268)
--(axis cs:161,97.7546491704232)
--(axis cs:154,98.7427737616859)
--(axis cs:147,98.6463525639959)
--(axis cs:140,97.7418088386401)
--(axis cs:133,97.7528216420874)
--(axis cs:126,98.7280591658157)
--(axis cs:119,97.7523779070534)
--(axis cs:112,98.7457070301693)
--(axis cs:105,97.7502497530597)
--(axis cs:98,97.7462795347864)
--(axis cs:91,98.7139042588996)
--(axis cs:84,97.738521096166)
--(axis cs:77,97.7427590243006)
--(axis cs:70,97.7334897413585)
--(axis cs:63,97.6910911050038)
--(axis cs:56,97.6896066305291)
--(axis cs:49,97.315508298074)
--(axis cs:42,96.3773859395273)
--(axis cs:35,95.3868999371631)
--(axis cs:28,93.3475497465049)
--(axis cs:21,89.1511279364501)
--(axis cs:14,82.9432137910936)
--(axis cs:7,69.5654556942705)
--(axis cs:0,51.6420535714506)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:0,51.3416820716775)
--(axis cs:0,63.865505850984)
--(axis cs:7,77.7694433173529)
--(axis cs:14,91.3553431941801)
--(axis cs:21,96.3068028632913)
--(axis cs:28,97.3780474121564)
--(axis cs:35,99.4850134427917)
--(axis cs:42,100.557799189002)
--(axis cs:49,100.606331097838)
--(axis cs:56,100.650705172048)
--(axis cs:63,100.665028587682)
--(axis cs:70,100.694429602676)
--(axis cs:77,100.697272628682)
--(axis cs:84,100.707191729984)
--(axis cs:91,100.706229626112)
--(axis cs:98,100.716612220389)
--(axis cs:105,100.715313265115)
--(axis cs:112,100.717726456556)
--(axis cs:119,100.71776347508)
--(axis cs:126,100.723459847869)
--(axis cs:133,100.716692674344)
--(axis cs:140,100.723697320729)
--(axis cs:147,100.720146390165)
--(axis cs:154,100.736662226771)
--(axis cs:161,100.730479854066)
--(axis cs:168,100.728802989139)
--(axis cs:175,100.720495255812)
--(axis cs:182,100.730176825969)
--(axis cs:189,100.730114032602)
--(axis cs:196,100.724980849826)
--(axis cs:203,100.730298977244)
--(axis cs:210,100.723660617097)
--(axis cs:217,100.721492386437)
--(axis cs:224,100.718471326055)
--(axis cs:231,100.709412548854)
--(axis cs:238,100.692271587198)
--(axis cs:245,100.685210544173)
--(axis cs:252,100.691649722112)
--(axis cs:259,100.676856794071)
--(axis cs:266,100.67187187264)
--(axis cs:273,100.671996031827)
--(axis cs:280,100.652526614234)
--(axis cs:287,100.717347052075)
--(axis cs:294,100.733266262099)
--(axis cs:301,100.724397187521)
--(axis cs:308,100.844464767957)
--(axis cs:315,101.327858514557)
--(axis cs:322,101.711323387111)
--(axis cs:329,102.288754437468)
--(axis cs:336,102.908025803761)
--(axis cs:343,103.387714234831)
--(axis cs:350,104.434138075571)
--(axis cs:350,99.9553691385031)
--(axis cs:350,99.9553691385031)
--(axis cs:343,99.8476961423285)
--(axis cs:336,99.9463826709706)
--(axis cs:329,99.9969845032308)
--(axis cs:322,99.98429253083)
--(axis cs:315,99.8714711140673)
--(axis cs:308,99.923198977443)
--(axis cs:301,99.9110637597317)
--(axis cs:294,99.9788365465137)
--(axis cs:287,100.051788150053)
--(axis cs:280,100.099092982327)
--(axis cs:273,100.07629959411)
--(axis cs:266,100.083769477277)
--(axis cs:259,100.060673772567)
--(axis cs:252,99.5371256929592)
--(axis cs:245,100.05267218311)
--(axis cs:238,100.099834815435)
--(axis cs:231,100.219938438688)
--(axis cs:224,99.6393893489134)
--(axis cs:217,100.33946231941)
--(axis cs:210,100.351161927203)
--(axis cs:203,100.458953152281)
--(axis cs:196,100.337415149839)
--(axis cs:189,100.197953359533)
--(axis cs:182,100.433276237443)
--(axis cs:175,100.266836090121)
--(axis cs:168,100.493234149634)
--(axis cs:161,99.7097975005163)
--(axis cs:154,99.7093231608778)
--(axis cs:147,99.6730717571205)
--(axis cs:140,99.7320665523184)
--(axis cs:133,99.6997069797229)
--(axis cs:126,99.7270687739569)
--(axis cs:119,100.048963702439)
--(axis cs:112,99.554602839124)
--(axis cs:105,99.6381780428465)
--(axis cs:98,99.4308015643542)
--(axis cs:91,98.6625196215679)
--(axis cs:84,98.6952100645067)
--(axis cs:77,98.6450924692951)
--(axis cs:70,98.5740498413785)
--(axis cs:63,98.0196218117472)
--(axis cs:56,97.4435406439877)
--(axis cs:49,97.4159896405545)
--(axis cs:42,95.2902504505845)
--(axis cs:35,94.8021882578783)
--(axis cs:28,91.3740922885337)
--(axis cs:21,86.1921933682722)
--(axis cs:14,81.9913986851409)
--(axis cs:7,69.4079169876512)
--(axis cs:0,51.3416820716775)
--cycle;

\addplot [thick, color0]
table [row sep=\\]{%
0	57.3440613420731 \\
7	75.4497843356125 \\
14	87.0352589231229 \\
21	93.2581612741591 \\
28	95.4661654743599 \\
35	96.9845709491296 \\
42	97.4664273647676 \\
49	98.5232570989732 \\
56	99.3761179526337 \\
63	99.5536770179322 \\
70	100.463815620337 \\
77	99.5997337495719 \\
84	100.272545210032 \\
91	100.37954351402 \\
98	100.233852767519 \\
105	100.028691357899 \\
112	99.8679411446933 \\
119	99.9080175320609 \\
126	99.7243029914646 \\
133	99.620145215278 \\
140	99.7216615787538 \\
147	99.7555721780242 \\
154	99.9687471093296 \\
161	100.045382903896 \\
168	100.280401017217 \\
175	100.400710246609 \\
182	100.350131973478 \\
189	101.639767938982 \\
196	102.399434578455 \\
203	104.001319854043 \\
210	105.000456850176 \\
217	105.962816443352 \\
224	107.651432896285 \\
231	108.04926070653 \\
238	108.456257150702 \\
245	108.518352606124 \\
252	108.726291763658 \\
259	108.732055781861 \\
266	108.782543723627 \\
273	108.871518135629 \\
280	108.866700115229 \\
287	108.970003655716 \\
294	108.961394602067 \\
301	108.973824277335 \\
308	108.966149630201 \\
315	108.990773941242 \\
322	108.95158411703 \\
329	109.056121089728 \\
336	109.057575181786 \\
343	109.032417500748 \\
350	109.130862997011 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	58.3718887864288 \\
7	76.0778932566007 \\
14	86.0968316114175 \\
21	93.2137396567441 \\
28	95.9269348321085 \\
35	98.4828524147231 \\
42	98.6396709146025 \\
49	99.2653759214454 \\
56	99.710490141225 \\
63	99.731722222861 \\
70	99.7266672929752 \\
77	99.7516638085355 \\
84	99.6678534797411 \\
91	99.7630824213839 \\
98	99.766861717296 \\
105	99.7656383124154 \\
112	100.737384345614 \\
119	100.210728997131 \\
126	99.7696450166467 \\
133	99.7665610548028 \\
140	99.7671265706949 \\
147	99.7688533338529 \\
154	99.7698957682918 \\
161	99.7699178971246 \\
168	99.7701706285894 \\
175	99.7700005238932 \\
182	99.7674690139875 \\
189	99.7694229234477 \\
196	99.7704390401264 \\
203	99.7698633558825 \\
210	100.75102040559 \\
217	99.7687451093383 \\
224	99.7704118857558 \\
231	100.651888060469 \\
238	99.7709873777796 \\
245	99.7702905407003 \\
252	99.7705963951609 \\
259	100.244593009216 \\
266	99.7704363969554 \\
273	100.234452343242 \\
280	99.7715479824604 \\
287	99.7711415316598 \\
294	99.8145083329955 \\
301	100.761772658052 \\
308	100.19356427657 \\
315	100.768763419884 \\
322	100.772792617694 \\
329	100.61323527445 \\
336	100.767189009421 \\
343	100.754349148593 \\
350	100.571058063791 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0	56.4578990112722 \\
7	73.500536336092 \\
14	86.2605982419587 \\
21	91.3018105869186 \\
28	95.088457746458 \\
35	97.4816970557922 \\
42	98.055219831115 \\
49	99.3759833384714 \\
56	99.6655834000524 \\
63	99.6096135390958 \\
70	99.6652092418777 \\
77	99.7065327843316 \\
84	100.612267261796 \\
91	100.642386827485 \\
98	100.671583490287 \\
105	100.690407743137 \\
112	100.670962713645 \\
119	100.687053121071 \\
126	100.684056449471 \\
133	100.682381735388 \\
140	100.684382213202 \\
147	100.685088894837 \\
154	100.694203087834 \\
161	100.674324581003 \\
168	100.683001619054 \\
175	100.670396079346 \\
182	100.686289584262 \\
189	100.67517158967 \\
196	100.662274998768 \\
203	100.665534218825 \\
210	100.651953576103 \\
217	100.627518448557 \\
224	100.598572402049 \\
231	100.596743092268 \\
238	100.577103245452 \\
245	100.577168525622 \\
252	100.54273010572 \\
259	100.495250378799 \\
266	100.503865982261 \\
273	100.4874075641 \\
280	100.465626022257 \\
287	100.463752685345 \\
294	100.456845968638 \\
301	100.448671595563 \\
308	100.466330496028 \\
315	100.435370183806 \\
322	100.451861481043 \\
329	100.547127689951 \\
336	100.559520880924 \\
343	100.549094534073 \\
350	100.565138427934 \\
};

\nextgroupplot[
height=0.25\textwidth,
width=0.4\textwidth,
legend cell align={left},
legend columns=2,
legend image post style={scale=0.25},
legend style={row sep=-1.25pt, font=\tiny, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-30, xmax=630,
y grid style={white!69.01960784313725!black},
ylabel={Reward},
ymin=47.2867964072893, ymax=112.502275075102,
legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
]
\addlegendimage{no markers, color0, line width=3 pt}
\addlegendentry{SPRL}
\addlegendimage{no markers, color1, line width=3 pt}
\addlegendentry{C-REPS}
\addlegendimage{no markers, color2, line width=3 pt}
\addlegendentry{GoalGAN}
\addlegendimage{no markers, color3, line width=3 pt}
\addlegendentry{SAGG-RIAC}

\path [draw=color0, fill=color0, opacity=0.5] (axis cs:0,48.4156067102814)
--(axis cs:0,65.5044033670247)
--(axis cs:12,82.5455701479066)
--(axis cs:24,93.4521795769485)
--(axis cs:36,94.4162027070518)
--(axis cs:48,96.5134033017319)
--(axis cs:60,98.5244118169518)
--(axis cs:72,99.6682916941508)
--(axis cs:84,100.508744694645)
--(axis cs:96,100.674345827359)
--(axis cs:108,100.769740835282)
--(axis cs:120,100.867225435504)
--(axis cs:132,100.916512103131)
--(axis cs:144,101.324835525356)
--(axis cs:156,101.770754796761)
--(axis cs:168,102.89834895331)
--(axis cs:180,103.193164839762)
--(axis cs:192,104.168419814362)
--(axis cs:204,104.709500348913)
--(axis cs:216,105.361607092933)
--(axis cs:228,106.109478086773)
--(axis cs:240,106.601851381301)
--(axis cs:252,107.233765931817)
--(axis cs:264,107.647886946934)
--(axis cs:276,107.912214195488)
--(axis cs:288,108.502741309458)
--(axis cs:300,108.730965123553)
--(axis cs:312,108.742294219028)
--(axis cs:324,108.927227083857)
--(axis cs:336,108.980171498812)
--(axis cs:348,109.118359336014)
--(axis cs:360,109.235358595799)
--(axis cs:372,109.260141537224)
--(axis cs:384,109.256102913595)
--(axis cs:396,109.245101938142)
--(axis cs:408,109.238089550321)
--(axis cs:420,109.363832485719)
--(axis cs:432,109.337444225372)
--(axis cs:444,109.339693808559)
--(axis cs:456,109.315730340051)
--(axis cs:468,109.405649220057)
--(axis cs:480,109.365892946193)
--(axis cs:492,109.381525566659)
--(axis cs:504,109.414142079474)
--(axis cs:516,109.414757543673)
--(axis cs:528,109.359357375961)
--(axis cs:540,109.339734739033)
--(axis cs:552,109.422568525329)
--(axis cs:564,109.43491152018)
--(axis cs:576,109.368564002826)
--(axis cs:588,109.440156128984)
--(axis cs:600,109.417677924637)
--(axis cs:600,108.678565956653)
--(axis cs:600,108.678565956653)
--(axis cs:588,108.746057185559)
--(axis cs:576,108.026998550892)
--(axis cs:564,108.439087089507)
--(axis cs:552,108.645231903066)
--(axis cs:540,108.517224088025)
--(axis cs:528,108.393294211117)
--(axis cs:516,108.544271632455)
--(axis cs:504,108.112358131775)
--(axis cs:492,108.426380773417)
--(axis cs:480,108.252832245201)
--(axis cs:468,108.481755645689)
--(axis cs:456,108.006097222795)
--(axis cs:444,107.986969581762)
--(axis cs:432,108.006823674882)
--(axis cs:420,108.181919450691)
--(axis cs:408,107.817614962744)
--(axis cs:396,107.911913216311)
--(axis cs:384,107.897936523788)
--(axis cs:372,107.507529173072)
--(axis cs:360,107.292047059945)
--(axis cs:348,106.751785342098)
--(axis cs:336,106.776274269527)
--(axis cs:324,106.813657794258)
--(axis cs:312,106.157580252989)
--(axis cs:300,105.929643217118)
--(axis cs:288,105.461331260171)
--(axis cs:276,104.846422930636)
--(axis cs:264,103.789166052476)
--(axis cs:252,102.513088752226)
--(axis cs:240,104.095857073804)
--(axis cs:228,102.352339785486)
--(axis cs:216,101.378124210176)
--(axis cs:204,100.771889575631)
--(axis cs:192,99.7056501450544)
--(axis cs:180,96.8460721964183)
--(axis cs:168,98.8244694918501)
--(axis cs:156,99.6584650225182)
--(axis cs:144,97.2349146551763)
--(axis cs:132,97.6394430158699)
--(axis cs:120,98.4585983117021)
--(axis cs:108,97.606970184619)
--(axis cs:96,98.4042176022869)
--(axis cs:84,97.0998000389072)
--(axis cs:72,96.264462222957)
--(axis cs:60,94.7238264421451)
--(axis cs:48,91.3401633566383)
--(axis cs:36,89.8939088625741)
--(axis cs:24,84.2188442730574)
--(axis cs:12,73.2545904203939)
--(axis cs:0,48.4156067102814)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:0,48.841467399441)
--(axis cs:0,61.9485174156277)
--(axis cs:12,83.594073976429)
--(axis cs:24,91.2124118842806)
--(axis cs:36,95.3153059967701)
--(axis cs:48,97.518021106679)
--(axis cs:60,98.5488169145956)
--(axis cs:72,99.6150625799375)
--(axis cs:84,99.6176123325893)
--(axis cs:96,100.635055269722)
--(axis cs:108,100.650636313246)
--(axis cs:120,100.709070553867)
--(axis cs:132,100.813552209988)
--(axis cs:144,100.933341416302)
--(axis cs:156,100.967792520589)
--(axis cs:168,101.014674673055)
--(axis cs:180,101.13002470376)
--(axis cs:192,101.331292765676)
--(axis cs:204,101.386958187565)
--(axis cs:216,101.335045445536)
--(axis cs:228,101.509405645523)
--(axis cs:240,101.754057221825)
--(axis cs:252,102.032427269245)
--(axis cs:264,102.446883931472)
--(axis cs:276,102.982051639694)
--(axis cs:288,103.228626378851)
--(axis cs:300,104.024462044992)
--(axis cs:312,104.823859854207)
--(axis cs:324,105.583981636314)
--(axis cs:336,106.460590076055)
--(axis cs:348,107.462905879891)
--(axis cs:360,107.810163949959)
--(axis cs:372,108.365994911159)
--(axis cs:384,108.683794666496)
--(axis cs:396,108.742895683821)
--(axis cs:408,108.782754137055)
--(axis cs:420,109.168941940838)
--(axis cs:432,109.167664737269)
--(axis cs:444,109.270676715302)
--(axis cs:456,109.333684117389)
--(axis cs:468,109.277042349722)
--(axis cs:480,109.395007443986)
--(axis cs:492,109.451973711891)
--(axis cs:504,109.446012387463)
--(axis cs:516,109.330088201824)
--(axis cs:528,109.397488392596)
--(axis cs:540,109.458051558493)
--(axis cs:552,109.506256393663)
--(axis cs:564,109.382138715962)
--(axis cs:576,109.446438026579)
--(axis cs:588,109.470390894819)
--(axis cs:600,109.446791267613)
--(axis cs:600,107.62482606737)
--(axis cs:600,107.62482606737)
--(axis cs:588,107.677415288937)
--(axis cs:576,106.684788499857)
--(axis cs:564,106.98008099064)
--(axis cs:552,106.433514298534)
--(axis cs:540,106.098236449499)
--(axis cs:528,105.458038981322)
--(axis cs:516,104.481489390889)
--(axis cs:504,103.91338102364)
--(axis cs:492,103.67121359756)
--(axis cs:480,103.250163282157)
--(axis cs:468,103.259226152984)
--(axis cs:456,102.833615120803)
--(axis cs:444,102.330488931111)
--(axis cs:432,102.15757393712)
--(axis cs:420,102.180485048748)
--(axis cs:408,102.102895432301)
--(axis cs:396,101.678050115994)
--(axis cs:384,101.487665891309)
--(axis cs:372,101.570570952205)
--(axis cs:360,101.529845182307)
--(axis cs:348,101.248226307241)
--(axis cs:336,101.565555443655)
--(axis cs:324,101.429725948438)
--(axis cs:312,101.389328932136)
--(axis cs:300,101.182028933337)
--(axis cs:288,101.107167359022)
--(axis cs:276,101.010797556531)
--(axis cs:264,101.044117146921)
--(axis cs:252,101.087591468655)
--(axis cs:240,100.989767640069)
--(axis cs:228,100.929229639615)
--(axis cs:216,100.769156830003)
--(axis cs:204,100.904801518703)
--(axis cs:192,100.703616509957)
--(axis cs:180,100.73248402292)
--(axis cs:168,99.77090750002)
--(axis cs:156,99.6005354186753)
--(axis cs:144,99.5890003320811)
--(axis cs:132,98.7460241379224)
--(axis cs:120,97.6629693433196)
--(axis cs:108,97.533487269146)
--(axis cs:96,96.6073162384555)
--(axis cs:84,94.6158559670947)
--(axis cs:72,94.9326977794286)
--(axis cs:60,94.0584890853126)
--(axis cs:48,92.1505495405758)
--(axis cs:36,87.2139862508063)
--(axis cs:24,83.2424870640346)
--(axis cs:12,69.9318080106892)
--(axis cs:0,48.841467399441)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:0,49.7921669765473)
--(axis cs:0,64.4217542415594)
--(axis cs:12,83.6627060539356)
--(axis cs:24,92.1280435971763)
--(axis cs:36,96.1654470530045)
--(axis cs:48,96.5460346950766)
--(axis cs:60,98.5992725223316)
--(axis cs:72,98.5621605369416)
--(axis cs:84,98.6045376905308)
--(axis cs:96,99.6795565796738)
--(axis cs:108,100.704551212318)
--(axis cs:120,100.740914556524)
--(axis cs:132,100.7657274468)
--(axis cs:144,100.831548224554)
--(axis cs:156,100.936780554839)
--(axis cs:168,100.936219489726)
--(axis cs:180,101.117389788175)
--(axis cs:192,101.110185215127)
--(axis cs:204,101.320995622024)
--(axis cs:216,101.561729133524)
--(axis cs:228,101.562280966392)
--(axis cs:240,101.726640416897)
--(axis cs:252,101.937051849635)
--(axis cs:264,102.046754182941)
--(axis cs:276,102.109128346019)
--(axis cs:288,102.753218448333)
--(axis cs:300,102.992475997843)
--(axis cs:312,103.460278195052)
--(axis cs:324,104.583252222794)
--(axis cs:336,104.639784598017)
--(axis cs:348,104.767150790728)
--(axis cs:360,105.740931581798)
--(axis cs:372,105.950188115665)
--(axis cs:384,106.446875794929)
--(axis cs:396,107.18867062499)
--(axis cs:408,107.254608540647)
--(axis cs:420,107.668762133559)
--(axis cs:432,108.521520926478)
--(axis cs:444,108.243496577978)
--(axis cs:456,108.71002532401)
--(axis cs:468,108.895940835142)
--(axis cs:480,109.045424408349)
--(axis cs:492,109.109713285984)
--(axis cs:504,109.373172864861)
--(axis cs:516,109.362606964333)
--(axis cs:528,109.405513987757)
--(axis cs:540,109.391753026469)
--(axis cs:552,109.44316566167)
--(axis cs:564,109.449479280374)
--(axis cs:576,109.500315978644)
--(axis cs:588,109.490728773312)
--(axis cs:600,109.513760646618)
--(axis cs:600,104.01426358783)
--(axis cs:600,104.01426358783)
--(axis cs:588,103.957587789088)
--(axis cs:576,104.092065784678)
--(axis cs:564,102.87346507339)
--(axis cs:552,102.884305581321)
--(axis cs:540,103.449329414484)
--(axis cs:528,102.652038237546)
--(axis cs:516,102.563841784309)
--(axis cs:504,102.869119285699)
--(axis cs:492,101.777987886877)
--(axis cs:480,101.840734680659)
--(axis cs:468,102.207133095559)
--(axis cs:456,101.885116847279)
--(axis cs:444,101.726524387545)
--(axis cs:432,101.757344531959)
--(axis cs:420,101.650125408508)
--(axis cs:408,101.343111632767)
--(axis cs:396,100.977819253328)
--(axis cs:384,101.159633747371)
--(axis cs:372,101.169606130499)
--(axis cs:360,100.761390175597)
--(axis cs:348,100.89065017386)
--(axis cs:336,101.293897970241)
--(axis cs:324,101.146708330122)
--(axis cs:312,100.991986927466)
--(axis cs:300,101.028385036936)
--(axis cs:288,100.966305743984)
--(axis cs:276,100.860606945654)
--(axis cs:264,100.800679549707)
--(axis cs:252,100.787087542972)
--(axis cs:240,100.295621730334)
--(axis cs:228,100.505464180611)
--(axis cs:216,100.73779777837)
--(axis cs:204,100.25866765235)
--(axis cs:192,99.8569296688096)
--(axis cs:180,99.7589408801711)
--(axis cs:168,99.7014325921532)
--(axis cs:156,98.7468899245229)
--(axis cs:144,98.0558841832608)
--(axis cs:132,97.7509549904787)
--(axis cs:120,96.6003380040383)
--(axis cs:108,96.2201451680763)
--(axis cs:96,96.0418012025078)
--(axis cs:84,95.4835097295524)
--(axis cs:72,94.3169299670042)
--(axis cs:60,93.3476689972662)
--(axis cs:48,90.7687425814568)
--(axis cs:36,89.3313328217559)
--(axis cs:24,85.4139713234053)
--(axis cs:12,73.5259697332433)
--(axis cs:0,49.7921669765473)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:0,51.002814372181)
--(axis cs:0,61.9473711388548)
--(axis cs:12,82.5263240714056)
--(axis cs:24,93.0117352342154)
--(axis cs:36,95.5484513843878)
--(axis cs:48,97.0326295908601)
--(axis cs:60,98.4586302681077)
--(axis cs:72,99.5455878967393)
--(axis cs:84,99.6148402852857)
--(axis cs:96,100.410852113326)
--(axis cs:108,100.730603959793)
--(axis cs:120,100.755386683963)
--(axis cs:132,100.865292651682)
--(axis cs:144,100.89989297567)
--(axis cs:156,100.972359214316)
--(axis cs:168,101.16539116267)
--(axis cs:180,101.237304206898)
--(axis cs:192,101.269319442641)
--(axis cs:204,101.393664588373)
--(axis cs:216,101.423141579913)
--(axis cs:228,101.600200705241)
--(axis cs:240,101.766428550105)
--(axis cs:252,101.75574299661)
--(axis cs:264,102.47785178479)
--(axis cs:276,102.381929134279)
--(axis cs:288,102.361675854621)
--(axis cs:300,102.858996369098)
--(axis cs:312,103.834295218735)
--(axis cs:324,104.043261765366)
--(axis cs:336,104.456981417189)
--(axis cs:348,105.065301292782)
--(axis cs:360,105.357182179171)
--(axis cs:372,106.549927193573)
--(axis cs:384,106.663608936476)
--(axis cs:396,106.984645141827)
--(axis cs:408,107.651558862844)
--(axis cs:420,108.266372067859)
--(axis cs:432,108.436885071971)
--(axis cs:444,108.704248946163)
--(axis cs:456,109.022204507994)
--(axis cs:468,108.881673129959)
--(axis cs:480,109.134669040614)
--(axis cs:492,109.074060536046)
--(axis cs:504,109.128672397476)
--(axis cs:516,108.934929204308)
--(axis cs:528,109.260977774211)
--(axis cs:540,109.125472581294)
--(axis cs:552,109.139864381527)
--(axis cs:564,109.243773523284)
--(axis cs:576,109.471341502244)
--(axis cs:588,109.44893591191)
--(axis cs:600,109.404504619784)
--(axis cs:600,103.24643517973)
--(axis cs:600,103.24643517973)
--(axis cs:588,103.172758652593)
--(axis cs:576,103.095158778797)
--(axis cs:564,102.64868050913)
--(axis cs:552,102.133927642019)
--(axis cs:540,102.528584861416)
--(axis cs:528,102.080205866538)
--(axis cs:516,102.347100947119)
--(axis cs:504,102.205289251114)
--(axis cs:492,102.074648991501)
--(axis cs:480,102.448875204902)
--(axis cs:468,101.846496855716)
--(axis cs:456,102.053204848063)
--(axis cs:444,101.823856782629)
--(axis cs:432,101.628260296045)
--(axis cs:420,101.657735991937)
--(axis cs:408,101.533554243256)
--(axis cs:396,101.826371945308)
--(axis cs:384,101.535956649754)
--(axis cs:372,101.304558396394)
--(axis cs:360,101.350535341759)
--(axis cs:348,101.334241451492)
--(axis cs:336,101.265994521119)
--(axis cs:324,101.333451110371)
--(axis cs:312,101.356686846592)
--(axis cs:300,101.191845942089)
--(axis cs:288,101.279630017525)
--(axis cs:276,101.139597871818)
--(axis cs:264,101.068538039769)
--(axis cs:252,101.120761225249)
--(axis cs:240,100.964162779391)
--(axis cs:228,100.874744566933)
--(axis cs:216,100.905291422616)
--(axis cs:204,100.950432664328)
--(axis cs:192,100.716063910576)
--(axis cs:180,100.779878238389)
--(axis cs:168,100.210709075783)
--(axis cs:156,99.8082854194787)
--(axis cs:144,99.6260838226977)
--(axis cs:132,98.2273525061937)
--(axis cs:120,98.4151073058203)
--(axis cs:108,96.618903871714)
--(axis cs:96,96.2579406244519)
--(axis cs:84,95.5010475780242)
--(axis cs:72,94.312345612133)
--(axis cs:60,93.7782015330816)
--(axis cs:48,91.4089914310113)
--(axis cs:36,88.3178058188746)
--(axis cs:24,84.4136852023121)
--(axis cs:12,71.8939053520619)
--(axis cs:0,51.002814372181)
--cycle;

\addplot [thick, color0]
table [row sep=\\]{%
0	57.5059007443621 \\
12	77.9720388724652 \\
24	87.0051641564826 \\
36	93.0023960178242 \\
48	94.294726635701 \\
60	96.3828855113934 \\
72	97.64861286168 \\
84	99.4399427344051 \\
96	99.3627983996913 \\
108	99.7180933264271 \\
120	100.685040892627 \\
132	100.606013031334 \\
144	100.747624016528 \\
156	101.112054447787 \\
168	101.482831758704 \\
180	101.76687066661 \\
192	102.986435334072 \\
204	103.689069497264 \\
216	104.204915197449 \\
228	104.838347380019 \\
240	105.489671107643 \\
252	105.731477476059 \\
264	106.181001944544 \\
276	106.662786343972 \\
288	107.266296511684 \\
300	107.5564209085 \\
312	107.612673231162 \\
324	107.960218868988 \\
336	108.161157797286 \\
348	108.214506185737 \\
360	108.494008322172 \\
372	108.704792425957 \\
384	108.715245348609 \\
396	108.807506689817 \\
408	108.767851276372 \\
420	108.919465204059 \\
432	108.852371412152 \\
444	109.014464494956 \\
456	109.011438739024 \\
468	108.952133838798 \\
480	109.074453386409 \\
492	108.964294562286 \\
504	109.095278426581 \\
516	109.13890747236 \\
528	109.042250709275 \\
540	109.082117093644 \\
552	109.162106840295 \\
564	109.177009611136 \\
576	109.145143569932 \\
588	109.175630329289 \\
600	109.187701315364 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	56.100174322673 \\
12	76.0982365361767 \\
24	88.0368404517433 \\
36	92.3315823529913 \\
48	95.1596026028538 \\
60	96.1921256048812 \\
72	97.3623048854553 \\
84	97.7891197087923 \\
96	99.300879831459 \\
108	99.6138848833148 \\
120	99.9249438152626 \\
132	100.385680720615 \\
144	100.714696336598 \\
156	100.795536498559 \\
168	100.830648684775 \\
180	100.954545120073 \\
192	101.027779661227 \\
204	101.132161378576 \\
216	101.103168319283 \\
228	101.181303099939 \\
240	101.323265957528 \\
252	101.301642345164 \\
264	101.490208504884 \\
276	101.603713718006 \\
288	101.564832914886 \\
300	101.846239854522 \\
312	101.86657536457 \\
324	102.357792229554 \\
336	102.642390795045 \\
348	103.038786261876 \\
360	103.625136870168 \\
372	104.128429618217 \\
384	104.710580359451 \\
396	104.856557503053 \\
408	105.844751045083 \\
420	106.343359416696 \\
432	107.117285150879 \\
444	107.294308915169 \\
456	107.522742714559 \\
468	108.054528257515 \\
480	108.496991283815 \\
492	108.517673317894 \\
504	108.872715115925 \\
516	108.79264178997 \\
528	108.909324944129 \\
540	109.039634789 \\
552	109.004584606432 \\
564	109.020098281682 \\
576	109.06380057588 \\
588	108.979667070511 \\
600	109.098823074979 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	56.5917677576781 \\
12	77.1349040655834 \\
24	88.8821122882949 \\
36	92.3338437652952 \\
48	94.2976663117113 \\
60	95.4801226787202 \\
72	96.6744137808864 \\
84	96.6807287013685 \\
96	98.5279225604299 \\
108	98.6226120920956 \\
120	99.5799944460446 \\
132	99.8223031577313 \\
144	100.640929659991 \\
156	100.763592385676 \\
168	100.724325045781 \\
180	100.898231595358 \\
192	100.922224961073 \\
204	101.041418332909 \\
216	101.003162524426 \\
228	101.090798235517 \\
240	101.11865178663 \\
252	101.267203694847 \\
264	101.299324983507 \\
276	101.46872134763 \\
288	101.541499160114 \\
300	101.720710493497 \\
312	101.728754934774 \\
324	102.209647828043 \\
336	102.271918405798 \\
348	102.576241905677 \\
360	103.141749642152 \\
372	103.585249786895 \\
384	103.91355551921 \\
396	104.113527628959 \\
408	104.797632126767 \\
420	105.209267168907 \\
432	105.011293184396 \\
444	105.787880329462 \\
456	106.087703671308 \\
468	106.519876089657 \\
480	106.7474789392 \\
492	107.548610699143 \\
504	107.481786202847 \\
516	107.759115931493 \\
528	107.453556711401 \\
540	107.851501006233 \\
552	108.23477394288 \\
564	108.074482336046 \\
576	107.994594855439 \\
588	108.219067013492 \\
600	108.220592666881 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0	56.4474481354707 \\
12	77.436193308154 \\
24	87.8900997992768 \\
36	93.2633161417312 \\
48	94.8925898378795 \\
60	96.6400738244193 \\
72	97.3176754963479 \\
84	97.9993596071128 \\
96	98.6447477986126 \\
108	99.6987561172659 \\
120	99.6626890163077 \\
132	100.535474457911 \\
144	100.737170995397 \\
156	100.833235531307 \\
168	100.939168894156 \\
180	100.98605008104 \\
192	101.051064426839 \\
204	101.141644982269 \\
216	101.136831581168 \\
228	101.235563477521 \\
240	101.265099180589 \\
252	101.411710987321 \\
264	101.416829498485 \\
276	101.552596857624 \\
288	101.579152178109 \\
300	101.607745314647 \\
312	101.739095137521 \\
324	101.777439014109 \\
336	101.691912292604 \\
348	101.903749277609 \\
360	102.056662437064 \\
372	102.055902858601 \\
384	102.368926372403 \\
396	102.47964341939 \\
408	102.719385055874 \\
420	103.242936086676 \\
432	103.44624414646 \\
444	104.182536115468 \\
456	104.156549351676 \\
468	104.434878864459 \\
480	105.046068386806 \\
492	105.165914617046 \\
504	105.334588581198 \\
516	106.096307928307 \\
528	106.061441180837 \\
540	106.465290472861 \\
552	106.768469757562 \\
564	107.129428398443 \\
576	106.907928171026 \\
588	107.532356486302 \\
600	107.703882770567 \\
};


\end{groupplot}

\end{tikzpicture}

==> gate-precision+gate-global-successes-1.tex <==
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.27\textwidth,
width=0.45\textwidth,
legend cell align={left},
legend columns=1,
legend image post style={scale=0.25},
legend style={row sep=-1.25pt, font=\tiny, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-30, xmax=630,
y grid style={white!69.01960784313725!black},
ylabel={Success Rate},
ymin=-0.05, ymax=1.05,
ytick={-0.2,0,0.5,1,1.2},
yticklabels={-0.2,0,0.5,1,1.2},
legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
]

\addlegendimage{no markers, color0, line width=3 pt}
\addlegendentry{SPRL}
\addlegendimage{no markers, color1, line width=3 pt}
\addlegendentry{C-REPS}
\addlegendimage{no markers, color2, line width=3 pt}
\addlegendentry{GoalGAN}
\addlegendimage{no markers, color3, line width=3 pt}
\addlegendentry{SAGG-RIAC}
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:12,0)
--(axis cs:24,0)
--(axis cs:36,0)
--(axis cs:48,0)
--(axis cs:60,0)
--(axis cs:72,0)
--(axis cs:84,0)
--(axis cs:96,0)
--(axis cs:108,0)
--(axis cs:120,0)
--(axis cs:132,0)
--(axis cs:144,0)
--(axis cs:156,0.01)
--(axis cs:168,0.01)
--(axis cs:180,0.03)
--(axis cs:192,0.06)
--(axis cs:204,0.153)
--(axis cs:216,0.268)
--(axis cs:228,0.522)
--(axis cs:240,0.603)
--(axis cs:252,0.73)
--(axis cs:264,0.775)
--(axis cs:276,0.822)
--(axis cs:288,0.892)
--(axis cs:300,0.922)
--(axis cs:312,0.921)
--(axis cs:324,0.941)
--(axis cs:336,0.95)
--(axis cs:348,0.961)
--(axis cs:360,0.97)
--(axis cs:372,0.98)
--(axis cs:384,0.971)
--(axis cs:396,0.971)
--(axis cs:408,0.971)
--(axis cs:420,0.981)
--(axis cs:432,0.98)
--(axis cs:444,0.98)
--(axis cs:456,0.98)
--(axis cs:468,0.99)
--(axis cs:480,0.981)
--(axis cs:492,0.981)
--(axis cs:504,0.99)
--(axis cs:516,0.99)
--(axis cs:528,0.98)
--(axis cs:540,0.981)
--(axis cs:552,0.99)
--(axis cs:564,0.99)
--(axis cs:576,0.98)
--(axis cs:588,0.99)
--(axis cs:600,0.99)
--(axis cs:600,0.92)
--(axis cs:600,0.92)
--(axis cs:588,0.919)
--(axis cs:576,0.929)
--(axis cs:564,0.908)
--(axis cs:552,0.929)
--(axis cs:540,0.909)
--(axis cs:528,0.89)
--(axis cs:516,0.9)
--(axis cs:504,0.897)
--(axis cs:492,0.899)
--(axis cs:480,0.879)
--(axis cs:468,0.89)
--(axis cs:456,0.889)
--(axis cs:444,0.887)
--(axis cs:432,0.888)
--(axis cs:420,0.87)
--(axis cs:408,0.829)
--(axis cs:396,0.867)
--(axis cs:384,0.839)
--(axis cs:372,0.808)
--(axis cs:360,0.798)
--(axis cs:348,0.757)
--(axis cs:336,0.75)
--(axis cs:324,0.739)
--(axis cs:312,0.678)
--(axis cs:300,0.65)
--(axis cs:288,0.595)
--(axis cs:276,0.499)
--(axis cs:264,0.369)
--(axis cs:252,0.2)
--(axis cs:240,0.089)
--(axis cs:228,0.02)
--(axis cs:216,0.019)
--(axis cs:204,0)
--(axis cs:192,0)
--(axis cs:180,0)
--(axis cs:168,0)
--(axis cs:156,0)
--(axis cs:144,0)
--(axis cs:132,0)
--(axis cs:120,0)
--(axis cs:108,0)
--(axis cs:96,0)
--(axis cs:84,0)
--(axis cs:72,0)
--(axis cs:60,0)
--(axis cs:48,0)
--(axis cs:36,0)
--(axis cs:24,0)
--(axis cs:12,0)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:12,0)
--(axis cs:24,0)
--(axis cs:36,0)
--(axis cs:48,0)
--(axis cs:60,0)
--(axis cs:72,0)
--(axis cs:84,0)
--(axis cs:96,0)
--(axis cs:108,0)
--(axis cs:120,0)
--(axis cs:132,0)
--(axis cs:144,0)
--(axis cs:156,0)
--(axis cs:168,0)
--(axis cs:180,0)
--(axis cs:192,0.01)
--(axis cs:204,0)
--(axis cs:216,0.01)
--(axis cs:228,0.01)
--(axis cs:240,0.01)
--(axis cs:252,0.01)
--(axis cs:264,0.01)
--(axis cs:276,0.02)
--(axis cs:288,0.02)
--(axis cs:300,0.03)
--(axis cs:312,0.061)
--(axis cs:324,0.08)
--(axis cs:336,0.11)
--(axis cs:348,0.112)
--(axis cs:360,0.209)
--(axis cs:372,0.394)
--(axis cs:384,0.543)
--(axis cs:396,0.781)
--(axis cs:408,0.88)
--(axis cs:420,0.95)
--(axis cs:432,0.961)
--(axis cs:444,0.98)
--(axis cs:456,0.98)
--(axis cs:468,0.981)
--(axis cs:480,0.99)
--(axis cs:492,0.99)
--(axis cs:504,0.981)
--(axis cs:516,0.98)
--(axis cs:528,0.99)
--(axis cs:540,0.991)
--(axis cs:552,1)
--(axis cs:564,0.981)
--(axis cs:576,0.99)
--(axis cs:588,0.99)
--(axis cs:600,0.99)
--(axis cs:600,0.294)
--(axis cs:600,0.294)
--(axis cs:588,0.209)
--(axis cs:576,0.201)
--(axis cs:564,0.176)
--(axis cs:552,0.172)
--(axis cs:540,0.119)
--(axis cs:528,0.094)
--(axis cs:516,0.098)
--(axis cs:504,0.069)
--(axis cs:492,0.04)
--(axis cs:480,0.048)
--(axis cs:468,0.039)
--(axis cs:456,0.02)
--(axis cs:444,0.028)
--(axis cs:432,0.01)
--(axis cs:420,0.019)
--(axis cs:408,0.01)
--(axis cs:396,0.01)
--(axis cs:384,0.009)
--(axis cs:372,0.01)
--(axis cs:360,0)
--(axis cs:348,0)
--(axis cs:336,0)
--(axis cs:324,0)
--(axis cs:312,0)
--(axis cs:300,0)
--(axis cs:288,0)
--(axis cs:276,0)
--(axis cs:264,0)
--(axis cs:252,0)
--(axis cs:240,0)
--(axis cs:228,0)
--(axis cs:216,0)
--(axis cs:204,0)
--(axis cs:192,0)
--(axis cs:180,0)
--(axis cs:168,0)
--(axis cs:156,0)
--(axis cs:144,0)
--(axis cs:132,0)
--(axis cs:120,0)
--(axis cs:108,0)
--(axis cs:96,0)
--(axis cs:84,0)
--(axis cs:72,0)
--(axis cs:60,0)
--(axis cs:48,0)
--(axis cs:36,0)
--(axis cs:24,0)
--(axis cs:12,0)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:12,0)
--(axis cs:24,0)
--(axis cs:36,0)
--(axis cs:48,0)
--(axis cs:60,0)
--(axis cs:72,0)
--(axis cs:84,0)
--(axis cs:96,0)
--(axis cs:108,0)
--(axis cs:120,0)
--(axis cs:132,0)
--(axis cs:144,0)
--(axis cs:156,0)
--(axis cs:168,0)
--(axis cs:180,0)
--(axis cs:192,0)
--(axis cs:204,0)
--(axis cs:216,0.01)
--(axis cs:228,0.00100000000000001)
--(axis cs:240,0.00100000000000001)
--(axis cs:252,0.01)
--(axis cs:264,0.02)
--(axis cs:276,0.02)
--(axis cs:288,0.031)
--(axis cs:300,0.05)
--(axis cs:312,0.0730000000000001)
--(axis cs:324,0.128)
--(axis cs:336,0.226)
--(axis cs:348,0.351)
--(axis cs:360,0.431)
--(axis cs:372,0.542)
--(axis cs:384,0.585)
--(axis cs:396,0.64)
--(axis cs:408,0.689)
--(axis cs:420,0.773)
--(axis cs:432,0.872)
--(axis cs:444,0.854)
--(axis cs:456,0.91)
--(axis cs:468,0.922)
--(axis cs:480,0.951)
--(axis cs:492,0.961)
--(axis cs:504,0.971)
--(axis cs:516,0.98)
--(axis cs:528,0.99)
--(axis cs:540,0.982)
--(axis cs:552,0.991)
--(axis cs:564,0.991)
--(axis cs:576,1)
--(axis cs:588,1)
--(axis cs:600,1)
--(axis cs:600,0.446)
--(axis cs:600,0.446)
--(axis cs:588,0.477)
--(axis cs:576,0.43)
--(axis cs:564,0.44)
--(axis cs:552,0.379)
--(axis cs:540,0.35)
--(axis cs:528,0.292)
--(axis cs:516,0.267)
--(axis cs:504,0.271)
--(axis cs:492,0.191)
--(axis cs:480,0.14)
--(axis cs:468,0.118)
--(axis cs:456,0.097)
--(axis cs:444,0.059)
--(axis cs:432,0.057)
--(axis cs:420,0.029)
--(axis cs:408,0.01)
--(axis cs:396,0.019)
--(axis cs:384,0.009)
--(axis cs:372,0.009)
--(axis cs:360,0)
--(axis cs:348,0)
--(axis cs:336,0)
--(axis cs:324,0)
--(axis cs:312,0)
--(axis cs:300,0)
--(axis cs:288,0)
--(axis cs:276,0)
--(axis cs:264,0)
--(axis cs:252,0)
--(axis cs:240,0)
--(axis cs:228,0)
--(axis cs:216,0)
--(axis cs:204,0)
--(axis cs:192,0)
--(axis cs:180,0)
--(axis cs:168,0)
--(axis cs:156,0)
--(axis cs:144,0)
--(axis cs:132,0)
--(axis cs:120,0)
--(axis cs:108,0)
--(axis cs:96,0)
--(axis cs:84,0)
--(axis cs:72,0)
--(axis cs:60,0)
--(axis cs:48,0)
--(axis cs:36,0)
--(axis cs:24,0)
--(axis cs:12,0)
--(axis cs:0,0)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:12,0)
--(axis cs:24,0)
--(axis cs:36,0)
--(axis cs:48,0)
--(axis cs:60,0)
--(axis cs:72,0)
--(axis cs:84,0)
--(axis cs:96,0)
--(axis cs:108,0)
--(axis cs:120,0)
--(axis cs:132,0)
--(axis cs:144,0)
--(axis cs:156,0)
--(axis cs:168,0)
--(axis cs:180,0)
--(axis cs:192,0)
--(axis cs:204,0)
--(axis cs:216,0.01)
--(axis cs:228,0.01)
--(axis cs:240,0.01)
--(axis cs:252,0.011)
--(axis cs:264,0.02)
--(axis cs:276,0.011)
--(axis cs:288,0.03)
--(axis cs:300,0.03)
--(axis cs:312,0.041)
--(axis cs:324,0.062)
--(axis cs:336,0.062)
--(axis cs:348,0.105)
--(axis cs:360,0.131)
--(axis cs:372,0.186)
--(axis cs:384,0.276)
--(axis cs:396,0.357)
--(axis cs:408,0.497)
--(axis cs:420,0.681)
--(axis cs:432,0.702)
--(axis cs:444,0.826)
--(axis cs:456,0.924)
--(axis cs:468,0.94)
--(axis cs:480,0.962)
--(axis cs:492,0.96)
--(axis cs:504,0.961)
--(axis cs:516,0.934)
--(axis cs:528,0.97)
--(axis cs:540,0.943)
--(axis cs:552,0.96)
--(axis cs:564,0.97)
--(axis cs:576,0.99)
--(axis cs:588,0.99)
--(axis cs:600,0.981)
--(axis cs:600,0.117)
--(axis cs:600,0.117)
--(axis cs:588,0.108)
--(axis cs:576,0.07)
--(axis cs:564,0.116)
--(axis cs:552,0.089)
--(axis cs:540,0.07)
--(axis cs:528,0.06)
--(axis cs:516,0.07)
--(axis cs:504,0.03)
--(axis cs:492,0.04)
--(axis cs:480,0.059)
--(axis cs:468,0.049)
--(axis cs:456,0.039)
--(axis cs:444,0.03)
--(axis cs:432,0.02)
--(axis cs:420,0.019)
--(axis cs:408,0.02)
--(axis cs:396,0.019)
--(axis cs:384,0.01)
--(axis cs:372,0.009)
--(axis cs:360,0.009)
--(axis cs:348,0)
--(axis cs:336,0)
--(axis cs:324,0)
--(axis cs:312,0)
--(axis cs:300,0)
--(axis cs:288,0)
--(axis cs:276,0)
--(axis cs:264,0)
--(axis cs:252,0)
--(axis cs:240,0)
--(axis cs:228,0)
--(axis cs:216,0)
--(axis cs:204,0)
--(axis cs:192,0)
--(axis cs:180,0)
--(axis cs:168,0)
--(axis cs:156,0)
--(axis cs:144,0)
--(axis cs:132,0)
--(axis cs:120,0)
--(axis cs:108,0)
--(axis cs:96,0)
--(axis cs:84,0)
--(axis cs:72,0)
--(axis cs:60,0)
--(axis cs:48,0)
--(axis cs:36,0)
--(axis cs:24,0)
--(axis cs:12,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, color0]
table [row sep=\\]{%
0	0 \\
12	0 \\
24	0 \\
36	0 \\
48	0 \\
60	0 \\
72	0 \\
84	0 \\
96	0 \\
108	0 \\
120	0 \\
132	0 \\
144	0 \\
156	0 \\
168	0 \\
180	0 \\
192	0.01 \\
204	0.03 \\
216	0.06 \\
228	0.155 \\
240	0.32 \\
252	0.47 \\
264	0.61 \\
276	0.685 \\
288	0.775 \\
300	0.795 \\
312	0.81 \\
324	0.855 \\
336	0.86 \\
348	0.87 \\
360	0.9 \\
372	0.92 \\
384	0.92 \\
396	0.935 \\
408	0.92 \\
420	0.94 \\
432	0.935 \\
444	0.95 \\
456	0.95 \\
468	0.945 \\
480	0.96 \\
492	0.945 \\
504	0.96 \\
516	0.96 \\
528	0.95 \\
540	0.96 \\
552	0.96 \\
564	0.965 \\
576	0.96 \\
588	0.965 \\
600	0.97 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0 \\
12	0 \\
24	0 \\
36	0 \\
48	0 \\
60	0 \\
72	0 \\
84	0 \\
96	0 \\
108	0 \\
120	0 \\
132	0 \\
144	0 \\
156	0 \\
168	0 \\
180	0 \\
192	0 \\
204	0 \\
216	0 \\
228	0 \\
240	0 \\
252	0 \\
264	0 \\
276	0 \\
288	0 \\
300	0.01 \\
312	0.01 \\
324	0.01 \\
336	0.02 \\
348	0.01 \\
360	0.03 \\
372	0.05 \\
384	0.045 \\
396	0.09 \\
408	0.115 \\
420	0.105 \\
432	0.135 \\
444	0.19 \\
456	0.28 \\
468	0.31 \\
480	0.48 \\
492	0.61 \\
504	0.745 \\
516	0.815 \\
528	0.91 \\
540	0.925 \\
552	0.945 \\
564	0.94 \\
576	0.95 \\
588	0.945 \\
600	0.95 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0 \\
12	0 \\
24	0 \\
36	0 \\
48	0 \\
60	0 \\
72	0 \\
84	0 \\
96	0 \\
108	0 \\
120	0 \\
132	0 \\
144	0 \\
156	0 \\
168	0 \\
180	0 \\
192	0 \\
204	0 \\
216	0 \\
228	0 \\
240	0 \\
252	0 \\
264	0 \\
276	0 \\
288	0 \\
300	0.01 \\
312	0.01 \\
324	0.03 \\
336	0.015 \\
348	0.055 \\
360	0.1 \\
372	0.095 \\
384	0.24 \\
396	0.32 \\
408	0.43 \\
420	0.47 \\
432	0.52 \\
444	0.52 \\
456	0.59 \\
468	0.61 \\
480	0.655 \\
492	0.715 \\
504	0.75 \\
516	0.8 \\
528	0.77 \\
540	0.82 \\
552	0.855 \\
564	0.82 \\
576	0.835 \\
588	0.84 \\
600	0.875 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0	0 \\
12	0 \\
24	0 \\
36	0 \\
48	0 \\
60	0 \\
72	0 \\
84	0 \\
96	0 \\
108	0 \\
120	0 \\
132	0 \\
144	0 \\
156	0 \\
168	0 \\
180	0 \\
192	0 \\
204	0 \\
216	0 \\
228	0 \\
240	0 \\
252	0 \\
264	0 \\
276	0 \\
288	0.01 \\
300	0.01 \\
312	0.01 \\
324	0.01 \\
336	0.02 \\
348	0.02 \\
360	0.02 \\
372	0.02 \\
384	0.04 \\
396	0.045 \\
408	0.05 \\
420	0.07 \\
432	0.05 \\
444	0.11 \\
456	0.15 \\
468	0.16 \\
480	0.175 \\
492	0.2 \\
504	0.205 \\
516	0.27 \\
528	0.315 \\
540	0.35 \\
552	0.365 \\
564	0.44 \\
576	0.47 \\
588	0.545 \\
600	0.605 \\
};

\end{axis}

\end{tikzpicture}

==> gate-precision+gate-global-successes.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.27\textwidth,
width=0.45\textwidth,
legend cell align={left},
legend pos=south east,
legend columns=1,
legend image post style={scale=0.25},
legend style={row sep=-1.25pt, font=\tiny, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-17.5, xmax=367.5,
y grid style={white!69.01960784313725!black},
ylabel={Success Rate},
ymin=-0.05, ymax=1.05,
ytick={-0.2,0,0.5,1,1.2},
yticklabels={-0.2,0,0.5,1,1.2},
legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
]
\addlegendimage{no markers, color0, line width=3 pt}
\addlegendentry{SPRL}
\addlegendimage{no markers, color1, line width=3 pt}
\addlegendentry{C-REPS}
\addlegendimage{no markers, color4, line width=3 pt}
\addlegendentry{CMA-ES}
\addlegendimage{no markers, color2, line width=3 pt}
\addlegendentry{GoalGAN}
\addlegendimage{no markers, color3, line width=3 pt}
\addlegendentry{SAGG-RIAC}

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:0.12,0)
--(axis cs:0.12,0)
--(axis cs:6.12,0)
--(axis cs:12.12,0)
--(axis cs:18.12,0)
--(axis cs:24.12,0)
--(axis cs:30.12,0)
--(axis cs:36.12,0)
--(axis cs:42.12,0)
--(axis cs:48.12,0)
--(axis cs:54.12,0)
--(axis cs:60.12,0)
--(axis cs:66.12,0)
--(axis cs:72.12,0)
--(axis cs:78.12,0)
--(axis cs:84.12,0)
--(axis cs:90.12,0)
--(axis cs:96.12,0)
--(axis cs:102.12,0)
--(axis cs:108.12,0)
--(axis cs:114.12,0)
--(axis cs:120.12,0)
--(axis cs:126.12,0)
--(axis cs:132.12,0)
--(axis cs:138.12,0)
--(axis cs:144.12,0)
--(axis cs:150.12,0)
--(axis cs:156.12,0)
--(axis cs:162.12,0)
--(axis cs:168.12,0)
--(axis cs:174.12,0)
--(axis cs:180.12,0)
--(axis cs:186.12,0)
--(axis cs:192.12,0)
--(axis cs:198.12,0)
--(axis cs:204.12,0)
--(axis cs:210.12,0)
--(axis cs:216.12,0)
--(axis cs:222.12,0)
--(axis cs:228.12,0)
--(axis cs:234.12,0)
--(axis cs:240.12,0)
--(axis cs:246.12,0)
--(axis cs:252.12,0)
--(axis cs:258.12,0)
--(axis cs:264.12,0)
--(axis cs:270.12,0)
--(axis cs:276.12,0)
--(axis cs:282.12,0)
--(axis cs:288.12,0)
--(axis cs:294.12,0)
--(axis cs:300.12,0)
--(axis cs:306.12,0)
--(axis cs:312.12,0)
--(axis cs:318.12,0)
--(axis cs:324.12,0)
--(axis cs:330.12,0)
--(axis cs:336.12,0)
--(axis cs:342.12,0)
--(axis cs:348.12,0)
--(axis cs:348.12,0)
--(axis cs:348.12,0)
--(axis cs:342.12,0)
--(axis cs:336.12,0)
--(axis cs:330.12,0)
--(axis cs:324.12,0)
--(axis cs:318.12,0)
--(axis cs:312.12,0)
--(axis cs:306.12,0)
--(axis cs:300.12,0)
--(axis cs:294.12,0)
--(axis cs:288.12,0)
--(axis cs:282.12,0)
--(axis cs:276.12,0)
--(axis cs:270.12,0)
--(axis cs:264.12,0)
--(axis cs:258.12,0)
--(axis cs:252.12,0)
--(axis cs:246.12,0)
--(axis cs:240.12,0)
--(axis cs:234.12,0)
--(axis cs:228.12,0)
--(axis cs:222.12,0)
--(axis cs:216.12,0)
--(axis cs:210.12,0)
--(axis cs:204.12,0)
--(axis cs:198.12,0)
--(axis cs:192.12,0)
--(axis cs:186.12,0)
--(axis cs:180.12,0)
--(axis cs:174.12,0)
--(axis cs:168.12,0)
--(axis cs:162.12,0)
--(axis cs:156.12,0)
--(axis cs:150.12,0)
--(axis cs:144.12,0)
--(axis cs:138.12,0)
--(axis cs:132.12,0)
--(axis cs:126.12,0)
--(axis cs:120.12,0)
--(axis cs:114.12,0)
--(axis cs:108.12,0)
--(axis cs:102.12,0)
--(axis cs:96.12,0)
--(axis cs:90.12,0)
--(axis cs:84.12,0)
--(axis cs:78.12,0)
--(axis cs:72.12,0)
--(axis cs:66.12,0)
--(axis cs:60.12,0)
--(axis cs:54.12,0)
--(axis cs:48.12,0)
--(axis cs:42.12,0)
--(axis cs:36.12,0)
--(axis cs:30.12,0)
--(axis cs:24.12,0)
--(axis cs:18.12,0)
--(axis cs:12.12,0)
--(axis cs:6.12,0)
--(axis cs:0.12,0)
--cycle;
\addplot [thick, color4]
table [row sep=\\]{%
0.12	0 \\
6.12	0 \\
12.12	0 \\
18.12	0 \\
24.12	0 \\
30.12	0 \\
36.12	0 \\
42.12	0 \\
48.12	0 \\
54.12	0 \\
60.12	0 \\
66.12	0 \\
72.12	0 \\
78.12	0 \\
84.12	0 \\
90.12	0 \\
96.12	0 \\
102.12	0 \\
108.12	0 \\
114.12	0 \\
120.12	0 \\
126.12	0 \\
132.12	0 \\
138.12	0 \\
144.12	0 \\
150.12	0 \\
156.12	0 \\
162.12	0 \\
168.12	0 \\
174.12	0 \\
180.12	0 \\
186.12	0 \\
192.12	0 \\
198.12	0 \\
204.12	0 \\
210.12	0 \\
216.12	0 \\
222.12	0 \\
228.12	0 \\
234.12	0 \\
240.12	0 \\
246.12	0 \\
252.12	0 \\
258.12	0 \\
264.12	0 \\
270.12	0 \\
276.12	0 \\
282.12	0 \\
288.12	0 \\
294.12	0 \\
300.12	0 \\
306.12	0 \\
312.12	0 \\
318.12	0 \\
324.12	0 \\
330.12	0 \\
336.12	0 \\
342.12	0 \\
348.12	0 \\
};

\path [draw=color0, fill=color0, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:7,0)
--(axis cs:14,0)
--(axis cs:21,0)
--(axis cs:28,0)
--(axis cs:35,0)
--(axis cs:42,0)
--(axis cs:49,0)
--(axis cs:56,0)
--(axis cs:63,0)
--(axis cs:70,0)
--(axis cs:77,0)
--(axis cs:84,0)
--(axis cs:91,0)
--(axis cs:98,0)
--(axis cs:105,0)
--(axis cs:112,0)
--(axis cs:119,0)
--(axis cs:126,0)
--(axis cs:133,0)
--(axis cs:140,0.01)
--(axis cs:147,0.011)
--(axis cs:154,0.02)
--(axis cs:161,0.03)
--(axis cs:168,0.072)
--(axis cs:175,0.12)
--(axis cs:182,0.232)
--(axis cs:189,0.372)
--(axis cs:196,0.423)
--(axis cs:203,0.587)
--(axis cs:210,0.721)
--(axis cs:217,0.865)
--(axis cs:224,0.93)
--(axis cs:231,0.961)
--(axis cs:238,0.981)
--(axis cs:245,0.97)
--(axis cs:252,0.99)
--(axis cs:259,0.99)
--(axis cs:266,0.99)
--(axis cs:273,1)
--(axis cs:280,0.991)
--(axis cs:287,1)
--(axis cs:294,1)
--(axis cs:301,1)
--(axis cs:308,1)
--(axis cs:315,0.99)
--(axis cs:322,0.991)
--(axis cs:329,1)
--(axis cs:336,1)
--(axis cs:343,1)
--(axis cs:350,1)
--(axis cs:350,0.96)
--(axis cs:350,0.96)
--(axis cs:343,0.95)
--(axis cs:336,0.96)
--(axis cs:329,0.959)
--(axis cs:322,0.939)
--(axis cs:315,0.94)
--(axis cs:308,0.938)
--(axis cs:301,0.949)
--(axis cs:294,0.95)
--(axis cs:287,0.94)
--(axis cs:280,0.94)
--(axis cs:273,0.93)
--(axis cs:266,0.92)
--(axis cs:259,0.885)
--(axis cs:252,0.881)
--(axis cs:245,0.644)
--(axis cs:238,0.521)
--(axis cs:231,0.286)
--(axis cs:224,0.08)
--(axis cs:217,0.121)
--(axis cs:210,0.018)
--(axis cs:203,0.027)
--(axis cs:196,0.009)
--(axis cs:189,0)
--(axis cs:182,0)
--(axis cs:175,0)
--(axis cs:168,0)
--(axis cs:161,0)
--(axis cs:154,0)
--(axis cs:147,0)
--(axis cs:140,0)
--(axis cs:133,0)
--(axis cs:126,0)
--(axis cs:119,0)
--(axis cs:112,0)
--(axis cs:105,0)
--(axis cs:98,0)
--(axis cs:91,0)
--(axis cs:84,0)
--(axis cs:77,0)
--(axis cs:70,0)
--(axis cs:63,0)
--(axis cs:56,0)
--(axis cs:49,0)
--(axis cs:42,0)
--(axis cs:35,0)
--(axis cs:28,0)
--(axis cs:21,0)
--(axis cs:14,0)
--(axis cs:7,0)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:7,0)
--(axis cs:14,0)
--(axis cs:21,0)
--(axis cs:28,0)
--(axis cs:35,0)
--(axis cs:42,0)
--(axis cs:49,0)
--(axis cs:56,0)
--(axis cs:63,0)
--(axis cs:70,0)
--(axis cs:77,0)
--(axis cs:84,0)
--(axis cs:91,0)
--(axis cs:98,0)
--(axis cs:105,0)
--(axis cs:112,0)
--(axis cs:119,0)
--(axis cs:126,0)
--(axis cs:133,0)
--(axis cs:140,0)
--(axis cs:147,0)
--(axis cs:154,0)
--(axis cs:161,0)
--(axis cs:168,0)
--(axis cs:175,0)
--(axis cs:182,0)
--(axis cs:189,0)
--(axis cs:196,0)
--(axis cs:203,0)
--(axis cs:210,0)
--(axis cs:217,0)
--(axis cs:224,0)
--(axis cs:231,0)
--(axis cs:238,0)
--(axis cs:245,0)
--(axis cs:252,0)
--(axis cs:259,0)
--(axis cs:266,0)
--(axis cs:273,0)
--(axis cs:280,0)
--(axis cs:287,0)
--(axis cs:294,0)
--(axis cs:301,0)
--(axis cs:308,0)
--(axis cs:315,0)
--(axis cs:322,0)
--(axis cs:329,0)
--(axis cs:336,0)
--(axis cs:343,0)
--(axis cs:350,0)
--(axis cs:350,0)
--(axis cs:350,0)
--(axis cs:343,0)
--(axis cs:336,0)
--(axis cs:329,0)
--(axis cs:322,0)
--(axis cs:315,0)
--(axis cs:308,0)
--(axis cs:301,0)
--(axis cs:294,0)
--(axis cs:287,0)
--(axis cs:280,0)
--(axis cs:273,0)
--(axis cs:266,0)
--(axis cs:259,0)
--(axis cs:252,0)
--(axis cs:245,0)
--(axis cs:238,0)
--(axis cs:231,0)
--(axis cs:224,0)
--(axis cs:217,0)
--(axis cs:210,0)
--(axis cs:203,0)
--(axis cs:196,0)
--(axis cs:189,0)
--(axis cs:182,0)
--(axis cs:175,0)
--(axis cs:168,0)
--(axis cs:161,0)
--(axis cs:154,0)
--(axis cs:147,0)
--(axis cs:140,0)
--(axis cs:133,0)
--(axis cs:126,0)
--(axis cs:119,0)
--(axis cs:112,0)
--(axis cs:105,0)
--(axis cs:98,0)
--(axis cs:91,0)
--(axis cs:84,0)
--(axis cs:77,0)
--(axis cs:70,0)
--(axis cs:63,0)
--(axis cs:56,0)
--(axis cs:49,0)
--(axis cs:42,0)
--(axis cs:35,0)
--(axis cs:28,0)
--(axis cs:21,0)
--(axis cs:14,0)
--(axis cs:7,0)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:7,0)
--(axis cs:14,0)
--(axis cs:21,0)
--(axis cs:28,0)
--(axis cs:35,0)
--(axis cs:42,0)
--(axis cs:49,0)
--(axis cs:56,0)
--(axis cs:63,0)
--(axis cs:70,0)
--(axis cs:77,0)
--(axis cs:84,0)
--(axis cs:91,0)
--(axis cs:98,0)
--(axis cs:105,0)
--(axis cs:112,0)
--(axis cs:119,0)
--(axis cs:126,0)
--(axis cs:133,0)
--(axis cs:140,0)
--(axis cs:147,0)
--(axis cs:154,0)
--(axis cs:161,0)
--(axis cs:168,0)
--(axis cs:175,0)
--(axis cs:182,0)
--(axis cs:189,0)
--(axis cs:196,0)
--(axis cs:203,0)
--(axis cs:210,0)
--(axis cs:217,0)
--(axis cs:224,0.00100000000000001)
--(axis cs:231,0.01)
--(axis cs:238,0.01)
--(axis cs:245,0.031)
--(axis cs:252,0.0730000000000001)
--(axis cs:259,0.139)
--(axis cs:266,0.283)
--(axis cs:273,0.482)
--(axis cs:280,0.475)
--(axis cs:287,0.603)
--(axis cs:294,0.689)
--(axis cs:301,0.806)
--(axis cs:308,0.753)
--(axis cs:315,0.776)
--(axis cs:322,0.85)
--(axis cs:329,0.901)
--(axis cs:336,0.941)
--(axis cs:343,0.951)
--(axis cs:350,0.96)
--(axis cs:350,0)
--(axis cs:350,0)
--(axis cs:343,0)
--(axis cs:336,0)
--(axis cs:329,0)
--(axis cs:322,0)
--(axis cs:315,0)
--(axis cs:308,0)
--(axis cs:301,0)
--(axis cs:294,0)
--(axis cs:287,0)
--(axis cs:280,0)
--(axis cs:273,0)
--(axis cs:266,0)
--(axis cs:259,0)
--(axis cs:252,0)
--(axis cs:245,0)
--(axis cs:238,0)
--(axis cs:231,0)
--(axis cs:224,0)
--(axis cs:217,0)
--(axis cs:210,0)
--(axis cs:203,0)
--(axis cs:196,0)
--(axis cs:189,0)
--(axis cs:182,0)
--(axis cs:175,0)
--(axis cs:168,0)
--(axis cs:161,0)
--(axis cs:154,0)
--(axis cs:147,0)
--(axis cs:140,0)
--(axis cs:133,0)
--(axis cs:126,0)
--(axis cs:119,0)
--(axis cs:112,0)
--(axis cs:105,0)
--(axis cs:98,0)
--(axis cs:91,0)
--(axis cs:84,0)
--(axis cs:77,0)
--(axis cs:70,0)
--(axis cs:63,0)
--(axis cs:56,0)
--(axis cs:49,0)
--(axis cs:42,0)
--(axis cs:35,0)
--(axis cs:28,0)
--(axis cs:21,0)
--(axis cs:14,0)
--(axis cs:7,0)
--(axis cs:0,0)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:0,0)
--(axis cs:0,0)
--(axis cs:7,0)
--(axis cs:14,0)
--(axis cs:21,0)
--(axis cs:28,0)
--(axis cs:35,0)
--(axis cs:42,0)
--(axis cs:49,0)
--(axis cs:56,0)
--(axis cs:63,0)
--(axis cs:70,0)
--(axis cs:77,0)
--(axis cs:84,0)
--(axis cs:91,0)
--(axis cs:98,0)
--(axis cs:105,0)
--(axis cs:112,0)
--(axis cs:119,0)
--(axis cs:126,0)
--(axis cs:133,0)
--(axis cs:140,0)
--(axis cs:147,0)
--(axis cs:154,0)
--(axis cs:161,0)
--(axis cs:168,0)
--(axis cs:175,0)
--(axis cs:182,0)
--(axis cs:189,0)
--(axis cs:196,0)
--(axis cs:203,0)
--(axis cs:210,0)
--(axis cs:217,0)
--(axis cs:224,0)
--(axis cs:231,0)
--(axis cs:238,0)
--(axis cs:245,0)
--(axis cs:252,0)
--(axis cs:259,0)
--(axis cs:266,0)
--(axis cs:273,0)
--(axis cs:280,0)
--(axis cs:287,0)
--(axis cs:294,0)
--(axis cs:301,0)
--(axis cs:308,0)
--(axis cs:315,0.00100000000000001)
--(axis cs:322,0.00100000000000001)
--(axis cs:329,0.011)
--(axis cs:336,0.0500000000000001)
--(axis cs:343,0.0610000000000002)
--(axis cs:350,0.241)
--(axis cs:350,0)
--(axis cs:350,0)
--(axis cs:343,0)
--(axis cs:336,0)
--(axis cs:329,0)
--(axis cs:322,0)
--(axis cs:315,0)
--(axis cs:308,0)
--(axis cs:301,0)
--(axis cs:294,0)
--(axis cs:287,0)
--(axis cs:280,0)
--(axis cs:273,0)
--(axis cs:266,0)
--(axis cs:259,0)
--(axis cs:252,0)
--(axis cs:245,0)
--(axis cs:238,0)
--(axis cs:231,0)
--(axis cs:224,0)
--(axis cs:217,0)
--(axis cs:210,0)
--(axis cs:203,0)
--(axis cs:196,0)
--(axis cs:189,0)
--(axis cs:182,0)
--(axis cs:175,0)
--(axis cs:168,0)
--(axis cs:161,0)
--(axis cs:154,0)
--(axis cs:147,0)
--(axis cs:140,0)
--(axis cs:133,0)
--(axis cs:126,0)
--(axis cs:119,0)
--(axis cs:112,0)
--(axis cs:105,0)
--(axis cs:98,0)
--(axis cs:91,0)
--(axis cs:84,0)
--(axis cs:77,0)
--(axis cs:70,0)
--(axis cs:63,0)
--(axis cs:56,0)
--(axis cs:49,0)
--(axis cs:42,0)
--(axis cs:35,0)
--(axis cs:28,0)
--(axis cs:21,0)
--(axis cs:14,0)
--(axis cs:7,0)
--(axis cs:0,0)
--cycle;

\addplot [thick, color0]
table [row sep=\\]{%
0	0 \\
7	0 \\
14	0 \\
21	0 \\
28	0 \\
35	0 \\
42	0 \\
49	0 \\
56	0 \\
63	0 \\
70	0 \\
77	0 \\
84	0 \\
91	0 \\
98	0 \\
105	0 \\
112	0 \\
119	0 \\
126	0 \\
133	0 \\
140	0 \\
147	0 \\
154	0 \\
161	0 \\
168	0.01 \\
175	0.01 \\
182	0.03 \\
189	0.09 \\
196	0.16 \\
203	0.25 \\
210	0.38 \\
217	0.575 \\
224	0.71 \\
231	0.83 \\
238	0.93 \\
245	0.94 \\
252	0.96 \\
259	0.965 \\
266	0.96 \\
273	0.97 \\
280	0.97 \\
287	0.98 \\
294	0.98 \\
301	0.985 \\
308	0.97 \\
315	0.98 \\
322	0.98 \\
329	0.98 \\
336	0.98 \\
343	0.98 \\
350	0.985 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0 \\
7	0 \\
14	0 \\
21	0 \\
28	0 \\
35	0 \\
42	0 \\
49	0 \\
56	0 \\
63	0 \\
70	0 \\
77	0 \\
84	0 \\
91	0 \\
98	0 \\
105	0 \\
112	0 \\
119	0 \\
126	0 \\
133	0 \\
140	0 \\
147	0 \\
154	0 \\
161	0 \\
168	0 \\
175	0 \\
182	0 \\
189	0 \\
196	0 \\
203	0 \\
210	0 \\
217	0 \\
224	0 \\
231	0 \\
238	0 \\
245	0 \\
252	0 \\
259	0 \\
266	0 \\
273	0 \\
280	0 \\
287	0 \\
294	0 \\
301	0 \\
308	0 \\
315	0 \\
322	0 \\
329	0 \\
336	0 \\
343	0 \\
350	0 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	0 \\
7	0 \\
14	0 \\
21	0 \\
28	0 \\
35	0 \\
42	0 \\
49	0 \\
56	0 \\
63	0 \\
70	0 \\
77	0 \\
84	0 \\
91	0 \\
98	0 \\
105	0 \\
112	0 \\
119	0 \\
126	0 \\
133	0 \\
140	0 \\
147	0 \\
154	0 \\
161	0 \\
168	0 \\
175	0 \\
182	0 \\
189	0 \\
196	0 \\
203	0 \\
210	0 \\
217	0 \\
224	0 \\
231	0 \\
238	0 \\
245	0 \\
252	0 \\
259	0 \\
266	0 \\
273	0 \\
280	0 \\
287	0 \\
294	0 \\
301	0.005 \\
308	0.045 \\
315	0.08 \\
322	0.08 \\
329	0.14 \\
336	0.23 \\
343	0.25 \\
350	0.215 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0	0 \\
7	0 \\
14	0 \\
21	0 \\
28	0 \\
35	0 \\
42	0 \\
49	0 \\
56	0 \\
63	0 \\
70	0 \\
77	0 \\
84	0 \\
91	0 \\
98	0 \\
105	0 \\
112	0 \\
119	0 \\
126	0 \\
133	0 \\
140	0 \\
147	0 \\
154	0 \\
161	0 \\
168	0 \\
175	0 \\
182	0 \\
189	0 \\
196	0 \\
203	0 \\
210	0 \\
217	0 \\
224	0 \\
231	0 \\
238	0 \\
245	0 \\
252	0 \\
259	0 \\
266	0 \\
273	0 \\
280	0 \\
287	0 \\
294	0 \\
301	0 \\
308	0 \\
315	0 \\
322	0 \\
329	0 \\
336	0 \\
343	0 \\
350	0 \\
};

\end{axis}

\end{tikzpicture}

==> reacher-obstacle-default-distribution-evolution.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.616666622916738,0}
\definecolor{color0}{rgb}{1,0.225490787989234,0}

\begin{groupplot}[group style={group size=10 by 10}]
\nextgroupplot[
height=0.3\textwidth,
width=0.35\textwidth,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Size \#1},
xmin=0.01, xmax=0.09,
xtick={0.02,0.04,0.06,0.08},
xticklabels={2,4,6,8},
y grid style={lightgray!92.02614379084967!black},
ylabel={Size \#2},
ymin=0.01, ymax=0.09,
every x tick scale label/.style={at={(rel axis cs:0.8,-0.28)},anchor=south west,inner sep=1pt},
]
\draw[draw=red!4.16!black,fill=red!4.16!black,opacity=0.3] (0.0238714827870765, 0.00780902247102078) --
(0.0209070478978742, 0.00967108024356558) --
(0.0180538678732424, 0.0116945970634783) --
(0.0153232029112442, 0.0138715870343277) --
(0.0127258296989626, 0.0161934585712709) --
(0.0102719988818395, 0.0186510483081139) --
(0.00797139460906131, 0.0212346572609311) --
(0.00583309631464669, 0.0239340891055246) --
(0.00386554288506807, 0.0267386904176568) --
(0.00207649935482237, 0.0296373927172492) --
(0.000473026261387198, 0.0326187561506163) --
(-0.000938548219494816, 0.0356710146383422) --
(-0.00215265324823467, 0.03878212231062) --
(-0.00316449730695576, 0.0419398010467971) --
(-0.00397008710942589, 0.0451315889315081) --
(-0.00456624336073367, 0.0483448894361611) --
(-0.0049506133045131, 0.0515670211316816) --
(-0.00512168000819798, 0.0547852677363194) --
(-0.00507876834966182, 0.057986928301003) --
(-0.00482204768161639, 0.0611593673341832) --
(-0.00435253116325394, 0.0642900646683455) --
(-0.00367207176177078, 0.0673666648713915) --
(-0.00278335493955219, 0.0703770260078848) --
(-0.00168988805587941, 0.0733092675577228) --
(-0.000395986524984786, 0.076151817303122) --
(0.00109324321491663, 0.0788934569988748) --
(0.0027719238544058, 0.0815233666456382) --
(0.00463343040791489, 0.0840311671915276) --
(0.00667041635951864, 0.0864069614934937) --
(0.00887484265627642, 0.0886413733768236) --
(0.0112380094347015, 0.0907255846386197) --
(0.0137505903551477, 0.0926513698492171) --
(0.0164026694086111, 0.0944111288141972) --
(0.0191837800506871, 0.0959979165688827) --
(0.0220829465082403, 0.09740547078694) --
(0.0250887270957657, 0.098628236494921) --
(0.028189259370495, 0.0996613879952047) --
(0.0313723069480383, 0.100500847910822) --
(0.034625307793803, 0.101143303276997) --
(0.0379354237996058, 0.101586218615912) --
(0.0412895914498198, 0.101827845943071) --
(0.044674573377103, 0.101867231665803) --
(0.0480770106042397, 0.101704220346655) --
(0.0514834752659201, 0.10133945531683) --
(0.0548805236023901, 0.100774376137256) --
(0.0582547490158295, 0.100011212917294) --
(0.0615928349800684, 0.0990529775135182) --
(0.0648816075948323, 0.0979034516432899) --
(0.0681080875771081, 0.0965671719600511) --
(0.0712595414844441, 0.0950494121492233) --
(0.0743235319680306, 0.0933561621153814) --
(0.0772879668572329, 0.0914941043428366) --
(0.0801411468818647, 0.0894705875229238) --
(0.0828718118438629, 0.0872935975520744) --
(0.0854691850561445, 0.0849717260151312) --
(0.0879230158732676, 0.0825141362782883) --
(0.0902236201460458, 0.079930527325471) --
(0.0923619184404604, 0.0772310954808776) --
(0.094329471870039, 0.0744264941687454) --
(0.0961185154002847, 0.071527791869153) --
(0.0977219884937199, 0.0685464284357858) --
(0.0991335629746019, 0.0654941699480599) --
(0.100347668003342, 0.0623830622757821) --
(0.101359512062063, 0.059225383539605) --
(0.102165101864533, 0.0560335956548941) --
(0.102761258115841, 0.0528202951502411) --
(0.10314562805962, 0.0495981634547205) --
(0.103316694763305, 0.0463799168500827) --
(0.103273783104769, 0.0431782562853991) --
(0.103017062436723, 0.040005817252219) --
(0.102547545918361, 0.0368751199180567) --
(0.101867086516878, 0.0337985197150107) --
(0.100978369694659, 0.0307881585785173) --
(0.0998849028109865, 0.0278559170286794) --
(0.0985910012800919, 0.0250133672832801) --
(0.0971017715401905, 0.0222717275875273) --
(0.0954230909007013, 0.019641817940764) --
(0.0935615843471922, 0.0171340173948746) --
(0.0915245983955885, 0.0147582230929085) --
(0.0893201720988307, 0.0125238112095785) --
(0.0869570053204056, 0.0104395999477825) --
(0.0844444243999593, 0.00851381473718502) --
(0.0817923453464961, 0.00675405577220494) --
(0.07901123470442, 0.0051672680175195) --
(0.0761120682468669, 0.00375971379946214) --
(0.0731062876593414, 0.00253694809148115) --
(0.0700057553846121, 0.00150379659119743) --
(0.0668227078070688, 0.000664336675580572) --
(0.0635697069613041, 2.18813094047601e-05) --
(0.0602595909555013, -0.000421034029509645) --
(0.0569054233052873, -0.00066266135666871) --
(0.053520441378004, -0.000702047079401184) --
(0.0501180041508673, -0.000539035760253048) --
(0.046711539489187, -0.000174270730428201) --
(0.043314491152717, 0.000390808449145921) --
(0.0399402657392776, 0.00115397166910768) --
(0.0366021797750388, 0.00211220707288397) --
(0.0333134071602748, 0.00326173294311224) --
(0.0300869271779991, 0.00459801262635107) --
(0.0269354732706629, 0.00611577243717887) --
(0.0238714827870765, 0.00780902247102077) --
cycle;
\draw[draw=red!43.28040740685242!black,fill=red!43.28040740685242!black,opacity=0.3] (0.0283093840062163, 0.0373249758433365) --
(0.0280114135813873, 0.0396696286305032) --
(0.0277818357251778, 0.0420145532064628) --
(0.027621556476502, 0.0443504952252082) --
(0.0275312083843298, 0.0466682357907818) --
(0.027511148011305, 0.0489586278400461) --
(0.027561454526555, 0.0512126322419634) --
(0.0276819293932472, 0.0534213534709159) --
(0.0278720971521223, 0.0555760747132817) --
(0.0281312072979156, 0.0576682922687157) --
(0.0284582372412576, 0.0596897491103698) --
(0.0288518963443679, 0.0616324674716059) --
(0.0293106310146122, 0.0634887803305957) --
(0.0298326308358229, 0.0652513616685534) --
(0.0304158357131848, 0.0669132553821851) --
(0.0310579440034878, 0.0684679027362499) --
(0.0317564215986616, 0.0699091682478922) --
(0.0325085119267421, 0.0712313639005892) --
(0.0333112468308017, 0.0724292715921533) --
(0.0341614582829087, 0.073498163728198) --
(0.0350557908868864, 0.0744338218797926) --
(0.0359907151205285, 0.0752325534316743) --
(0.0369625412650112, 0.0758912061553136) --
(0.0379674339665273, 0.0764071806493202) --
(0.0390014273726757, 0.0767784405980924) --
(0.0400604407838691, 0.077003520808225) --
(0.0411402947579905, 0.0770815329909581) --
(0.0422367276047426, 0.0770121692678466) --
(0.0433454122045917, 0.0767957033858165) --
(0.044461973085932, 0.0764329896368103) --
(0.0455820036930731, 0.0759254594862871) --
(0.0467010837769018, 0.0752751159238826) --
(0.0478147968395863, 0.074484525558524) --
(0.0489187475644753, 0.0735568084891968) --
(0.0500085791624049, 0.0724956259913402) --
(0.0510799905659546, 0.0713051660674649) --
(0.0521287534037959, 0.0699901269190212) --
(0.0531507286881421, 0.0685556984047436) --
(0.054141883149442, 0.06700754155865) --
(0.0550983051538521, 0.0653517662485264) --
(0.0560162201406688, 0.06359490706307) --
(0.0568920055187946, 0.0617438975228531) --
(0.0577222049634502, 0.0598060427168853) --
(0.0585035420567096, 0.057788990472764) --
(0.0592329332180248, 0.0557007011741932) --
(0.0599074998737091, 0.0535494163449858) --
(0.0605245798173528, 0.0513436261235341) --
(0.0610817377163352, 0.0490920357561124) --
(0.0615767747229704, 0.0468035312412473) --
(0.062007737152354, 0.0444871442607406) --
(0.0623729241926653, 0.0421520165357478) --
(0.0626708946174942, 0.0398073637485811) --
(0.0629004724737037, 0.0374624391726214) --
(0.0630607517223795, 0.035126497153876) --
(0.0631510998145517, 0.0328087565883025) --
(0.0631711601875766, 0.0305183645390381) --
(0.0631208536723265, 0.0282643601371208) --
(0.0630003788056344, 0.0260556389081684) --
(0.0628102110467592, 0.0239009176658026) --
(0.062551100900966, 0.0218087001103686) --
(0.0622240709576239, 0.0197872432687145) --
(0.0618304118545136, 0.0178445249074784) --
(0.0613716771842694, 0.0159882120484886) --
(0.0608496773630587, 0.0142256307105308) --
(0.0602664724856968, 0.0125637369968992) --
(0.0596243641953937, 0.0110090896428344) --
(0.0589258866002199, 0.00956782413119203) --
(0.0581737962721394, 0.00824562847849507) --
(0.0573710613680799, 0.00704772078693093) --
(0.0565208499159729, 0.00597882865088629) --
(0.0556265173119952, 0.00504317049929167) --
(0.054691593078353, 0.00424443894740993) --
(0.0537197669338703, 0.00358578622377059) --
(0.0527148742323542, 0.00306981172976406) --
(0.0516808808262058, 0.00269855178099183) --
(0.0506218674150125, 0.00247347157085921) --
(0.049542013440891, 0.00239545938812619) --
(0.0484455805941389, 0.00246482311123766) --
(0.0473368959942898, 0.00268128899326777) --
(0.0462203351129495, 0.003044002742274) --
(0.0451003045058085, 0.00355153289279715) --
(0.0439812244219797, 0.00420187645520162) --
(0.0428675113592953, 0.00499246682056025) --
(0.0417635606344062, 0.00592018388988742) --
(0.0406737290364767, 0.00698136638774406) --
(0.039602317632927, 0.00817182631161933) --
(0.0385535547950856, 0.00948686546006306) --
(0.0375315795107394, 0.0109212939743406) --
(0.0365404250494395, 0.0124694508204342) --
(0.0355840030450294, 0.0141252261305578) --
(0.0346660880582127, 0.0158820853160143) --
(0.0337903026800869, 0.0177330948562311) --
(0.0329601032354313, 0.0196709496621989) --
(0.0321787661421719, 0.0216880019063203) --
(0.0314493749808567, 0.023776291204891) --
(0.0307748083251724, 0.0259275760340985) --
(0.0301577283815288, 0.0281333662555502) --
(0.0296005704825463, 0.0303849566229718) --
(0.0291055334759112, 0.0326734611378369) --
(0.0286745710465275, 0.0349898481183437) --
(0.0283093840062163, 0.0373249758433364) --
cycle;
\draw[draw=red!82.40081481370484!black,fill=red!82.40081481370484!black,opacity=0.3] (0.0416520167461409, 0.0480433798316498) --
(0.0424404515068147, 0.0487884223408742) --
(0.0432691669271388, 0.049487132256243) --
(0.0441348924459535, 0.0501367520889305) --
(0.0450342114401484, 0.0507347180862399) --
(0.045963574708513, 0.0512786703495648) --
(0.0469193144788128, 0.0517664621478298) --
(0.0478976588828106, 0.052196168389658) --
(0.0488947468421066, 0.0525660932208272) --
(0.0499066433060517, 0.0528747767170313) --
(0.0509293547815943, 0.0531210006455347) --
(0.0519588450937729, 0.0533037932729808) --
(0.0529910513146545, 0.0534224332003789) --
(0.0540218997978557, 0.0534764522101372) --
(0.055047322255363, 0.0534656371139029) --
(0.0560632718132076, 0.05339003059392) --
(0.057065738982628, 0.0532499310345816) --
(0.0580507674836901, 0.0530458913448429) --
(0.0590144698589169, 0.0527787167761425) --
(0.0599530428153072, 0.0524494617444426) --
(0.0608627822341952, 0.052059425668931) --
(0.0617400977897151, 0.0516101478438072) --
(0.0625815271181765, 0.0511034013633914) --
(0.0633837494824325, 0.0505411861245314) --
(0.064143598877312, 0.0499257209339233) --
(0.0648580765243954, 0.0492594347514951) --
(0.0655243627068236, 0.0485449571044117) --
(0.0661398278974317, 0.0477851077095322) --
(0.0667020431362917, 0.0469828853452762) --
(0.0672087896167075, 0.0461414560168148) --
(0.0676580674418313, 0.0452641404612949) --
(0.0680481035173429, 0.0443544010424069) --
(0.0683773585490428, 0.0434158280860166) --
(0.0686445331177432, 0.0424521257107898) --
(0.0688485728074819, 0.0414670972097277) --
(0.0689886723668203, 0.0404646300403073) --
(0.0690642788868032, 0.0394486804824627) --
(0.0690750939830374, 0.0384232580249554) --
(0.0690210749732792, 0.0373924095417543) --
(0.068902435045881, 0.0363602033208726) --
(0.068719642418435, 0.0353307130086941) --
(0.0684734184899315, 0.0343080015331515) --
(0.0681647349937275, 0.0332961050692063) --
(0.0677948101625583, 0.0322990171099103) --
(0.06736510392073, 0.0313206727059126) --
(0.066877312122465, 0.0303649329356127) --
(0.0663333598591402, 0.0294355696672481) --
(0.0657353938618307, 0.0285362506730533) --
(0.0650857740291433, 0.0276705251542386) --
(0.0643870641137745, 0.0268418097339144) --
(0.06364202160455, 0.0260533749732407) --
(0.0628535868438763, 0.0253083324640162) --
(0.0620248714235521, 0.0246096225486474) --
(0.0611591459047374, 0.02396000271596) --
(0.0602598269105426, 0.0233620367186505) --
(0.059330463642178, 0.0228180844553257) --
(0.0583747238718781, 0.0223302926570607) --
(0.0573963794678804, 0.0219005864152324) --
(0.0563992915085844, 0.0215306615840632) --
(0.0553873950446392, 0.0212219780878592) --
(0.0543646835690966, 0.0209757541593557) --
(0.0533351932569181, 0.0207929615319097) --
(0.0523029870360364, 0.0206743216045115) --
(0.0512721385528353, 0.0206203025947533) --
(0.050246716095328, 0.0206311176909875) --
(0.0492307665374834, 0.0207067242109704) --
(0.048228299368063, 0.0208468237703088) --
(0.0472432708670009, 0.0210508634600475) --
(0.0462795684917741, 0.0213180380287479) --
(0.0453409955353838, 0.0216472930604478) --
(0.0444312561164958, 0.0220373291359594) --
(0.0435539405609759, 0.0224866069610833) --
(0.0427125112325145, 0.022993353441499) --
(0.0419102888682585, 0.023555568680359) --
(0.041150439473379, 0.0241710338709671) --
(0.0404359618262956, 0.0248373200533953) --
(0.0397696756438674, 0.0255517977004787) --
(0.0391542104532593, 0.0263116470953582) --
(0.0385919952143993, 0.0271138694596142) --
(0.0380852487339835, 0.0279552987880756) --
(0.0376359709088597, 0.0288326143435955) --
(0.0372459348333481, 0.0297423537624836) --
(0.0369166798016482, 0.0306809267188738) --
(0.0366495052329478, 0.0316446290941006) --
(0.0364454655432091, 0.0326296575951627) --
(0.0363053659838707, 0.0336321247645831) --
(0.0362297594638878, 0.0346480743224277) --
(0.0362189443676536, 0.035673496779935) --
(0.0362729633774118, 0.0367043452631362) --
(0.03639160330481, 0.0377365514840178) --
(0.036574395932256, 0.0387660417961964) --
(0.0368206198607595, 0.039788753271739) --
(0.0371293033569635, 0.0408006497356841) --
(0.0374992281881327, 0.0417977376949802) --
(0.0379289344299609, 0.0427760820989778) --
(0.0384167262282259, 0.0437318218692777) --
(0.0389606784915508, 0.0446611851376423) --
(0.0395586444888603, 0.0455605041318372) --
(0.0402082643215477, 0.0464262296506519) --
(0.0409069742369165, 0.0472549450709761) --
(0.0416520167461409, 0.0480433798316498) --
cycle;
\draw[draw=color0,fill=color0,opacity=0.3] (0.0597729358437703, 0.0483281774836162) --
(0.0590214327324231, 0.0491226332141986) --
(0.0583158480797625, 0.0499569062102) --
(0.0576589665060615, 0.0508277039772481) --
(0.057053380422791, 0.0517315898743861) --
(0.0565014798015555, 0.0526649966769241) --
(0.0560054427419679, 0.0536242406546456) --
(0.0555672268756843, 0.0546055361098074) --
(0.0551885616405274, 0.0556050103175592) --
(0.0548709414551845, 0.0566187188098193) --
(0.0546156198214204, 0.0576426609422881) --
(0.0544236043770781, 0.0586727956831635) --
(0.054295652919393, 0.0597050575612471) --
(0.0542322704143131, 0.0607353727105015) --
(0.0542337070036292, 0.0617596749477389) --
(0.0542999570177797, 0.0627739218199882) --
(0.0544307589982253, 0.0637741105582098) --
(0.0546255967293071, 0.0647562938743968) --
(0.0548837012755133, 0.0657165955397171) --
(0.0552040540161168, 0.0666512256822177) --
(0.0555853906652057, 0.0675564957437181) --
(0.0560262062612423, 0.0684288330368641) --
(0.0565247611064583, 0.0692647948448927) --
(0.0570790876326479, 0.0700610820084622) --
(0.0576869981662598, 0.0708145519459269) --
(0.0583460935621457, 0.0715222310556714) --
(0.0590537726718903, 0.0721813264515574) --
(0.059807242609355, 0.0727892369851693) --
(0.0606035297729245, 0.0733435635113588) --
(0.061439491580953, 0.0738421183565749) --
(0.062311828874099, 0.0742829339526114) --
(0.0632170989355995, 0.0746642706017003) --
(0.0641517290781001, 0.0749846233423039) --
(0.0651120307434204, 0.0752427278885101) --
(0.0660942140596074, 0.0754375656195919) --
(0.067094402797829, 0.0755683676000375) --
(0.0681086496700783, 0.0756346176141879) --
(0.0691329519073157, 0.075636054203504) --
(0.0701632670565701, 0.0755726716984241) --
(0.0711955289346536, 0.075444720240739) --
(0.072225663675529, 0.0752527047963968) --
(0.0732496058079979, 0.0749973831626326) --
(0.074263314300258, 0.0746797629772898) --
(0.0752627885080097, 0.0743010977421328) --
(0.0762440839631715, 0.0738628818758493) --
(0.077203327940893, 0.0733668448162616) --
(0.0781367347434311, 0.0728149441950262) --
(0.0790406206405691, 0.0722093581117557) --
(0.0799114184076172, 0.0715524765380547) --
(0.0807456914036185, 0.070846891885394) --
(0.081540147134201, 0.0700953887740468) --
(0.0822916502455482, 0.0693009330434644) --
(0.0829972348982089, 0.068466660047463) --
(0.0836541164719098, 0.0675958622804149) --
(0.0842597025551804, 0.0666919763832769) --
(0.0848116031764158, 0.0657585695807389) --
(0.0853076402360035, 0.0647993256030173) --
(0.085745856102287, 0.0638180301478556) --
(0.0861245213374439, 0.0628185559401038) --
(0.0864421415227868, 0.0618048474478437) --
(0.0866974631565509, 0.0607809053153748) --
(0.0868894786008932, 0.0597507705744994) --
(0.0870174300585783, 0.0587185086964159) --
(0.0870808125636582, 0.0576881935471615) --
(0.0870793759743421, 0.0566638913099241) --
(0.0870131259601917, 0.0556496444376748) --
(0.086882323979746, 0.0546494556994532) --
(0.0866874862486643, 0.0536672723832662) --
(0.086429381702458, 0.0527069707179459) --
(0.0861090289618545, 0.0517723405754453) --
(0.0857276923127656, 0.0508670705139449) --
(0.085286876716729, 0.0499947332207989) --
(0.084788321871513, 0.0491587714127703) --
(0.0842339953453234, 0.0483624842492008) --
(0.0836260848117115, 0.0476090143117361) --
(0.0829669894158256, 0.0469013352019916) --
(0.0822593103060811, 0.0462422398061056) --
(0.0815058403686163, 0.0456343292724937) --
(0.0807095532050469, 0.0450800027463042) --
(0.0798735913970183, 0.0445814479010881) --
(0.0790012541038723, 0.0441406323050516) --
(0.0780959840423719, 0.0437592956559626) --
(0.0771613538998712, 0.0434389429153591) --
(0.076201052234551, 0.0431808383691529) --
(0.075218868918364, 0.0429860006380711) --
(0.0742186801801423, 0.0428551986576255) --
(0.0732044333078931, 0.0427889486434751) --
(0.0721801310706556, 0.042787512054159) --
(0.0711498159214012, 0.0428508945592389) --
(0.0701175540433177, 0.042978846016924) --
(0.0690874193024423, 0.0431708614612662) --
(0.0680634771699734, 0.0434261830950304) --
(0.0670497686777134, 0.0437438032803732) --
(0.0660502944699616, 0.0441224685155302) --
(0.0650689990147998, 0.0445606843818137) --
(0.0641097550370783, 0.0450567214414014) --
(0.0631763482345402, 0.0456086220626368) --
(0.0622724623374022, 0.0462142081459073) --
(0.0614016645703541, 0.0468710897196083) --
(0.0605673915743528, 0.047576674372269) --
(0.0597729358437703, 0.0483281774836162) --
cycle;
\draw[draw=color1,fill=color1,opacity=0.5] (0.0765402683679585, 0.0759805228515576) --
(0.0762436360681421, 0.0762692263980111) --
(0.0759619758178059, 0.0765716850685497) --
(0.0756963992012798, 0.076886705196981) --
(0.0754479543281388, 0.077213043542777) --
(0.0752176216967935, 0.0775494121975768) --
(0.0750063103249108, 0.077894483667972) --
(0.0748148541619366, 0.0782468961145172) --
(0.0746440087978782, 0.0786052587262877) --
(0.0744944484813356, 0.0789681572097752) --
(0.0743667634585506, 0.0793341593704581) --
(0.0742614576439746, 0.0797018207650184) --
(0.0741789466315478, 0.0800696904019004) --
(0.0741195560545407, 0.0804363164677109) --
(0.0740835203004278, 0.0808002520568639) --
(0.0740709815858673, 0.0811600608818551) --
(0.0740819893954372, 0.0815143229416334) --
(0.0741165002863422, 0.0818616401256957) --
(0.0741743780598624, 0.0822006417317908) --
(0.0742553942988675, 0.0825299898754545) --
(0.074359229269275, 0.0828483847700284) --
(0.0744854731818944, 0.0831545698563247) --
(0.0746336278096779, 0.0834473367616903) --
(0.074803108453995, 0.0837255300689022) --
(0.0749932462521711, 0.0839880518760713) --
(0.0752032908171823, 0.0842338661295595) --
(0.0754324131990909, 0.0844620027128101) --
(0.0756797091565314, 0.0846715612749548) --
(0.0759442027253387, 0.0848617147840869) --
(0.0762248500702322, 0.0850317127911787) --
(0.0765205436043573, 0.0851808843917611) --
(0.0768301163604243, 0.0853086408736765) --
(0.0771523465961954, 0.0854144780404571) --
(0.0774859626161428, 0.0854979782011581) --
(0.0778296477902507, 0.0855588118187929) --
(0.0781820457501515, 0.0855967388108647) --
(0.0785417657420929, 0.0856116094968632) --
(0.0789073881156071, 0.0856033651889845) --
(0.0792774699262229, 0.0855720384237452) --
(0.0796505506301079, 0.085517752833576) --
(0.0800251578481684, 0.0854407226589004) --
(0.0803998131768564, 0.0853412519026263) --
(0.0807730380227534, 0.0852197331303848) --
(0.0811433594379027, 0.0850766459212533) --
(0.0815093159328626, 0.0849125549750758) --
(0.0818694632445371, 0.0847281078838509) --
(0.0822223800360225, 0.0845240325759819) --
(0.0825666735059754, 0.0843011344434756) --
(0.0829009848853625, 0.0840602931634288) --
(0.0832239947999017, 0.0838024592263438) --
(0.0835344284770295, 0.0835286501849771) --
(0.083831060776846, 0.0832399466385236) --
(0.0841127210271822, 0.082937487967985) --
(0.0843782976437083, 0.0826224678395537) --
(0.0846267425168493, 0.0822961294937577) --
(0.0848570751481946, 0.0819597608389579) --
(0.0850683865200773, 0.0816146893685627) --
(0.0852598426830515, 0.0812622769220176) --
(0.0854306880471099, 0.080903914310247) --
(0.0855802483636525, 0.0805410158267595) --
(0.0857079333864375, 0.0801750136660767) --
(0.0858132392010135, 0.0798073522715164) --
(0.0858957502134403, 0.0794394826346344) --
(0.0859551407904474, 0.0790728565688238) --
(0.0859911765445603, 0.0787089209796709) --
(0.0860037152591208, 0.0783491121546796) --
(0.0859927074495509, 0.0779948500949013) --
(0.0859581965586459, 0.077647532910839) --
(0.0859003187851257, 0.0773085313047439) --
(0.0858193025461206, 0.0769791831610803) --
(0.0857154675757131, 0.0766607882665063) --
(0.0855892236630937, 0.07635460318021) --
(0.0854410690353102, 0.0760618362748444) --
(0.0852715883909931, 0.0757836429676325) --
(0.085081450592817, 0.0755211211604634) --
(0.0848714060278058, 0.0752753069069752) --
(0.0846422836458972, 0.0750471703237246) --
(0.0843949876884567, 0.0748376117615799) --
(0.0841304941196494, 0.0746474582524478) --
(0.0838498467747559, 0.074477460245356) --
(0.0835541532406308, 0.0743282886447736) --
(0.0832445804845638, 0.0742005321628583) --
(0.0829223502487927, 0.0740946949960776) --
(0.0825887342288453, 0.0740111948353766) --
(0.0822450490547374, 0.0739503612177418) --
(0.0818926510948366, 0.07391243422567) --
(0.0815329311028952, 0.0738975635396715) --
(0.081167308729381, 0.0739058078475503) --
(0.0807972269187652, 0.0739371346127895) --
(0.0804241462148802, 0.0739914202029588) --
(0.0800495389968197, 0.0740684503776343) --
(0.0796748836681316, 0.0741679211339084) --
(0.0793016588222347, 0.0742894399061499) --
(0.0789313374070854, 0.0744325271152815) --
(0.0785653809121255, 0.074596618061459) --
(0.078205233600451, 0.0747810651526838) --
(0.0778523168089656, 0.0749851404605529) --
(0.0775080233390127, 0.0752080385930591) --
(0.0771737119596256, 0.0754488798731059) --
(0.0768507020450864, 0.075706713810191) --
(0.0765402683679585, 0.0759805228515576) --
cycle;
\draw[draw=black,fill opacity=0] (0.0748038475772934, 0.08) --
(0.0748141009971515, 0.0803262691101752) --
(0.0748448207911619, 0.0806512505852308) --
(0.0748958857223323, 0.0809736618717546) --
(0.0749670942607086, 0.0812922305596943) --
(0.075058165378722, 0.0816056994039789) --
(0.0751687396602761, 0.0819128312862903) --
(0.0752983807191982, 0.0822124140974042) --
(0.0754465769214561, 0.0825032655208315) --
(0.0756127434043438, 0.0827842376988812) --
(0.0757962243846678, 0.0830542217627308) --
(0.075996295746823, 0.083312152208624) --
(0.0762121679005471, 0.0835570111029282) --
(0.0764429888970718, 0.0837878320994529) --
(0.076687847791376, 0.084003704253177) --
(0.0769457782372692, 0.0842037756153322) --
(0.0772157623011188, 0.0843872565956562) --
(0.0774967344791685, 0.0845534230785439) --
(0.0777875859025958, 0.0847016192808018) --
(0.0780871687137097, 0.0848312603397239) --
(0.0783943005960211, 0.084941834621278) --
(0.0787077694403057, 0.0850329057392914) --
(0.0790263381282454, 0.0851041142776677) --
(0.0793487494147692, 0.0851551792088381) --
(0.0796737308898248, 0.0851858990028485) --
(0.08, 0.0851961524227066) --
(0.0803262691101752, 0.0851858990028485) --
(0.0806512505852308, 0.0851551792088381) --
(0.0809736618717546, 0.0851041142776677) --
(0.0812922305596943, 0.0850329057392914) --
(0.0816056994039789, 0.084941834621278) --
(0.0819128312862903, 0.0848312603397239) --
(0.0822124140974042, 0.0847016192808018) --
(0.0825032655208315, 0.0845534230785439) --
(0.0827842376988812, 0.0843872565956562) --
(0.0830542217627308, 0.0842037756153322) --
(0.083312152208624, 0.084003704253177) --
(0.0835570111029282, 0.0837878320994529) --
(0.0837878320994529, 0.0835570111029282) --
(0.084003704253177, 0.083312152208624) --
(0.0842037756153322, 0.0830542217627308) --
(0.0843872565956562, 0.0827842376988812) --
(0.0845534230785439, 0.0825032655208315) --
(0.0847016192808018, 0.0822124140974042) --
(0.0848312603397239, 0.0819128312862903) --
(0.084941834621278, 0.0816056994039789) --
(0.0850329057392914, 0.0812922305596943) --
(0.0851041142776677, 0.0809736618717546) --
(0.0851551792088381, 0.0806512505852308) --
(0.0851858990028485, 0.0803262691101752) --
(0.0851961524227066, 0.08) --
(0.0851858990028485, 0.0796737308898248) --
(0.0851551792088381, 0.0793487494147692) --
(0.0851041142776677, 0.0790263381282454) --
(0.0850329057392914, 0.0787077694403057) --
(0.084941834621278, 0.0783943005960211) --
(0.0848312603397239, 0.0780871687137097) --
(0.0847016192808018, 0.0777875859025958) --
(0.0845534230785439, 0.0774967344791685) --
(0.0843872565956562, 0.0772157623011188) --
(0.0842037756153322, 0.0769457782372692) --
(0.084003704253177, 0.076687847791376) --
(0.0837878320994529, 0.0764429888970718) --
(0.0835570111029282, 0.0762121679005471) --
(0.083312152208624, 0.075996295746823) --
(0.0830542217627308, 0.0757962243846678) --
(0.0827842376988812, 0.0756127434043438) --
(0.0825032655208315, 0.0754465769214561) --
(0.0822124140974042, 0.0752983807191982) --
(0.0819128312862903, 0.0751687396602761) --
(0.0816056994039789, 0.075058165378722) --
(0.0812922305596943, 0.0749670942607086) --
(0.0809736618717546, 0.0748958857223323) --
(0.0806512505852308, 0.0748448207911619) --
(0.0803262691101752, 0.0748141009971515) --
(0.08, 0.0748038475772934) --
(0.0796737308898248, 0.0748141009971515) --
(0.0793487494147692, 0.0748448207911619) --
(0.0790263381282454, 0.0748958857223323) --
(0.0787077694403057, 0.0749670942607086) --
(0.0783943005960211, 0.075058165378722) --
(0.0780871687137097, 0.0751687396602761) --
(0.0777875859025958, 0.0752983807191982) --
(0.0774967344791685, 0.0754465769214561) --
(0.0772157623011188, 0.0756127434043438) --
(0.0769457782372692, 0.0757962243846678) --
(0.076687847791376, 0.075996295746823) --
(0.0764429888970718, 0.0762121679005471) --
(0.0762121679005471, 0.0764429888970718) --
(0.075996295746823, 0.076687847791376) --
(0.0757962243846678, 0.0769457782372692) --
(0.0756127434043438, 0.0772157623011188) --
(0.0754465769214561, 0.0774967344791685) --
(0.0752983807191982, 0.0777875859025958) --
(0.0751687396602761, 0.0780871687137097) --
(0.075058165378722, 0.0783943005960211) --
(0.0749670942607086, 0.0787077694403057) --
(0.0748958857223323, 0.0790263381282454) --
(0.0748448207911619, 0.0793487494147692) --
(0.0748141009971515, 0.0796737308898248) --
(0.0748038475772934, 0.08) --
cycle;

\nextgroupplot[
xshift=-0.8cm,
height=0.3\textwidth,
width=0.13\textwidth,
xtick=\empty,
axis y line=right,
tick align=outside,
y grid style={lightgray!92.02614379084967!black},
y axis line style=-,
xmin=0, xmax=1,
ymin=0, ymax=1,
ytick pos=right,
ytick={0.0384615384615385,0.269230769230769,0.5,0.730769230769231,0.961538461538461},
yticklabels={10,50,110,180,300}
]
\path [draw=white, fill=white] (axis cs:0,0)
--(axis cs:0,0.0769230769230769)
--(axis cs:0,0.923076923076923)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0.923076923076923)
--(axis cs:1,0.0769230769230769)
--(axis cs:1,0)
--cycle;

\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {./reacher-obstacle-default-distribution-evolution-000.png};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,0.0769230769230769)
--(axis cs:0,0.923076923076923)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0.923076923076923)
--(axis cs:1,0.0769230769230769)
--(axis cs:1,0)
--cycle;

\end{groupplot}

\end{tikzpicture}


==> reacher-obstacle-default-rewards.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color4}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.3\textwidth,
width=0.40\textwidth,
legend cell align={left},
legend pos=south east,
legend columns=2,
legend image post style={scale=0.25},
legend style={row sep=-1.25pt, font=\tiny, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={Iterations},
xmin=-20, xmax=420,
y grid style={lightgray!92.02614379084967!black},
ylabel={Reward},
ymin=-5.4730569485613, ymax=19.6447365669559
]
\addlegendimage{no markers, color0, line width=3 pt}
\addlegendentry{SPRL}
\addlegendimage{no markers, color1, line width=3 pt}
\addlegendentry{C-REPS}
\addlegendimage{no markers, color4, line width=3 pt}
\addlegendentry{CMA-ES}
\addlegendimage{no markers, color2, line width=3 pt}
\addlegendentry{GoalGAN}
\addlegendimage{no markers, color3, line width=3 pt}
\addlegendentry{SAGG-RIAC}

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:0.3,2.75718603379965)
--(axis cs:0.3,7.93339301541604)
--(axis cs:15.3,10.8264514963054)
--(axis cs:30.3,12.24708401)
--(axis cs:45.3,12.6954631937791)
--(axis cs:60.3,13.3429680709507)
--(axis cs:75.3,14.018357861787)
--(axis cs:90.3,14.3743355022275)
--(axis cs:105.3,14.659963889019)
--(axis cs:120.3,14.990373743088)
--(axis cs:135.3,15.1155857799957)
--(axis cs:150.3,15.3277089052926)
--(axis cs:165.3,15.3842651068491)
--(axis cs:180.3,15.6073030070017)
--(axis cs:195.3,15.5865465028039)
--(axis cs:210.3,15.6196246552989)
--(axis cs:225.3,15.596738197045)
--(axis cs:240.3,15.5834500173883)
--(axis cs:255.3,15.6358949293834)
--(axis cs:270.3,15.6931180626888)
--(axis cs:285.3,15.691271170402)
--(axis cs:300.3,15.7148373454475)
--(axis cs:315.3,15.7088726209817)
--(axis cs:330.3,15.7087396005316)
--(axis cs:345.3,15.7005549984215)
--(axis cs:360.3,15.6970322927696)
--(axis cs:375.3,15.712199979169)
--(axis cs:390.3,15.6926113196867)
--(axis cs:390.3,15.3955522404055)
--(axis cs:390.3,15.3955522404055)
--(axis cs:375.3,15.4529070045813)
--(axis cs:360.3,15.3495346166287)
--(axis cs:345.3,15.3646764046982)
--(axis cs:330.3,15.3575471068805)
--(axis cs:315.3,15.3222622614329)
--(axis cs:300.3,15.393889087421)
--(axis cs:285.3,15.3162995047995)
--(axis cs:270.3,15.2343105215456)
--(axis cs:255.3,15.2935295279964)
--(axis cs:240.3,15.064500991879)
--(axis cs:225.3,15.0767775810624)
--(axis cs:210.3,14.9797466293647)
--(axis cs:195.3,14.9318416566642)
--(axis cs:180.3,14.7228900115743)
--(axis cs:165.3,14.5888339298896)
--(axis cs:150.3,14.404957022033)
--(axis cs:135.3,14.0028005272561)
--(axis cs:120.3,13.6356529362567)
--(axis cs:105.3,13.0122788733074)
--(axis cs:90.3,12.906232998369)
--(axis cs:75.3,12.584372389484)
--(axis cs:60.3,12.1500645643905)
--(axis cs:45.3,11.3074596774969)
--(axis cs:30.3,10.093915186827)
--(axis cs:15.3,8.01936788315636)
--(axis cs:0.3,2.75718603379965)
--cycle;
\addplot [thick, color4]
table [row sep=\\]{%
0.3	5.9516370747013 \\
15.3	9.80450161913399 \\
30.3	11.5444298470334 \\
45.3	12.2450215289533 \\
60.3	12.7515386854637 \\
75.3	13.0393318279143 \\
90.3	13.6469526772113 \\
105.3	14.2504755566627 \\
120.3	14.4290349394836 \\
135.3	14.719759145592 \\
150.3	14.8416388380137 \\
165.3	15.0687264585401 \\
180.3	15.2276753926157 \\
195.3	15.24949202107 \\
210.3	15.3141404010458 \\
225.3	15.4252529521486 \\
240.3	15.3697983368295 \\
255.3	15.4855272296974 \\
270.3	15.5605338138705 \\
285.3	15.5431497075591 \\
300.3	15.5838164529701 \\
315.3	15.543579524521 \\
330.3	15.6024063525522 \\
345.3	15.5353711052554 \\
360.3	15.5587783958456 \\
375.3	15.5995607211833 \\
390.3	15.5772069307786 \\
};

\path [draw=color0, fill=color0, opacity=0.5] (axis cs:0,-5.29258989204449)
--(axis cs:0,-1.44663683727349)
--(axis cs:8,7.44580942087302)
--(axis cs:16,9.77477854926578)
--(axis cs:24,11.009403516281)
--(axis cs:32,11.5896106736678)
--(axis cs:40,11.9217848161328)
--(axis cs:48,12.240846008122)
--(axis cs:56,12.2850193161884)
--(axis cs:64,12.3128990849689)
--(axis cs:72,12.1787151724507)
--(axis cs:80,12.2119326724584)
--(axis cs:88,12.259648264165)
--(axis cs:96,12.1020515168834)
--(axis cs:104,12.1441383308492)
--(axis cs:112,11.7092298274588)
--(axis cs:120,11.4551862202222)
--(axis cs:128,11.9379362162069)
--(axis cs:136,12.0880031584196)
--(axis cs:144,11.9494781830411)
--(axis cs:152,12.5415452583555)
--(axis cs:160,12.4211591535661)
--(axis cs:168,12.6841716133397)
--(axis cs:176,13.3040716723715)
--(axis cs:184,14.597332293276)
--(axis cs:192,16.0885478873147)
--(axis cs:200,17.1121221005081)
--(axis cs:208,17.7019571988638)
--(axis cs:216,17.7465877663737)
--(axis cs:224,18.0398234803667)
--(axis cs:232,18.2101261472639)
--(axis cs:240,18.1425875171632)
--(axis cs:248,18.1009784605635)
--(axis cs:256,18.1718705436369)
--(axis cs:264,18.3064816429601)
--(axis cs:272,18.2562237534223)
--(axis cs:280,18.3422597774386)
--(axis cs:288,18.3921789136434)
--(axis cs:296,18.383486827325)
--(axis cs:304,18.3602520448065)
--(axis cs:312,18.4482230756291)
--(axis cs:320,18.3467182078264)
--(axis cs:328,18.4287258277569)
--(axis cs:336,18.4624004083136)
--(axis cs:344,18.4605208895305)
--(axis cs:352,18.480674366753)
--(axis cs:360,18.4945746656896)
--(axis cs:368,18.4527622188211)
--(axis cs:376,18.4599504374974)
--(axis cs:384,18.4741486775037)
--(axis cs:392,18.4828227991255)
--(axis cs:400,18.5032798641199)
--(axis cs:400,16.5373172562304)
--(axis cs:400,16.5373172562304)
--(axis cs:392,16.3173302988204)
--(axis cs:384,16.2849433331858)
--(axis cs:376,15.9301640437051)
--(axis cs:368,15.46896820806)
--(axis cs:360,14.4534144055511)
--(axis cs:352,14.0075969877965)
--(axis cs:344,13.6600018503346)
--(axis cs:336,13.7399881156367)
--(axis cs:328,13.8228890581438)
--(axis cs:320,13.3594174394134)
--(axis cs:312,13.4327163779858)
--(axis cs:304,12.9938138057158)
--(axis cs:296,12.4268089069144)
--(axis cs:288,12.2328440924292)
--(axis cs:280,12.2062389336751)
--(axis cs:272,11.9923276077428)
--(axis cs:264,11.8337241902665)
--(axis cs:256,10.7949814618211)
--(axis cs:248,10.6149346672953)
--(axis cs:240,10.1733005449039)
--(axis cs:232,9.88185365977109)
--(axis cs:224,9.7855106077822)
--(axis cs:216,9.82712171497257)
--(axis cs:208,9.7910579747519)
--(axis cs:200,9.67361929601361)
--(axis cs:192,9.6156402690288)
--(axis cs:184,9.54668458705018)
--(axis cs:176,9.5242832939542)
--(axis cs:168,9.54146969095501)
--(axis cs:160,9.51005820580636)
--(axis cs:152,9.43641051838738)
--(axis cs:144,9.37974825441586)
--(axis cs:136,9.20881344728733)
--(axis cs:128,9.37897497994804)
--(axis cs:120,8.98065346019703)
--(axis cs:112,8.36024696290399)
--(axis cs:104,8.81581246720373)
--(axis cs:96,8.41223136431492)
--(axis cs:88,8.91542754758523)
--(axis cs:80,9.49736562952087)
--(axis cs:72,9.81215389402021)
--(axis cs:64,10.2035489581372)
--(axis cs:56,10.8588646749871)
--(axis cs:48,11.0987372788535)
--(axis cs:40,11.1201247538257)
--(axis cs:32,10.8896128984745)
--(axis cs:24,10.0614603280716)
--(axis cs:16,8.89206281404461)
--(axis cs:8,6.13875262756631)
--(axis cs:0,-5.29258989204449)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:0,-5.11074430160613)
--(axis cs:0,-2.5605550120937)
--(axis cs:8,7.59765021971925)
--(axis cs:16,10.1298219980353)
--(axis cs:24,11.4721573815056)
--(axis cs:32,12.2688113475048)
--(axis cs:40,12.6489218898285)
--(axis cs:48,12.9132634991332)
--(axis cs:56,13.0749603537494)
--(axis cs:64,13.1802291694239)
--(axis cs:72,13.3353197129999)
--(axis cs:80,13.555402645513)
--(axis cs:88,13.7832408549804)
--(axis cs:96,14.11068360568)
--(axis cs:104,14.7031373215138)
--(axis cs:112,15.0147534257843)
--(axis cs:120,15.1763703548585)
--(axis cs:128,15.3257766086949)
--(axis cs:136,15.4227870633768)
--(axis cs:144,15.4932136183627)
--(axis cs:152,15.5505135625203)
--(axis cs:160,15.629292877671)
--(axis cs:168,15.6560559971203)
--(axis cs:176,15.6648182100674)
--(axis cs:184,15.6744895761612)
--(axis cs:192,15.6917703290971)
--(axis cs:200,15.692638760426)
--(axis cs:208,15.6929826411637)
--(axis cs:216,15.7106235108748)
--(axis cs:224,15.709031344335)
--(axis cs:232,15.7124035456249)
--(axis cs:240,15.7106037645979)
--(axis cs:248,15.7116280655117)
--(axis cs:256,15.7148413170965)
--(axis cs:264,15.712782521685)
--(axis cs:272,15.721006024604)
--(axis cs:280,15.7174461252843)
--(axis cs:288,15.7218479282835)
--(axis cs:296,15.7243106557897)
--(axis cs:304,15.7278683735179)
--(axis cs:312,15.7331121621924)
--(axis cs:320,15.7260653156246)
--(axis cs:328,15.7194994261303)
--(axis cs:336,15.7312158606762)
--(axis cs:344,15.7318210966481)
--(axis cs:352,15.7324595535227)
--(axis cs:360,15.726537423029)
--(axis cs:368,15.7323043659927)
--(axis cs:376,15.7171601451506)
--(axis cs:384,15.7352779520405)
--(axis cs:392,15.73775652236)
--(axis cs:400,15.7339777791957)
--(axis cs:400,15.2871020879175)
--(axis cs:400,15.2871020879175)
--(axis cs:392,15.390440826474)
--(axis cs:384,15.453427438751)
--(axis cs:376,15.4171925594968)
--(axis cs:368,15.4446736754736)
--(axis cs:360,15.3902169858447)
--(axis cs:352,15.4409744238009)
--(axis cs:344,15.4108369116475)
--(axis cs:336,15.4955574091206)
--(axis cs:328,15.5295037874647)
--(axis cs:320,15.4749611459232)
--(axis cs:312,15.5162217096141)
--(axis cs:304,15.4717502106347)
--(axis cs:296,15.5285455563069)
--(axis cs:288,15.4737163650083)
--(axis cs:280,15.509183358101)
--(axis cs:272,15.4921500443988)
--(axis cs:264,15.4490751534821)
--(axis cs:256,15.4234685115926)
--(axis cs:248,15.3481535331682)
--(axis cs:240,15.4010806216706)
--(axis cs:232,15.3946119064789)
--(axis cs:224,15.4741963633357)
--(axis cs:216,15.472615433035)
--(axis cs:208,15.4124589784947)
--(axis cs:200,15.3904891026613)
--(axis cs:192,15.385621761195)
--(axis cs:184,15.2900262909166)
--(axis cs:176,15.1638105703848)
--(axis cs:168,15.2701940456267)
--(axis cs:160,15.1631200079266)
--(axis cs:152,15.0592378106804)
--(axis cs:144,14.8713965294728)
--(axis cs:136,14.7056094641041)
--(axis cs:128,14.5195924471902)
--(axis cs:120,14.0750902648953)
--(axis cs:112,13.824457484919)
--(axis cs:104,13.5807599592915)
--(axis cs:96,13.4617777595687)
--(axis cs:88,13.3010552818869)
--(axis cs:80,13.1550803508567)
--(axis cs:72,12.9148240725068)
--(axis cs:64,12.8600123512209)
--(axis cs:56,12.7074410711743)
--(axis cs:48,12.4873871519682)
--(axis cs:40,12.240675642038)
--(axis cs:32,11.7274099379375)
--(axis cs:24,10.9788371030706)
--(axis cs:16,9.39330440060402)
--(axis cs:8,6.40256828842737)
--(axis cs:0,-5.11074430160613)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:0,-5.49631799200403)
--(axis cs:0,-1.45377444651956)
--(axis cs:8,7.24911086040152)
--(axis cs:16,9.87686351588876)
--(axis cs:24,11.0370239243715)
--(axis cs:32,11.6864904637735)
--(axis cs:40,12.1221375888238)
--(axis cs:48,12.3392106598074)
--(axis cs:56,12.5723620566388)
--(axis cs:64,12.6996484461685)
--(axis cs:72,12.9464748402148)
--(axis cs:80,12.9764779518244)
--(axis cs:88,12.9519128879052)
--(axis cs:96,13.1409425187284)
--(axis cs:104,13.2244660652769)
--(axis cs:112,13.0292753823007)
--(axis cs:120,13.1064757194323)
--(axis cs:128,13.2458038127582)
--(axis cs:136,13.6856289189541)
--(axis cs:144,13.7642351200681)
--(axis cs:152,14.0908781373548)
--(axis cs:160,13.8795228820883)
--(axis cs:168,13.799642824262)
--(axis cs:176,14.0392351929556)
--(axis cs:184,14.5643583298961)
--(axis cs:192,14.5482889415768)
--(axis cs:200,15.181492568784)
--(axis cs:208,16.2139541663011)
--(axis cs:216,16.8662763368956)
--(axis cs:224,17.6046509846036)
--(axis cs:232,17.532130008344)
--(axis cs:240,18.0140617210567)
--(axis cs:248,18.0680973995981)
--(axis cs:256,18.2674039670807)
--(axis cs:264,18.3233456657392)
--(axis cs:272,18.3214345544331)
--(axis cs:280,18.341660097833)
--(axis cs:288,18.3348044349185)
--(axis cs:296,18.3828930384338)
--(axis cs:304,18.3699443365657)
--(axis cs:312,18.3791500335265)
--(axis cs:320,18.4075597894972)
--(axis cs:328,18.3865339383723)
--(axis cs:336,18.3828370962505)
--(axis cs:344,18.3762085218167)
--(axis cs:352,18.4198851957504)
--(axis cs:360,18.4177825803363)
--(axis cs:368,18.426444852785)
--(axis cs:376,18.3845089328284)
--(axis cs:384,18.4075705038228)
--(axis cs:392,18.4042259059139)
--(axis cs:400,18.4267964450949)
--(axis cs:400,10.921729988507)
--(axis cs:400,10.921729988507)
--(axis cs:392,10.9213094150371)
--(axis cs:384,10.9197290884247)
--(axis cs:376,10.9368835546557)
--(axis cs:368,10.9412609977301)
--(axis cs:360,10.9230826369414)
--(axis cs:352,10.9519220255146)
--(axis cs:344,10.9342716857039)
--(axis cs:336,10.8934945632952)
--(axis cs:328,10.9417108887464)
--(axis cs:320,10.9130072362973)
--(axis cs:312,10.9880015168044)
--(axis cs:304,10.9467925581001)
--(axis cs:296,10.9171358406352)
--(axis cs:288,10.9128286556297)
--(axis cs:280,10.9121777571525)
--(axis cs:272,10.9243252443582)
--(axis cs:264,10.910602769249)
--(axis cs:256,10.9668551202699)
--(axis cs:248,10.8844762131301)
--(axis cs:240,10.9030784052166)
--(axis cs:232,10.9033650241332)
--(axis cs:224,10.897342438745)
--(axis cs:216,10.859928272813)
--(axis cs:208,10.7992728333863)
--(axis cs:200,10.7727213160714)
--(axis cs:192,10.7703139866058)
--(axis cs:184,10.730505308944)
--(axis cs:176,10.7654430990942)
--(axis cs:168,10.7637226285567)
--(axis cs:160,10.7213018102863)
--(axis cs:152,10.7225672717905)
--(axis cs:144,10.6717188497733)
--(axis cs:136,10.8368448228682)
--(axis cs:128,10.580378112936)
--(axis cs:120,10.4149005321007)
--(axis cs:112,10.8033920990693)
--(axis cs:104,11.4195687257276)
--(axis cs:96,11.7616010691524)
--(axis cs:88,12.0291997097268)
--(axis cs:80,12.0183309658261)
--(axis cs:72,11.8402581325673)
--(axis cs:64,11.944123285228)
--(axis cs:56,11.6523842464239)
--(axis cs:48,11.3228020565339)
--(axis cs:40,11.1196175113635)
--(axis cs:32,10.5758263746517)
--(axis cs:24,9.88400485082638)
--(axis cs:16,8.6842946598287)
--(axis cs:8,5.79397533681852)
--(axis cs:0,-5.49631799200403)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:0,-4.75776138015503)
--(axis cs:0,-2.0791381400156)
--(axis cs:8,7.23212760882506)
--(axis cs:16,10.0028633588695)
--(axis cs:24,11.0669248712564)
--(axis cs:32,11.861066869178)
--(axis cs:40,12.3056749103862)
--(axis cs:48,12.638351231068)
--(axis cs:56,12.8214472726746)
--(axis cs:64,12.961164665445)
--(axis cs:72,13.0984368678865)
--(axis cs:80,13.2615520227961)
--(axis cs:88,13.4891593404797)
--(axis cs:96,13.574850431855)
--(axis cs:104,13.843113799862)
--(axis cs:112,14.1197063885109)
--(axis cs:120,14.3291874143695)
--(axis cs:128,14.2999103018245)
--(axis cs:136,14.6067912223262)
--(axis cs:144,14.9042348870249)
--(axis cs:152,14.9779258348576)
--(axis cs:160,14.9648012083526)
--(axis cs:168,15.1015331288975)
--(axis cs:176,15.2758568382276)
--(axis cs:184,15.3256049200903)
--(axis cs:192,16.2146717702106)
--(axis cs:200,16.6620384828311)
--(axis cs:208,16.9649193983188)
--(axis cs:216,17.3055450042289)
--(axis cs:224,17.3376677330455)
--(axis cs:232,17.7523966342341)
--(axis cs:240,18.1876084540618)
--(axis cs:248,18.1373813947991)
--(axis cs:256,18.0947979656785)
--(axis cs:264,18.2201144567103)
--(axis cs:272,18.2672032927135)
--(axis cs:280,18.3621037742584)
--(axis cs:288,18.3146791391155)
--(axis cs:296,18.3732335950884)
--(axis cs:304,18.3955883107825)
--(axis cs:312,18.5175583436741)
--(axis cs:320,18.5581348862726)
--(axis cs:328,18.537906471661)
--(axis cs:336,18.575272850287)
--(axis cs:344,18.5388743279623)
--(axis cs:352,18.5764407793059)
--(axis cs:360,18.5755791267549)
--(axis cs:368,18.5724622386031)
--(axis cs:376,18.5650266834514)
--(axis cs:384,18.5381441002382)
--(axis cs:392,18.5931818180457)
--(axis cs:400,18.6048679904923)
--(axis cs:400,15.033295178323)
--(axis cs:400,15.033295178323)
--(axis cs:392,15.075610008619)
--(axis cs:384,15.0675109237745)
--(axis cs:376,15.057512929404)
--(axis cs:368,15.0146190096081)
--(axis cs:360,15.0569160507812)
--(axis cs:352,14.9909759397522)
--(axis cs:344,15.0225717046471)
--(axis cs:336,14.9757183649133)
--(axis cs:328,15.0545157581281)
--(axis cs:320,14.9083304878522)
--(axis cs:312,14.4470364792933)
--(axis cs:304,14.4223672762838)
--(axis cs:296,14.1690874540266)
--(axis cs:288,14.7663759051041)
--(axis cs:280,14.7973857886858)
--(axis cs:272,14.742798094251)
--(axis cs:264,14.7336607526571)
--(axis cs:256,14.5408472333401)
--(axis cs:248,14.6271170205968)
--(axis cs:240,14.6890701205418)
--(axis cs:232,14.4108681028296)
--(axis cs:224,14.0166408094415)
--(axis cs:216,13.9553326741905)
--(axis cs:208,14.0558694295212)
--(axis cs:200,13.4814182662872)
--(axis cs:192,13.6150351251373)
--(axis cs:184,13.4983716299363)
--(axis cs:176,13.3791237716099)
--(axis cs:168,13.1989219197036)
--(axis cs:160,13.1930759619413)
--(axis cs:152,13.1403972843014)
--(axis cs:144,13.2794008484495)
--(axis cs:136,13.0535158339717)
--(axis cs:128,12.8119190766821)
--(axis cs:120,12.9400706572625)
--(axis cs:112,12.9009831040995)
--(axis cs:104,12.9101533470991)
--(axis cs:96,12.8263358529523)
--(axis cs:88,12.7879811006293)
--(axis cs:80,12.7998751618057)
--(axis cs:72,12.716144654236)
--(axis cs:64,12.5795191032853)
--(axis cs:56,12.384136121346)
--(axis cs:48,12.1681693754031)
--(axis cs:40,11.9153687192982)
--(axis cs:32,11.216950477164)
--(axis cs:24,10.3865793175919)
--(axis cs:16,9.07175418126637)
--(axis cs:8,5.975022343992)
--(axis cs:0,-4.75776138015503)
--cycle;

\addplot [thick, color0]
table [row sep=\\]{%
0	-3.35977837038085 \\
8	6.6970664080036 \\
16	9.34934945023495 \\
24	10.5210487863281 \\
32	11.2905806284741 \\
40	11.5793502402717 \\
48	11.8395790559678 \\
56	11.9441316537567 \\
64	11.7587104687099 \\
72	11.43583448426 \\
80	11.1407325917736 \\
88	10.9394688293832 \\
96	11.0776912497817 \\
104	10.8795175994027 \\
112	10.4622133677042 \\
120	10.3880557162238 \\
128	10.1866079336763 \\
136	10.1878567387817 \\
144	10.2622156870496 \\
152	10.4710267503316 \\
160	10.7475475030952 \\
168	10.9702951049661 \\
176	11.1864480358793 \\
184	12.0183528600445 \\
192	12.1599057725221 \\
200	12.8472557314994 \\
208	13.4406988091102 \\
216	14.3683151478634 \\
224	15.6572240801565 \\
232	16.5774895493225 \\
240	16.8510885403188 \\
248	17.2637916097516 \\
256	17.3764586775159 \\
264	17.6127295245196 \\
272	17.7458707928901 \\
280	17.8522157750039 \\
288	17.8957139010203 \\
296	18.0133785628393 \\
304	17.9145361994436 \\
312	17.9927484152547 \\
320	18.0775514908285 \\
328	18.0217190328271 \\
336	18.0547984728625 \\
344	18.0997420299948 \\
352	18.0564927602107 \\
360	18.0340322840672 \\
368	18.0582897431244 \\
376	18.1403127098278 \\
384	18.1415909396738 \\
392	18.0856693656741 \\
400	18.1391146992835 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	-3.5217157429674 \\
8	6.9765597346862 \\
16	9.85127453006796 \\
24	11.2146576130647 \\
32	12.0170241794614 \\
40	12.4247322622411 \\
48	12.7537888827966 \\
56	12.864673892418 \\
64	13.0005325049178 \\
72	13.1450265853384 \\
80	13.3298055570117 \\
88	13.5133250410559 \\
96	13.7032098023702 \\
104	14.1417386918786 \\
112	14.4268095664846 \\
120	14.7879088418702 \\
128	15.0511158963771 \\
136	15.2249853599852 \\
144	15.3215606240098 \\
152	15.3941509402168 \\
160	15.4729305679622 \\
168	15.4677351428921 \\
176	15.5292305919203 \\
184	15.5597056465268 \\
192	15.5796612473695 \\
200	15.5911219351305 \\
208	15.6099212287983 \\
216	15.6544580600903 \\
224	15.619682551675 \\
232	15.6212004667307 \\
240	15.6076370429031 \\
248	15.6376163625121 \\
256	15.6358989024219 \\
264	15.636191460654 \\
272	15.6458623037182 \\
280	15.6430199857357 \\
288	15.6325842249447 \\
296	15.6717565086587 \\
304	15.6632828570381 \\
312	15.6527523289286 \\
320	15.6494482949049 \\
328	15.6640968754011 \\
336	15.6655993271326 \\
344	15.6535744206519 \\
352	15.6484947452707 \\
360	15.6575751846211 \\
368	15.6369010269589 \\
376	15.6389405206187 \\
384	15.6476198219315 \\
392	15.6506974852208 \\
400	15.6502665737865 \\
};
\addplot [thick, color2]
table [row sep=\\]{%
0	-3.23428195118514 \\
8	6.62945715694554 \\
16	9.29216949319066 \\
24	10.5247907680897 \\
32	11.2645895465499 \\
40	11.6654422352489 \\
48	11.8840767847184 \\
56	12.2508996188275 \\
64	12.5410387194887 \\
72	12.5876037377564 \\
80	12.655136165662 \\
88	12.6715650985936 \\
96	12.5526725900936 \\
104	12.4098067258082 \\
112	12.4343304298047 \\
120	12.1388768559319 \\
128	12.2329793655602 \\
136	12.302683363217 \\
144	12.2803913761905 \\
152	12.4340210716406 \\
160	12.5579940115868 \\
168	12.480069169184 \\
176	12.5542474470121 \\
184	12.9018458841612 \\
192	13.1243089693671 \\
200	13.2148297797437 \\
208	13.3192702646119 \\
216	13.1790234090986 \\
224	13.7192040407836 \\
232	13.8590657873589 \\
240	13.8637994108975 \\
248	14.2900563294598 \\
256	14.2179291570497 \\
264	14.2521924108263 \\
272	14.3852511893858 \\
280	14.5336765270074 \\
288	14.6104504040616 \\
296	15.0217177193857 \\
304	14.5573627952857 \\
312	14.9822835537091 \\
320	15.1425637536721 \\
328	15.1285638465282 \\
336	15.8125527616297 \\
344	15.99683789108 \\
352	16.7745812298704 \\
360	16.8597909526302 \\
368	16.3954596653113 \\
376	16.7963481652482 \\
384	17.0889148741591 \\
392	17.0894761474729 \\
400	17.4573124438336 \\
};
\addplot [thick, color3]
table [row sep=\\]{%
0	-3.10426909017055 \\
8	6.57143982014959 \\
16	9.5542837425046 \\
24	10.7570195199972 \\
32	11.5530925777069 \\
40	12.1327753827551 \\
48	12.4498592641455 \\
56	12.6911485468426 \\
64	12.7528834619572 \\
72	12.9476544177015 \\
80	12.9612741898903 \\
88	13.1627901696613 \\
96	13.261349687726 \\
104	13.280970725257 \\
112	13.4070614016723 \\
120	13.6545175543931 \\
128	13.6101764133803 \\
136	13.9085264606172 \\
144	14.1282502945367 \\
152	14.1570685103806 \\
160	14.4385430028304 \\
168	14.6383928589145 \\
176	14.6625198073633 \\
184	14.8456973573227 \\
192	14.8696847217656 \\
200	14.9145042265871 \\
208	14.9862520065568 \\
216	15.0513913230634 \\
224	14.9977272753187 \\
232	14.9991728198242 \\
240	15.0801578643024 \\
248	15.2042710669064 \\
256	15.2680692075586 \\
264	15.3131451367164 \\
272	15.3385949958218 \\
280	15.5456302139088 \\
288	15.8957209010247 \\
296	15.9535898294848 \\
304	15.8902116081236 \\
312	15.8273180872992 \\
320	16.1844037891679 \\
328	16.3695247025827 \\
336	16.2507894894744 \\
344	16.6904194098687 \\
352	16.3969619858485 \\
360	16.6164071581919 \\
368	17.0310810408847 \\
376	17.0593568439812 \\
384	17.3676629278494 \\
392	17.4071651975304 \\
400	17.5837415771343 \\
};

\end{axis}

\end{tikzpicture}
